Enthalpy recovery in semicrystalline polymers

Constitutive equations are derived for enthalpy recovery in polymeric glasses after thermal jumps. The model is based on the theory of cooperative relaxation in a version of the trapping concept. It is demonstrated that some critical temperature and some critical degree of crystallinity exist above which the energy landscape becomes homogeneous and structural relaxation ceases.

==> (inline-0) <==
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(20,0)(20,0){4}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\put(0,-10){$0.0$}
\put(91,-10){1.5}
\put(50,-10){$\log t$}
\put(-16,0){0.0}
\put(-16,94){6.0}
\put(-16,70){$\Delta H$}

\put(102,89){1}
\put(102,96){2}
\put(87,4){A}

\put(   1.58,   42.83){\circle{1.8}} 
\put(  20.84,   55.43){\circle{1.8}} 
\put(  32.11,   60.28){\circle{1.8}} 
\put(  46.64,   67.40){\circle{1.8}} 
\put(  56.11,   72.71){\circle{1.8}}
\put(  76.30,   82.96){\circle{1.8}}
\put(  88.19,   88.50){\circle{1.8}}
\put(  91.99,   90.17){\circle{1.8}}

\put(   0.29,   43.50){\circle*{0.8}}
\put(   0.57,   43.68){\circle*{0.8}} 
\put(   0.86,   43.87){\circle*{0.8}} 
\put(   1.14,   44.06){\circle*{0.8}} 
\put(   1.41,   44.25){\circle*{0.8}} 
\put(   1.69,   44.43){\circle*{0.8}} 
\put(   1.96,   44.61){\circle*{0.8}} 
\put(   2.23,   44.79){\circle*{0.8}} 
\put(   2.50,   44.97){\circle*{0.8}} 
\put(   2.76,   45.14){\circle*{0.8}} 
\put(   3.02,   45.31){\circle*{0.8}} 
\put(   3.28,   45.48){\circle*{0.8}} 
\put(   3.54,   45.64){\circle*{0.8}} 
\put(   3.79,   45.81){\circle*{0.8}} 
\put(   4.05,   45.97){\circle*{0.8}} 
\put(   4.30,   46.12){\circle*{0.8}} 
\put(   4.55,   46.28){\circle*{0.8}} 
\put(   4.79,   46.43){\circle*{0.8}} 
\put(   5.04,   46.57){\circle*{0.8}} 
\put(   5.28,   46.72){\circle*{0.8}} 
\put(   5.52,   46.86){\circle*{0.8}} 
\put(   5.76,   47.00){\circle*{0.8}} 
\put(   5.99,   47.13){\circle*{0.8}} 
\put(   6.23,   47.27){\circle*{0.8}} 
\put(   6.46,   47.40){\circle*{0.8}} 
\put(   6.69,   47.52){\circle*{0.8}} 
\put(   6.92,   47.65){\circle*{0.8}} 
\put(   7.15,   47.77){\circle*{0.8}} 
\put(   7.37,   47.89){\circle*{0.8}} 
\put(   7.60,   48.01){\circle*{0.8}} 
\put(   7.82,   48.12){\circle*{0.8}} 
\put(   8.04,   48.24){\circle*{0.8}} 
\put(   8.26,   48.35){\circle*{0.8}} 
\put(   8.47,   48.45){\circle*{0.8}} 
\put(   8.69,   48.56){\circle*{0.8}} 
\put(   8.90,   48.66){\circle*{0.8}} 
\put(   9.11,   48.76){\circle*{0.8}} 
\put(   9.33,   48.86){\circle*{0.8}} 
\put(   9.53,   48.96){\circle*{0.8}} 
\put(   9.74,   49.05){\circle*{0.8}} 
\put(   9.95,   49.15){\circle*{0.8}} 
\put(  10.15,   49.24){\circle*{0.8}} 
\put(  10.36,   49.32){\circle*{0.8}} 
\put(  10.56,   49.41){\circle*{0.8}} 
\put(  10.76,   49.49){\circle*{0.8}} 
\put(  11.06,   49.62){\circle*{0.8}} 
\put(  11.35,   49.74){\circle*{0.8}} 
\put(  11.64,   49.85){\circle*{0.8}} 
\put(  11.93,   49.97){\circle*{0.8}} 
\put(  12.22,   50.09){\circle*{0.8}} 
\put(  12.50,   50.22){\circle*{0.8}} 
\put(  12.78,   50.34){\circle*{0.8}} 
\put(  13.06,   50.47){\circle*{0.8}} 
\put(  13.34,   50.59){\circle*{0.8}} 
\put(  13.61,   50.72){\circle*{0.8}} 
\put(  13.88,   50.84){\circle*{0.8}} 
\put(  14.15,   50.97){\circle*{0.8}} 
\put(  14.41,   51.09){\circle*{0.8}} 
\put(  14.67,   51.21){\circle*{0.8}} 
\put(  14.93,   51.33){\circle*{0.8}} 
\put(  15.19,   51.45){\circle*{0.8}} 
\put(  15.45,   51.57){\circle*{0.8}} 
\put(  15.70,   51.69){\circle*{0.8}} 
\put(  15.95,   51.82){\circle*{0.8}} 
\put(  16.20,   51.97){\circle*{0.8}} 
\put(  16.45,   52.13){\circle*{0.8}} 
\put(  16.69,   52.29){\circle*{0.8}} 
\put(  16.94,   52.46){\circle*{0.8}} 
\put(  17.18,   52.62){\circle*{0.8}} 
\put(  17.42,   52.79){\circle*{0.8}} 
\put(  17.65,   52.96){\circle*{0.8}} 
\put(  17.89,   53.13){\circle*{0.8}} 
\put(  18.12,   53.30){\circle*{0.8}} 
\put(  18.35,   53.46){\circle*{0.8}} 
\put(  18.58,   53.62){\circle*{0.8}} 
\put(  18.81,   53.78){\circle*{0.8}} 
\put(  19.04,   53.94){\circle*{0.8}} 
\put(  19.26,   54.10){\circle*{0.8}} 
\put(  19.48,   54.25){\circle*{0.8}} 
\put(  19.70,   54.40){\circle*{0.8}} 
\put(  19.92,   54.55){\circle*{0.8}} 
\put(  20.14,   54.70){\circle*{0.8}} 
\put(  20.36,   54.84){\circle*{0.8}} 
\put(  20.57,   54.98){\circle*{0.8}} 
\put(  20.78,   55.12){\circle*{0.8}} 
\put(  20.99,   55.25){\circle*{0.8}} 
\put(  21.20,   55.39){\circle*{0.8}} 
\put(  21.41,   55.52){\circle*{0.8}} 
\put(  21.62,   55.65){\circle*{0.8}} 
\put(  21.82,   55.77){\circle*{0.8}} 
\put(  22.03,   55.89){\circle*{0.8}} 
\put(  22.23,   56.02){\circle*{0.8}} 
\put(  22.43,   56.14){\circle*{0.8}} 
\put(  22.70,   56.29){\circle*{0.8}} 
\put(  22.96,   56.44){\circle*{0.8}} 
\put(  23.22,   56.59){\circle*{0.8}} 
\put(  23.48,   56.73){\circle*{0.8}} 
\put(  23.74,   56.87){\circle*{0.8}} 
\put(  23.99,   57.01){\circle*{0.8}} 
\put(  24.24,   57.14){\circle*{0.8}} 
\put(  24.49,   57.27){\circle*{0.8}} 
\put(  24.74,   57.40){\circle*{0.8}} 
\put(  24.98,   57.52){\circle*{0.8}} 
\put(  25.23,   57.64){\circle*{0.8}} 
\put(  25.47,   57.76){\circle*{0.8}} 
\put(  25.71,   57.87){\circle*{0.8}} 
\put(  25.94,   57.98){\circle*{0.8}} 
\put(  26.18,   58.09){\circle*{0.8}} 
\put(  26.41,   58.19){\circle*{0.8}} 
\put(  26.64,   58.29){\circle*{0.8}} 
\put(  26.87,   58.39){\circle*{0.8}} 
\put(  27.10,   58.49){\circle*{0.8}} 
\put(  27.33,   58.58){\circle*{0.8}} 
\put(  27.55,   58.67){\circle*{0.8}} 
\put(  27.78,   58.76){\circle*{0.8}} 
\put(  28.00,   58.85){\circle*{0.8}} 
\put(  28.22,   58.93){\circle*{0.8}} 
\put(  28.43,   59.01){\circle*{0.8}} 
\put(  28.65,   59.09){\circle*{0.8}} 
\put(  28.86,   59.17){\circle*{0.8}} 
\put(  29.08,   59.25){\circle*{0.8}} 
\put(  29.29,   59.32){\circle*{0.8}} 
\put(  29.50,   59.39){\circle*{0.8}} 
\put(  29.71,   59.46){\circle*{0.8}} 
\put(  29.91,   59.53){\circle*{0.8}} 
\put(  30.12,   59.59){\circle*{0.8}} 
\put(  30.32,   59.66){\circle*{0.8}} 
\put(  30.53,   59.73){\circle*{0.8}} 
\put(  30.73,   59.80){\circle*{0.8}} 
\put(  30.98,   59.91){\circle*{0.8}} 
\put(  31.22,   60.05){\circle*{0.8}} 
\put(  31.47,   60.20){\circle*{0.8}} 
\put(  31.71,   60.36){\circle*{0.8}} 
\put(  31.95,   60.52){\circle*{0.8}} 
\put(  32.19,   60.68){\circle*{0.8}} 
\put(  32.43,   60.85){\circle*{0.8}} 
\put(  32.66,   61.01){\circle*{0.8}} 
\put(  32.90,   61.17){\circle*{0.8}} 
\put(  33.13,   61.34){\circle*{0.8}} 
\put(  33.36,   61.50){\circle*{0.8}} 
\put(  33.59,   61.65){\circle*{0.8}} 
\put(  33.81,   61.81){\circle*{0.8}} 
\put(  34.04,   61.96){\circle*{0.8}} 
\put(  34.26,   62.11){\circle*{0.8}} 
\put(  34.48,   62.26){\circle*{0.8}} 
\put(  34.70,   62.41){\circle*{0.8}} 
\put(  34.92,   62.55){\circle*{0.8}} 
\put(  35.13,   62.69){\circle*{0.8}} 
\put(  35.35,   62.83){\circle*{0.8}} 
\put(  35.56,   62.97){\circle*{0.8}} 
\put(  35.77,   63.10){\circle*{0.8}} 
\put(  35.98,   63.24){\circle*{0.8}} 
\put(  36.19,   63.37){\circle*{0.8}} 
\put(  36.40,   63.49){\circle*{0.8}} 
\put(  36.60,   63.62){\circle*{0.8}} 
\put(  36.80,   63.74){\circle*{0.8}} 
\put(  37.01,   63.86){\circle*{0.8}} 
\put(  37.21,   63.98){\circle*{0.8}} 
\put(  37.45,   64.11){\circle*{0.8}} 
\put(  37.68,   64.25){\circle*{0.8}} 
\put(  37.92,   64.38){\circle*{0.8}} 
\put(  38.15,   64.51){\circle*{0.8}} 
\put(  38.38,   64.64){\circle*{0.8}} 
\put(  38.61,   64.76){\circle*{0.8}} 
\put(  38.84,   64.88){\circle*{0.8}} 
\put(  39.07,   65.00){\circle*{0.8}} 
\put(  39.29,   65.11){\circle*{0.8}} 
\put(  39.52,   65.22){\circle*{0.8}} 
\put(  39.74,   65.33){\circle*{0.8}} 
\put(  39.96,   65.44){\circle*{0.8}} 
\put(  40.17,   65.54){\circle*{0.8}} 
\put(  40.39,   65.64){\circle*{0.8}} 
\put(  40.60,   65.74){\circle*{0.8}} 
\put(  40.82,   65.83){\circle*{0.8}} 
\put(  41.03,   65.93){\circle*{0.8}} 
\put(  41.24,   66.02){\circle*{0.8}} 
\put(  41.45,   66.11){\circle*{0.8}} 
\put(  41.65,   66.20){\circle*{0.8}} 
\put(  41.86,   66.28){\circle*{0.8}} 
\put(  42.06,   66.36){\circle*{0.8}} 
\put(  42.26,   66.45){\circle*{0.8}} 
\put(  42.47,   66.52){\circle*{0.8}} 
\put(  42.70,   66.61){\circle*{0.8}} 
\put(  42.93,   66.70){\circle*{0.8}} 
\put(  43.16,   66.78){\circle*{0.8}} 
\put(  43.39,   66.87){\circle*{0.8}} 
\put(  43.61,   66.95){\circle*{0.8}} 
\put(  43.84,   67.02){\circle*{0.8}} 
\put(  44.06,   67.10){\circle*{0.8}} 
\put(  44.28,   67.18){\circle*{0.8}} 
\put(  44.50,   67.28){\circle*{0.8}} 
\put(  44.71,   67.39){\circle*{0.8}} 
\put(  44.93,   67.51){\circle*{0.8}} 
\put(  45.14,   67.64){\circle*{0.8}} 
\put(  45.36,   67.76){\circle*{0.8}} 
\put(  45.57,   67.87){\circle*{0.8}} 
\put(  45.78,   67.99){\circle*{0.8}} 
\put(  45.98,   68.10){\circle*{0.8}} 
\put(  46.19,   68.21){\circle*{0.8}} 
\put(  46.39,   68.32){\circle*{0.8}} 
\put(  46.60,   68.43){\circle*{0.8}} 
\put(  46.80,   68.54){\circle*{0.8}} 
\put(  47.00,   68.66){\circle*{0.8}} 
\put(  47.23,   68.79){\circle*{0.8}} 
\put(  47.45,   68.92){\circle*{0.8}} 
\put(  47.68,   69.06){\circle*{0.8}} 
\put(  47.90,   69.19){\circle*{0.8}} 
\put(  48.12,   69.32){\circle*{0.8}} 
\put(  48.34,   69.45){\circle*{0.8}} 
\put(  48.56,   69.58){\circle*{0.8}} 
\put(  48.77,   69.71){\circle*{0.8}} 
\put(  48.99,   69.84){\circle*{0.8}} 
\put(  49.20,   69.97){\circle*{0.8}} 
\put(  49.41,   70.09){\circle*{0.8}} 
\put(  49.62,   70.21){\circle*{0.8}} 
\put(  49.83,   70.33){\circle*{0.8}} 
\put(  50.03,   70.45){\circle*{0.8}} 
\put(  50.24,   70.57){\circle*{0.8}} 
\put(  50.44,   70.68){\circle*{0.8}} 
\put(  50.64,   70.80){\circle*{0.8}} 
\put(  50.85,   70.91){\circle*{0.8}} 
\put(  51.07,   71.03){\circle*{0.8}} 
\put(  51.29,   71.15){\circle*{0.8}} 
\put(  51.51,   71.27){\circle*{0.8}} 
\put(  51.73,   71.38){\circle*{0.8}} 
\put(  51.95,   71.50){\circle*{0.8}} 
\put(  52.16,   71.61){\circle*{0.8}} 
\put(  52.38,   71.72){\circle*{0.8}} 
\put(  52.59,   71.82){\circle*{0.8}} 
\put(  52.80,   71.93){\circle*{0.8}} 
\put(  53.01,   72.03){\circle*{0.8}} 
\put(  53.22,   72.13){\circle*{0.8}} 
\put(  53.43,   72.22){\circle*{0.8}} 
\put(  53.63,   72.32){\circle*{0.8}} 
\put(  53.84,   72.41){\circle*{0.8}} 
\put(  54.04,   72.50){\circle*{0.8}} 
\put(  54.24,   72.59){\circle*{0.8}} 
\put(  54.46,   72.69){\circle*{0.8}} 
\put(  54.68,   72.78){\circle*{0.8}} 
\put(  54.90,   72.87){\circle*{0.8}} 
\put(  55.11,   72.96){\circle*{0.8}} 
\put(  55.33,   73.05){\circle*{0.8}} 
\put(  55.54,   73.13){\circle*{0.8}} 
\put(  55.75,   73.21){\circle*{0.8}} 
\put(  55.97,   73.29){\circle*{0.8}} 
\put(  56.17,   73.37){\circle*{0.8}} 
\put(  56.38,   73.45){\circle*{0.8}} 
\put(  56.59,   73.54){\circle*{0.8}} 
\put(  56.79,   73.66){\circle*{0.8}} 
\put(  56.99,   73.77){\circle*{0.8}} 
\put(  57.20,   73.89){\circle*{0.8}} 
\put(  57.40,   74.01){\circle*{0.8}} 
\put(  57.61,   74.14){\circle*{0.8}} 
\put(  57.83,   74.27){\circle*{0.8}} 
\put(  58.05,   74.39){\circle*{0.8}} 
\put(  58.26,   74.50){\circle*{0.8}} 
\put(  58.47,   74.62){\circle*{0.8}} 
\put(  58.68,   74.73){\circle*{0.8}} 
\put(  58.89,   74.84){\circle*{0.8}} 
\put(  59.10,   74.94){\circle*{0.8}} 
\put(  59.31,   75.04){\circle*{0.8}} 
\put(  59.51,   75.14){\circle*{0.8}} 
\put(  59.71,   75.23){\circle*{0.8}} 
\put(  59.92,   75.33){\circle*{0.8}} 
\put(  60.12,   75.41){\circle*{0.8}} 
\put(  60.33,   75.51){\circle*{0.8}} 
\put(  60.55,   75.60){\circle*{0.8}} 
\put(  60.76,   75.69){\circle*{0.8}} 
\put(  60.97,   75.78){\circle*{0.8}} 
\put(  61.18,   75.87){\circle*{0.8}} 
\put(  61.39,   75.96){\circle*{0.8}} 
\put(  61.60,   76.06){\circle*{0.8}} 
\put(  61.81,   76.16){\circle*{0.8}} 
\put(  62.01,   76.26){\circle*{0.8}} 
\put(  62.22,   76.36){\circle*{0.8}} 
\put(  62.42,   76.46){\circle*{0.8}} 
\put(  62.62,   76.56){\circle*{0.8}} 
\put(  62.83,   76.67){\circle*{0.8}} 
\put(  63.05,   76.78){\circle*{0.8}} 
\put(  63.26,   76.89){\circle*{0.8}} 
\put(  63.47,   76.99){\circle*{0.8}} 
\put(  63.68,   77.10){\circle*{0.8}} 
\put(  63.89,   77.20){\circle*{0.8}} 
\put(  64.09,   77.30){\circle*{0.8}} 
\put(  64.30,   77.40){\circle*{0.8}} 
\put(  64.50,   77.50){\circle*{0.8}} 
\put(  64.71,   77.60){\circle*{0.8}} 
\put(  64.91,   77.70){\circle*{0.8}} 
\put(  65.12,   77.80){\circle*{0.8}} 
\put(  65.33,   77.90){\circle*{0.8}} 
\put(  65.55,   77.99){\circle*{0.8}} 
\put(  65.75,   78.09){\circle*{0.8}} 
\put(  65.96,   78.18){\circle*{0.8}} 
\put(  66.17,   78.27){\circle*{0.8}} 
\put(  66.38,   78.36){\circle*{0.8}} 
\put(  66.58,   78.45){\circle*{0.8}} 
\put(  66.78,   78.54){\circle*{0.8}} 
\put(  66.98,   78.62){\circle*{0.8}} 
\put(  67.20,   78.71){\circle*{0.8}} 
\put(  67.41,   78.79){\circle*{0.8}} 
\put(  67.62,   78.88){\circle*{0.8}} 
\put(  67.83,   78.97){\circle*{0.8}} 
\put(  68.04,   79.09){\circle*{0.8}} 
\put(  68.24,   79.22){\circle*{0.8}} 
\put(  68.45,   79.34){\circle*{0.8}} 
\put(  68.65,   79.47){\circle*{0.8}} 
\put(  68.85,   79.59){\circle*{0.8}} 
\put(  69.06,   79.70){\circle*{0.8}} 
\put(  69.27,   79.82){\circle*{0.8}} 
\put(  69.48,   79.94){\circle*{0.8}} 
\put(  69.69,   80.05){\circle*{0.8}} 
\put(  69.90,   80.16){\circle*{0.8}} 
\put(  70.10,   80.27){\circle*{0.8}} 
\put(  70.31,   80.37){\circle*{0.8}} 
\put(  70.51,   80.47){\circle*{0.8}} 
\put(  70.71,   80.57){\circle*{0.8}} 
\put(  70.91,   80.66){\circle*{0.8}} 
\put(  71.13,   80.76){\circle*{0.8}} 
\put(  71.34,   80.85){\circle*{0.8}} 
\put(  71.54,   80.94){\circle*{0.8}} 
\put(  71.75,   81.03){\circle*{0.8}} 
\put(  71.96,   81.12){\circle*{0.8}} 
\put(  72.16,   81.20){\circle*{0.8}} 
\put(  72.36,   81.28){\circle*{0.8}} 
\put(  72.57,   81.36){\circle*{0.8}} 
\put(  72.77,   81.44){\circle*{0.8}} 
\put(  72.98,   81.52){\circle*{0.8}} 
\put(  73.19,   81.59){\circle*{0.8}} 
\put(  73.39,   81.67){\circle*{0.8}} 
\put(  73.60,   81.74){\circle*{0.8}} 
\put(  73.80,   81.81){\circle*{0.8}} 
\put(  74.01,   81.88){\circle*{0.8}} 
\put(  74.21,   81.94){\circle*{0.8}} 
\put(  74.41,   82.01){\circle*{0.8}} 
\put(  74.62,   82.09){\circle*{0.8}} 
\put(  74.83,   82.17){\circle*{0.8}} 
\put(  75.03,   82.25){\circle*{0.8}} 
\put(  75.24,   82.34){\circle*{0.8}} 
\put(  75.44,   82.42){\circle*{0.8}} 
\put(  75.64,   82.51){\circle*{0.8}} 
\put(  75.84,   82.59){\circle*{0.8}} 
\put(  76.05,   82.68){\circle*{0.8}} 
\put(  76.26,   82.77){\circle*{0.8}} 
\put(  76.47,   82.86){\circle*{0.8}} 
\put(  76.68,   82.95){\circle*{0.8}} 
\put(  76.88,   83.04){\circle*{0.8}} 
\put(  77.08,   83.13){\circle*{0.8}} 
\put(  77.28,   83.21){\circle*{0.8}} 
\put(  77.49,   83.30){\circle*{0.8}} 
\put(  77.70,   83.39){\circle*{0.8}} 
\put(  77.91,   83.47){\circle*{0.8}} 
\put(  78.12,   83.56){\circle*{0.8}} 
\put(  78.32,   83.65){\circle*{0.8}} 
\put(  78.52,   83.77){\circle*{0.8}} 
\put(  78.72,   83.89){\circle*{0.8}} 
\put(  78.93,   84.02){\circle*{0.8}} 
\put(  79.14,   84.14){\circle*{0.8}} 
\put(  79.35,   84.26){\circle*{0.8}} 
\put(  79.55,   84.37){\circle*{0.8}} 
\put(  79.75,   84.49){\circle*{0.8}} 
\put(  79.96,   84.60){\circle*{0.8}} 
\put(  80.16,   84.70){\circle*{0.8}} 
\put(  80.37,   84.81){\circle*{0.8}} 
\put(  80.57,   84.92){\circle*{0.8}} 
\put(  80.78,   85.02){\circle*{0.8}} 
\put(  80.98,   85.12){\circle*{0.8}} 
\put(  81.18,   85.21){\circle*{0.8}} 
\put(  81.38,   85.31){\circle*{0.8}} 
\put(  81.59,   85.40){\circle*{0.8}} 
\put(  81.80,   85.49){\circle*{0.8}} 
\put(  82.00,   85.58){\circle*{0.8}} 
\put(  82.21,   85.67){\circle*{0.8}} 
\put(  82.41,   85.75){\circle*{0.8}} 
\put(  82.61,   85.83){\circle*{0.8}} 
\put(  82.82,   85.92){\circle*{0.8}} 
\put(  83.03,   86.00){\circle*{0.8}} 
\put(  83.23,   86.08){\circle*{0.8}} 
\put(  83.43,   86.15){\circle*{0.8}} 
\put(  83.64,   86.23){\circle*{0.8}} 
\put(  83.84,   86.30){\circle*{0.8}} 
\put(  84.04,   86.37){\circle*{0.8}} 
\put(  84.25,   86.44){\circle*{0.8}} 
\put(  84.45,   86.51){\circle*{0.8}} 
\put(  84.66,   86.58){\circle*{0.8}} 
\put(  84.86,   86.64){\circle*{0.8}} 
\put(  85.06,   86.71){\circle*{0.8}} 
\put(  85.27,   86.77){\circle*{0.8}} 
\put(  85.47,   86.83){\circle*{0.8}} 
\put(  85.67,   86.89){\circle*{0.8}} 
\put(  85.88,   86.95){\circle*{0.8}} 
\put(  86.08,   87.01){\circle*{0.8}} 
\put(  86.28,   87.07){\circle*{0.8}} 
\put(  86.49,   87.12){\circle*{0.8}} 
\put(  86.69,   87.18){\circle*{0.8}} 
\put(  86.89,   87.24){\circle*{0.8}} 
\put(  87.10,   87.30){\circle*{0.8}} 
\put(  87.30,   87.37){\circle*{0.8}} 
\put(  87.51,   87.44){\circle*{0.8}} 
\put(  87.71,   87.52){\circle*{0.8}} 
\put(  87.91,   87.59){\circle*{0.8}} 
\put(  88.11,   87.66){\circle*{0.8}} 
\put(  88.32,   87.76){\circle*{0.8}} 
\put(  88.52,   87.88){\circle*{0.8}} 
\put(  88.73,   87.99){\circle*{0.8}} 
\put(  88.93,   88.10){\circle*{0.8}} 
\put(  89.13,   88.21){\circle*{0.8}} 
\put(  89.34,   88.32){\circle*{0.8}} 
\put(  89.54,   88.43){\circle*{0.8}} 
\put(  89.74,   88.53){\circle*{0.8}} 
\put(  89.95,   88.64){\circle*{0.8}} 
\put(  90.15,   88.74){\circle*{0.8}} 
\put(  90.35,   88.84){\circle*{0.8}} 
\put(  90.55,   88.93){\circle*{0.8}} 
\put(  90.76,   89.03){\circle*{0.8}} 
\put(  90.96,   89.12){\circle*{0.8}} 
\put(  91.16,   89.22){\circle*{0.8}} 
\put(  91.37,   89.31){\circle*{0.8}} 
\put(  91.57,   89.39){\circle*{0.8}} 
\put(  91.77,   89.48){\circle*{0.8}} 
\put(  91.97,   89.56){\circle*{0.8}} 
\put(  92.18,   89.65){\circle*{0.8}} 
\put(  92.38,   89.73){\circle*{0.8}} 
\put(  92.58,   89.81){\circle*{0.8}} 
\put(  92.78,   89.89){\circle*{0.8}} 
\put(  92.99,   89.97){\circle*{0.8}} 
\put(  93.19,   90.04){\circle*{0.8}} 
\put(  93.39,   90.12){\circle*{0.8}} 
\put(  93.59,   90.19){\circle*{0.8}} 
\put(  93.80,   90.26){\circle*{0.8}} 
\put(  94.00,   90.33){\circle*{0.8}} 
\put(  94.20,   90.40){\circle*{0.8}} 
\put(  94.40,   90.47){\circle*{0.8}} 
\put(  94.61,   90.53){\circle*{0.8}} 
\put(  94.81,   90.60){\circle*{0.8}} 
\put(  95.01,   90.66){\circle*{0.8}} 
\put(  95.21,   90.72){\circle*{0.8}} 
\put(  95.42,   90.78){\circle*{0.8}} 
\put(  95.62,   90.84){\circle*{0.8}} 
\put(  95.82,   90.90){\circle*{0.8}} 
\put(  96.02,   90.96){\circle*{0.8}} 
\put(  96.23,   91.01){\circle*{0.8}} 
\put(  96.43,   91.07){\circle*{0.8}} 
\put(  96.63,   91.12){\circle*{0.8}} 
\put(  96.84,   91.18){\circle*{0.8}} 
\put(  97.04,   91.23){\circle*{0.8}} 
\put(  97.24,   91.28){\circle*{0.8}} 
\put(  97.44,   91.33){\circle*{0.8}} 
\put(  97.65,   91.38){\circle*{0.8}} 
\put(  97.85,   91.46){\circle*{0.8}} 
\put(  98.05,   91.54){\circle*{0.8}} 
\put(  98.25,   91.61){\circle*{0.8}} 
\put(  98.46,   91.69){\circle*{0.8}} 
\put(  98.66,   91.77){\circle*{0.8}} 
\put(  98.86,   91.86){\circle*{0.8}} 
\put(  99.06,   91.94){\circle*{0.8}} 
\put(  99.26,   92.03){\circle*{0.8}} 
\put(  99.47,   92.11){\circle*{0.8}} 
\put(  99.67,   92.20){\circle*{0.8}} 
\put(  99.87,   92.29){\circle*{0.8}}

\put(   0.00,   47.33){\circle*{1.8}}
\put(  20.07,   57.33){\circle*{1.8}}
\put(  31.81,   65.50){\circle*{1.8}} 
\put(  46.60,   72.67){\circle*{1.8}}
\put(  56.34,   79.50){\circle*{1.8}}
\put(  76.41,   90.00){\circle*{1.8}} 

\put(   0.29,   45.20){\circle*{0.8}}
\put(   0.57,   45.36){\circle*{0.8}} 
\put(   0.86,   45.51){\circle*{0.8}} 
\put(   1.14,   45.67){\circle*{0.8}} 
\put(   1.41,   45.81){\circle*{0.8}} 
\put(   1.69,   45.96){\circle*{0.8}} 
\put(   1.96,   46.11){\circle*{0.8}} 
\put(   2.23,   46.25){\circle*{0.8}} 
\put(   2.50,   46.39){\circle*{0.8}} 
\put(   2.76,   46.53){\circle*{0.8}} 
\put(   3.02,   46.67){\circle*{0.8}} 
\put(   3.28,   46.82){\circle*{0.8}} 
\put(   3.54,   46.99){\circle*{0.8}} 
\put(   3.79,   47.15){\circle*{0.8}} 
\put(   4.05,   47.33){\circle*{0.8}} 
\put(   4.30,   47.50){\circle*{0.8}} 
\put(   4.55,   47.68){\circle*{0.8}} 
\put(   4.79,   47.85){\circle*{0.8}} 
\put(   5.04,   48.03){\circle*{0.8}} 
\put(   5.28,   48.21){\circle*{0.8}} 
\put(   5.52,   48.38){\circle*{0.8}} 
\put(   5.76,   48.56){\circle*{0.8}} 
\put(   5.99,   48.73){\circle*{0.8}} 
\put(   6.23,   48.91){\circle*{0.8}} 
\put(   6.46,   49.08){\circle*{0.8}} 
\put(   6.69,   49.24){\circle*{0.8}} 
\put(   6.92,   49.41){\circle*{0.8}} 
\put(   7.15,   49.57){\circle*{0.8}} 
\put(   7.37,   49.74){\circle*{0.8}} 
\put(   7.60,   49.90){\circle*{0.8}} 
\put(   7.82,   50.05){\circle*{0.8}} 
\put(   8.04,   50.21){\circle*{0.8}} 
\put(   8.26,   50.36){\circle*{0.8}} 
\put(   8.47,   50.51){\circle*{0.8}} 
\put(   8.69,   50.66){\circle*{0.8}} 
\put(   8.90,   50.80){\circle*{0.8}} 
\put(   9.11,   50.95){\circle*{0.8}} 
\put(   9.33,   51.09){\circle*{0.8}} 
\put(   9.53,   51.23){\circle*{0.8}} 
\put(   9.74,   51.36){\circle*{0.8}} 
\put(   9.95,   51.49){\circle*{0.8}} 
\put(  10.15,   51.63){\circle*{0.8}} 
\put(  10.36,   51.76){\circle*{0.8}} 
\put(  10.56,   51.88){\circle*{0.8}} 
\put(  10.76,   52.01){\circle*{0.8}} 
\put(  11.06,   52.19){\circle*{0.8}} 
\put(  11.35,   52.37){\circle*{0.8}} 
\put(  11.64,   52.54){\circle*{0.8}} 
\put(  11.93,   52.71){\circle*{0.8}} 
\put(  12.22,   52.87){\circle*{0.8}} 
\put(  12.50,   53.03){\circle*{0.8}} 
\put(  12.78,   53.19){\circle*{0.8}} 
\put(  13.06,   53.34){\circle*{0.8}} 
\put(  13.34,   53.49){\circle*{0.8}} 
\put(  13.61,   53.63){\circle*{0.8}} 
\put(  13.88,   53.77){\circle*{0.8}} 
\put(  14.15,   53.90){\circle*{0.8}} 
\put(  14.41,   54.03){\circle*{0.8}} 
\put(  14.67,   54.16){\circle*{0.8}} 
\put(  14.93,   54.29){\circle*{0.8}} 
\put(  15.19,   54.41){\circle*{0.8}} 
\put(  15.45,   54.52){\circle*{0.8}} 
\put(  15.70,   54.64){\circle*{0.8}} 
\put(  15.95,   54.75){\circle*{0.8}} 
\put(  16.20,   54.86){\circle*{0.8}} 
\put(  16.45,   54.97){\circle*{0.8}} 
\put(  16.69,   55.09){\circle*{0.8}} 
\put(  16.94,   55.20){\circle*{0.8}} 
\put(  17.18,   55.32){\circle*{0.8}} 
\put(  17.42,   55.43){\circle*{0.8}} 
\put(  17.65,   55.55){\circle*{0.8}} 
\put(  17.89,   55.67){\circle*{0.8}} 
\put(  18.12,   55.79){\circle*{0.8}} 
\put(  18.35,   55.90){\circle*{0.8}} 
\put(  18.58,   56.02){\circle*{0.8}} 
\put(  18.81,   56.14){\circle*{0.8}} 
\put(  19.04,   56.25){\circle*{0.8}} 
\put(  19.26,   56.37){\circle*{0.8}} 
\put(  19.48,   56.48){\circle*{0.8}} 
\put(  19.70,   56.59){\circle*{0.8}} 
\put(  19.92,   56.71){\circle*{0.8}} 
\put(  20.14,   56.82){\circle*{0.8}} 
\put(  20.36,   56.93){\circle*{0.8}} 
\put(  20.57,   57.06){\circle*{0.8}} 
\put(  20.78,   57.20){\circle*{0.8}} 
\put(  20.99,   57.35){\circle*{0.8}} 
\put(  21.20,   57.50){\circle*{0.8}} 
\put(  21.41,   57.66){\circle*{0.8}} 
\put(  21.62,   57.82){\circle*{0.8}} 
\put(  21.82,   57.97){\circle*{0.8}} 
\put(  22.03,   58.13){\circle*{0.8}} 
\put(  22.23,   58.29){\circle*{0.8}} 
\put(  22.43,   58.45){\circle*{0.8}} 
\put(  22.70,   58.65){\circle*{0.8}} 
\put(  22.96,   58.86){\circle*{0.8}} 
\put(  23.22,   59.06){\circle*{0.8}} 
\put(  23.48,   59.26){\circle*{0.8}} 
\put(  23.74,   59.46){\circle*{0.8}} 
\put(  23.99,   59.65){\circle*{0.8}} 
\put(  24.24,   59.84){\circle*{0.8}} 
\put(  24.49,   60.02){\circle*{0.8}} 
\put(  24.74,   60.21){\circle*{0.8}} 
\put(  24.98,   60.38){\circle*{0.8}} 
\put(  25.23,   60.56){\circle*{0.8}} 
\put(  25.47,   60.73){\circle*{0.8}} 
\put(  25.71,   60.90){\circle*{0.8}} 
\put(  25.94,   61.06){\circle*{0.8}} 
\put(  26.18,   61.22){\circle*{0.8}} 
\put(  26.41,   61.38){\circle*{0.8}} 
\put(  26.64,   61.53){\circle*{0.8}} 
\put(  26.87,   61.68){\circle*{0.8}} 
\put(  27.10,   61.83){\circle*{0.8}} 
\put(  27.33,   61.97){\circle*{0.8}} 
\put(  27.55,   62.12){\circle*{0.8}} 
\put(  27.78,   62.25){\circle*{0.8}} 
\put(  28.00,   62.39){\circle*{0.8}} 
\put(  28.22,   62.52){\circle*{0.8}} 
\put(  28.43,   62.65){\circle*{0.8}} 
\put(  28.65,   62.78){\circle*{0.8}} 
\put(  28.86,   62.90){\circle*{0.8}} 
\put(  29.08,   63.02){\circle*{0.8}} 
\put(  29.29,   63.14){\circle*{0.8}} 
\put(  29.50,   63.25){\circle*{0.8}} 
\put(  29.71,   63.37){\circle*{0.8}} 
\put(  29.91,   63.48){\circle*{0.8}} 
\put(  30.12,   63.58){\circle*{0.8}} 
\put(  30.32,   63.69){\circle*{0.8}} 
\put(  30.53,   63.79){\circle*{0.8}} 
\put(  30.73,   63.89){\circle*{0.8}} 
\put(  30.98,   64.02){\circle*{0.8}} 
\put(  31.22,   64.13){\circle*{0.8}} 
\put(  31.47,   64.25){\circle*{0.8}} 
\put(  31.71,   64.36){\circle*{0.8}} 
\put(  31.95,   64.47){\circle*{0.8}} 
\put(  32.19,   64.58){\circle*{0.8}} 
\put(  32.43,   64.68){\circle*{0.8}} 
\put(  32.66,   64.78){\circle*{0.8}} 
\put(  32.90,   64.88){\circle*{0.8}} 
\put(  33.13,   64.97){\circle*{0.8}} 
\put(  33.36,   65.06){\circle*{0.8}} 
\put(  33.59,   65.15){\circle*{0.8}} 
\put(  33.81,   65.24){\circle*{0.8}} 
\put(  34.04,   65.32){\circle*{0.8}} 
\put(  34.26,   65.40){\circle*{0.8}} 
\put(  34.48,   65.48){\circle*{0.8}} 
\put(  34.70,   65.56){\circle*{0.8}} 
\put(  34.92,   65.64){\circle*{0.8}} 
\put(  35.13,   65.72){\circle*{0.8}} 
\put(  35.35,   65.81){\circle*{0.8}} 
\put(  35.56,   65.92){\circle*{0.8}} 
\put(  35.77,   66.05){\circle*{0.8}} 
\put(  35.98,   66.18){\circle*{0.8}} 
\put(  36.19,   66.33){\circle*{0.8}} 
\put(  36.40,   66.48){\circle*{0.8}} 
\put(  36.60,   66.63){\circle*{0.8}} 
\put(  36.80,   66.79){\circle*{0.8}} 
\put(  37.01,   66.94){\circle*{0.8}} 
\put(  37.21,   67.09){\circle*{0.8}} 
\put(  37.45,   67.28){\circle*{0.8}} 
\put(  37.68,   67.46){\circle*{0.8}} 
\put(  37.92,   67.64){\circle*{0.8}} 
\put(  38.15,   67.82){\circle*{0.8}} 
\put(  38.38,   67.99){\circle*{0.8}} 
\put(  38.61,   68.17){\circle*{0.8}} 
\put(  38.84,   68.34){\circle*{0.8}} 
\put(  39.07,   68.50){\circle*{0.8}} 
\put(  39.29,   68.67){\circle*{0.8}} 
\put(  39.52,   68.83){\circle*{0.8}} 
\put(  39.74,   68.99){\circle*{0.8}} 
\put(  39.96,   69.14){\circle*{0.8}} 
\put(  40.17,   69.30){\circle*{0.8}} 
\put(  40.39,   69.45){\circle*{0.8}} 
\put(  40.60,   69.59){\circle*{0.8}} 
\put(  40.82,   69.74){\circle*{0.8}} 
\put(  41.03,   69.88){\circle*{0.8}} 
\put(  41.24,   70.02){\circle*{0.8}} 
\put(  41.45,   70.16){\circle*{0.8}} 
\put(  41.65,   70.29){\circle*{0.8}} 
\put(  41.86,   70.42){\circle*{0.8}} 
\put(  42.06,   70.55){\circle*{0.8}} 
\put(  42.26,   70.68){\circle*{0.8}} 
\put(  42.47,   70.80){\circle*{0.8}} 
\put(  42.70,   70.94){\circle*{0.8}} 
\put(  42.93,   71.08){\circle*{0.8}} 
\put(  43.16,   71.22){\circle*{0.8}} 
\put(  43.39,   71.35){\circle*{0.8}} 
\put(  43.61,   71.48){\circle*{0.8}} 
\put(  43.84,   71.60){\circle*{0.8}} 
\put(  44.06,   71.72){\circle*{0.8}} 
\put(  44.28,   71.84){\circle*{0.8}} 
\put(  44.50,   71.96){\circle*{0.8}} 
\put(  44.71,   72.07){\circle*{0.8}} 
\put(  44.93,   72.18){\circle*{0.8}} 
\put(  45.14,   72.29){\circle*{0.8}} 
\put(  45.36,   72.40){\circle*{0.8}} 
\put(  45.57,   72.50){\circle*{0.8}} 
\put(  45.78,   72.60){\circle*{0.8}} 
\put(  45.98,   72.70){\circle*{0.8}} 
\put(  46.19,   72.80){\circle*{0.8}} 
\put(  46.39,   72.89){\circle*{0.8}} 
\put(  46.60,   72.98){\circle*{0.8}} 
\put(  46.80,   73.07){\circle*{0.8}} 
\put(  47.00,   73.16){\circle*{0.8}} 
\put(  47.23,   73.25){\circle*{0.8}} 
\put(  47.45,   73.35){\circle*{0.8}} 
\put(  47.68,   73.44){\circle*{0.8}} 
\put(  47.90,   73.53){\circle*{0.8}} 
\put(  48.12,   73.61){\circle*{0.8}} 
\put(  48.34,   73.69){\circle*{0.8}} 
\put(  48.56,   73.78){\circle*{0.8}} 
\put(  48.77,   73.85){\circle*{0.8}} 
\put(  48.99,   73.95){\circle*{0.8}} 
\put(  49.20,   74.07){\circle*{0.8}} 
\put(  49.41,   74.20){\circle*{0.8}} 
\put(  49.62,   74.33){\circle*{0.8}} 
\put(  49.83,   74.46){\circle*{0.8}} 
\put(  50.03,   74.58){\circle*{0.8}} 
\put(  50.24,   74.71){\circle*{0.8}} 
\put(  50.44,   74.83){\circle*{0.8}} 
\put(  50.64,   74.95){\circle*{0.8}} 
\put(  50.85,   75.07){\circle*{0.8}} 
\put(  51.07,   75.20){\circle*{0.8}} 
\put(  51.29,   75.33){\circle*{0.8}} 
\put(  51.51,   75.47){\circle*{0.8}} 
\put(  51.73,   75.61){\circle*{0.8}} 
\put(  51.95,   75.75){\circle*{0.8}} 
\put(  52.16,   75.89){\circle*{0.8}} 
\put(  52.38,   76.03){\circle*{0.8}} 
\put(  52.59,   76.17){\circle*{0.8}} 
\put(  52.80,   76.31){\circle*{0.8}} 
\put(  53.01,   76.45){\circle*{0.8}} 
\put(  53.22,   76.59){\circle*{0.8}} 
\put(  53.43,   76.72){\circle*{0.8}} 
\put(  53.63,   76.85){\circle*{0.8}} 
\put(  53.84,   76.99){\circle*{0.8}} 
\put(  54.04,   77.12){\circle*{0.8}} 
\put(  54.24,   77.25){\circle*{0.8}} 
\put(  54.46,   77.39){\circle*{0.8}} 
\put(  54.68,   77.53){\circle*{0.8}} 
\put(  54.90,   77.66){\circle*{0.8}} 
\put(  55.11,   77.80){\circle*{0.8}} 
\put(  55.33,   77.93){\circle*{0.8}} 
\put(  55.54,   78.06){\circle*{0.8}} 
\put(  55.75,   78.18){\circle*{0.8}} 
\put(  55.97,   78.31){\circle*{0.8}} 
\put(  56.17,   78.43){\circle*{0.8}} 
\put(  56.38,   78.55){\circle*{0.8}} 
\put(  56.59,   78.67){\circle*{0.8}} 
\put(  56.79,   78.78){\circle*{0.8}} 
\put(  56.99,   78.90){\circle*{0.8}} 
\put(  57.20,   79.01){\circle*{0.8}} 
\put(  57.40,   79.11){\circle*{0.8}} 
\put(  57.61,   79.23){\circle*{0.8}} 
\put(  57.83,   79.34){\circle*{0.8}} 
\put(  58.05,   79.45){\circle*{0.8}} 
\put(  58.26,   79.56){\circle*{0.8}} 
\put(  58.47,   79.67){\circle*{0.8}} 
\put(  58.68,   79.77){\circle*{0.8}} 
\put(  58.89,   79.87){\circle*{0.8}} 
\put(  59.10,   79.97){\circle*{0.8}} 
\put(  59.31,   80.07){\circle*{0.8}} 
\put(  59.51,   80.16){\circle*{0.8}} 
\put(  59.71,   80.25){\circle*{0.8}} 
\put(  59.92,   80.34){\circle*{0.8}} 
\put(  60.12,   80.43){\circle*{0.8}} 
\put(  60.33,   80.52){\circle*{0.8}} 
\put(  60.55,   80.61){\circle*{0.8}} 
\put(  60.76,   80.70){\circle*{0.8}} 
\put(  60.97,   80.79){\circle*{0.8}} 
\put(  61.18,   80.89){\circle*{0.8}} 
\put(  61.39,   81.01){\circle*{0.8}} 
\put(  61.60,   81.15){\circle*{0.8}} 
\put(  61.81,   81.28){\circle*{0.8}} 
\put(  62.01,   81.42){\circle*{0.8}} 
\put(  62.22,   81.55){\circle*{0.8}} 
\put(  62.42,   81.67){\circle*{0.8}} 
\put(  62.62,   81.80){\circle*{0.8}} 
\put(  62.83,   81.93){\circle*{0.8}} 
\put(  63.05,   82.06){\circle*{0.8}} 
\put(  63.26,   82.18){\circle*{0.8}} 
\put(  63.47,   82.30){\circle*{0.8}} 
\put(  63.68,   82.41){\circle*{0.8}} 
\put(  63.89,   82.53){\circle*{0.8}} 
\put(  64.09,   82.64){\circle*{0.8}} 
\put(  64.30,   82.74){\circle*{0.8}} 
\put(  64.50,   82.84){\circle*{0.8}} 
\put(  64.71,   82.94){\circle*{0.8}} 
\put(  64.91,   83.04){\circle*{0.8}} 
\put(  65.12,   83.14){\circle*{0.8}} 
\put(  65.33,   83.24){\circle*{0.8}} 
\put(  65.55,   83.33){\circle*{0.8}} 
\put(  65.75,   83.43){\circle*{0.8}} 
\put(  65.96,   83.53){\circle*{0.8}} 
\put(  66.17,   83.64){\circle*{0.8}} 
\put(  66.38,   83.75){\circle*{0.8}} 
\put(  66.58,   83.86){\circle*{0.8}} 
\put(  66.78,   83.97){\circle*{0.8}} 
\put(  66.98,   84.08){\circle*{0.8}} 
\put(  67.20,   84.20){\circle*{0.8}} 
\put(  67.41,   84.31){\circle*{0.8}} 
\put(  67.62,   84.43){\circle*{0.8}} 
\put(  67.83,   84.55){\circle*{0.8}} 
\put(  68.04,   84.66){\circle*{0.8}} 
\put(  68.24,   84.78){\circle*{0.8}} 
\put(  68.45,   84.89){\circle*{0.8}} 
\put(  68.65,   85.00){\circle*{0.8}} 
\put(  68.85,   85.11){\circle*{0.8}} 
\put(  69.06,   85.22){\circle*{0.8}} 
\put(  69.27,   85.33){\circle*{0.8}} 
\put(  69.48,   85.44){\circle*{0.8}} 
\put(  69.69,   85.55){\circle*{0.8}} 
\put(  69.90,   85.65){\circle*{0.8}} 
\put(  70.10,   85.76){\circle*{0.8}} 
\put(  70.31,   85.86){\circle*{0.8}} 
\put(  70.51,   85.96){\circle*{0.8}} 
\put(  70.71,   86.06){\circle*{0.8}} 
\put(  70.91,   86.16){\circle*{0.8}} 
\put(  71.13,   86.26){\circle*{0.8}} 
\put(  71.34,   86.36){\circle*{0.8}} 
\put(  71.54,   86.45){\circle*{0.8}} 
\put(  71.75,   86.55){\circle*{0.8}} 
\put(  71.96,   86.64){\circle*{0.8}} 
\put(  72.16,   86.73){\circle*{0.8}} 
\put(  72.36,   86.82){\circle*{0.8}} 
\put(  72.57,   86.94){\circle*{0.8}} 
\put(  72.77,   87.07){\circle*{0.8}} 
\put(  72.98,   87.21){\circle*{0.8}} 
\put(  73.19,   87.35){\circle*{0.8}} 
\put(  73.39,   87.48){\circle*{0.8}} 
\put(  73.60,   87.62){\circle*{0.8}} 
\put(  73.80,   87.75){\circle*{0.8}} 
\put(  74.01,   87.87){\circle*{0.8}} 
\put(  74.21,   87.99){\circle*{0.8}} 
\put(  74.41,   88.11){\circle*{0.8}} 
\put(  74.62,   88.23){\circle*{0.8}} 
\put(  74.83,   88.34){\circle*{0.8}} 
\put(  75.03,   88.46){\circle*{0.8}} 
\put(  75.24,   88.57){\circle*{0.8}} 
\put(  75.44,   88.67){\circle*{0.8}} 
\put(  75.64,   88.78){\circle*{0.8}} 
\put(  75.84,   88.88){\circle*{0.8}} 
\put(  76.05,   88.98){\circle*{0.8}} 
\put(  76.26,   89.08){\circle*{0.8}} 
\put(  76.47,   89.17){\circle*{0.8}} 
\put(  76.68,   89.27){\circle*{0.8}} 
\put(  76.88,   89.36){\circle*{0.8}} 
\put(  77.08,   89.45){\circle*{0.8}} 
\put(  77.28,   89.53){\circle*{0.8}} 
\put(  77.49,   89.62){\circle*{0.8}} 
\put(  77.70,   89.70){\circle*{0.8}} 
\put(  77.91,   89.79){\circle*{0.8}} 
\put(  78.12,   89.87){\circle*{0.8}} 
\put(  78.32,   89.94){\circle*{0.8}} 
\put(  78.52,   90.02){\circle*{0.8}} 
\put(  78.72,   90.09){\circle*{0.8}} 
\put(  78.93,   90.17){\circle*{0.8}} 
\put(  79.14,   90.25){\circle*{0.8}} 
\put(  79.35,   90.33){\circle*{0.8}} 
\put(  79.55,   90.42){\circle*{0.8}} 
\put(  79.75,   90.51){\circle*{0.8}} 
\put(  79.96,   90.61){\circle*{0.8}} 
\put(  80.16,   90.70){\circle*{0.8}} 
\put(  80.37,   90.80){\circle*{0.8}} 
\put(  80.57,   90.90){\circle*{0.8}} 
\put(  80.78,   90.99){\circle*{0.8}} 
\put(  80.98,   91.09){\circle*{0.8}} 
\put(  81.18,   91.19){\circle*{0.8}} 
\put(  81.38,   91.28){\circle*{0.8}} 
\put(  81.59,   91.38){\circle*{0.8}} 
\put(  81.80,   91.48){\circle*{0.8}} 
\put(  82.00,   91.57){\circle*{0.8}} 
\put(  82.21,   91.67){\circle*{0.8}} 
\put(  82.41,   91.76){\circle*{0.8}} 
\put(  82.61,   91.85){\circle*{0.8}} 
\put(  82.82,   91.94){\circle*{0.8}} 
\put(  83.03,   92.05){\circle*{0.8}} 
\put(  83.23,   92.19){\circle*{0.8}} 
\put(  83.43,   92.32){\circle*{0.8}} 
\put(  83.64,   92.46){\circle*{0.8}} 
\put(  83.84,   92.59){\circle*{0.8}} 
\put(  84.04,   92.72){\circle*{0.8}} 
\put(  84.25,   92.85){\circle*{0.8}} 
\put(  84.45,   92.97){\circle*{0.8}} 
\put(  84.66,   93.09){\circle*{0.8}} 
\put(  84.86,   93.21){\circle*{0.8}} 
\put(  85.06,   93.32){\circle*{0.8}} 
\put(  85.27,   93.43){\circle*{0.8}} 
\put(  85.47,   93.54){\circle*{0.8}} 
\put(  85.67,   93.65){\circle*{0.8}} 
\put(  85.88,   93.76){\circle*{0.8}} 
\put(  86.08,   93.86){\circle*{0.8}} 
\put(  86.28,   93.96){\circle*{0.8}} 
\put(  86.49,   94.06){\circle*{0.8}} 
\put(  86.69,   94.16){\circle*{0.8}} 
\put(  86.89,   94.25){\circle*{0.8}} 
\put(  87.10,   94.34){\circle*{0.8}} 
\put(  87.30,   94.44){\circle*{0.8}} 
\put(  87.51,   94.53){\circle*{0.8}} 
\put(  87.71,   94.61){\circle*{0.8}} 
\put(  87.91,   94.70){\circle*{0.8}} 
\put(  88.11,   94.78){\circle*{0.8}} 
\put(  88.32,   94.86){\circle*{0.8}} 
\put(  88.52,   94.94){\circle*{0.8}} 
\put(  88.73,   95.02){\circle*{0.8}} 
\put(  88.93,   95.10){\circle*{0.8}} 
\put(  89.13,   95.17){\circle*{0.8}} 
\put(  89.34,   95.25){\circle*{0.8}} 
\put(  89.54,   95.32){\circle*{0.8}} 
\put(  89.74,   95.39){\circle*{0.8}} 
\put(  89.95,   95.46){\circle*{0.8}} 
\put(  90.15,   95.52){\circle*{0.8}} 
\put(  90.35,   95.59){\circle*{0.8}} 
\put(  90.55,   95.66){\circle*{0.8}} 
\put(  90.76,   95.72){\circle*{0.8}} 
\put(  90.96,   95.78){\circle*{0.8}} 
\put(  91.16,   95.84){\circle*{0.8}} 
\put(  91.37,   95.90){\circle*{0.8}} 
\put(  91.57,   95.97){\circle*{0.8}} 
\put(  91.77,   96.04){\circle*{0.8}} 
\put(  91.97,   96.11){\circle*{0.8}} 
\put(  92.18,   96.19){\circle*{0.8}} 
\put(  92.38,   96.27){\circle*{0.8}} 
\put(  92.58,   96.35){\circle*{0.8}} 
\put(  92.78,   96.44){\circle*{0.8}} 
\put(  92.99,   96.55){\circle*{0.8}} 
\put(  93.19,   96.67){\circle*{0.8}} 
\put(  93.39,   96.80){\circle*{0.8}} 
\put(  93.59,   96.92){\circle*{0.8}} 
\put(  93.80,   97.04){\circle*{0.8}} 
\put(  94.00,   97.16){\circle*{0.8}} 
\put(  94.20,   97.28){\circle*{0.8}} 
\put(  94.40,   97.39){\circle*{0.8}} 
\put(  94.61,   97.50){\circle*{0.8}} 
\put(  94.81,   97.62){\circle*{0.8}} 
\put(  95.01,   97.72){\circle*{0.8}} 
\put(  95.21,   97.83){\circle*{0.8}} 
\put(  95.42,   97.94){\circle*{0.8}} 
\put(  95.62,   98.04){\circle*{0.8}} 
\put(  95.82,   98.14){\circle*{0.8}} 
\put(  96.02,   98.24){\circle*{0.8}} 
\put(  96.23,   98.33){\circle*{0.8}} 
\put(  96.43,   98.43){\circle*{0.8}} 
\put(  96.63,   98.52){\circle*{0.8}} 
\put(  96.84,   98.61){\circle*{0.8}} 
\put(  97.04,   98.70){\circle*{0.8}} 
\put(  97.24,   98.79){\circle*{0.8}} 
\put(  97.44,   98.88){\circle*{0.8}} 
\put(  97.65,   98.96){\circle*{0.8}} 
\put(  97.85,   99.05){\circle*{0.8}} 
\put(  98.05,   99.13){\circle*{0.8}} 
\put(  98.25,   99.21){\circle*{0.8}} 
\put(  98.46,   99.29){\circle*{0.8}} 
\put(  98.66,   99.36){\circle*{0.8}} 
\put(  98.86,   99.44){\circle*{0.8}} 
\put(  99.06,   99.51){\circle*{0.8}} 
\put(  99.26,   99.58){\circle*{0.8}} 
\put(  99.47,   99.65){\circle*{0.8}} 
\put(  99.67,   99.72){\circle*{0.8}} 
\put(  99.87,   99.79){\circle*{0.8}} 
\end{picture}
\hspace*{15 mm}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(20,0)(20,0){4}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\put(0,-10){$0.0$}
\put(91,-10){2.0}
\put(50,-10){$\log t$}
\put(-16,0){1.0}
\put(-16,94){4.0}
\put(-16,70){$\Delta H$}
\put(87,4){B}

\put(   4.23,    7.31){\circle{1.8}} 
\put(  19.28,   27.98){\circle{1.8}} 
\put(  28.09,   38.24){\circle{1.8}}
\put(  34.33,   46.88){\circle{1.8}}
\put(  39.18,   52.13){\circle{1.8}}
\put(  54.23,   68.37){\circle{1.8}}
\put(  63.03,   76.21){\circle{1.8}}
\put(  69.28,   81.41){\circle{1.8}} 
\put(  74.13,   84.39){\circle{1.8}} 
\put(  78.09,   86.66){\circle{1.8}} 
\put(  81.43,   88.59){\circle{1.8}} 
\put(  84.33,   89.29){\circle{1.8}} 
\put(  86.89,   89.82){\circle{1.8}} 
\put(  89.18,   90.52){\circle{1.8}} 
\put(  91.25,   90.87){\circle{1.8}} 
\put(  93.14,   90.87){\circle{1.8}} 
\put(  94.88,   91.04){\circle{1.8}} 
\put(  96.48,   91.22){\circle{1.8}} 

\put(   0.21,    4.96){\circle*{0.8}}
\put(   0.41,    5.15){\circle*{0.8}} 
\put(   0.61,    5.34){\circle*{0.8}} 
\put(   0.82,    5.53){\circle*{0.8}} 
\put(   1.03,    5.72){\circle*{0.8}} 
\put(   1.23,    5.91){\circle*{0.8}} 
\put(   1.44,    6.09){\circle*{0.8}} 
\put(   1.64,    6.26){\circle*{0.8}} 
\put(   1.84,    6.44){\circle*{0.8}} 
\put(   2.05,    6.61){\circle*{0.8}} 
\put(   2.26,    6.79){\circle*{0.8}} 
\put(   2.46,    6.97){\circle*{0.8}} 
\put(   2.66,    7.16){\circle*{0.8}} 
\put(   2.86,    7.36){\circle*{0.8}} 
\put(   3.07,    7.58){\circle*{0.8}} 
\put(   3.28,    7.80){\circle*{0.8}} 
\put(   3.48,    8.03){\circle*{0.8}} 
\put(   3.69,    8.26){\circle*{0.8}} 
\put(   3.89,    8.49){\circle*{0.8}} 
\put(   4.09,    8.73){\circle*{0.8}} 
\put(   4.30,    8.97){\circle*{0.8}} 
\put(   4.50,    9.21){\circle*{0.8}} 
\put(   4.71,    9.44){\circle*{0.8}} 
\put(   4.91,    9.67){\circle*{0.8}} 
\put(   5.11,    9.91){\circle*{0.8}} 
\put(   5.32,   10.14){\circle*{0.8}} 
\put(   5.52,   10.37){\circle*{0.8}} 
\put(   5.72,   10.60){\circle*{0.8}} 
\put(   5.93,   10.83){\circle*{0.8}} 
\put(   6.14,   11.06){\circle*{0.8}} 
\put(   6.34,   11.28){\circle*{0.8}} 
\put(   6.54,   11.49){\circle*{0.8}} 
\put(   6.75,   11.71){\circle*{0.8}} 
\put(   6.95,   11.92){\circle*{0.8}} 
\put(   7.16,   12.13){\circle*{0.8}} 
\put(   7.36,   12.33){\circle*{0.8}} 
\put(   7.56,   12.53){\circle*{0.8}} 
\put(   7.77,   12.73){\circle*{0.8}} 
\put(   7.97,   12.93){\circle*{0.8}} 
\put(   8.17,   13.13){\circle*{0.8}} 
\put(   8.37,   13.33){\circle*{0.8}} 
\put(   8.58,   13.54){\circle*{0.8}} 
\put(   8.78,   13.76){\circle*{0.8}} 
\put(   8.98,   13.99){\circle*{0.8}} 
\put(   9.18,   14.21){\circle*{0.8}} 
\put(   9.39,   14.44){\circle*{0.8}} 
\put(   9.59,   14.68){\circle*{0.8}} 
\put(   9.79,   14.91){\circle*{0.8}} 
\put(  10.00,   15.15){\circle*{0.8}} 
\put(  10.21,   15.40){\circle*{0.8}} 
\put(  10.41,   15.63){\circle*{0.8}} 
\put(  10.61,   15.87){\circle*{0.8}} 
\put(  10.81,   16.11){\circle*{0.8}} 
\put(  11.02,   16.35){\circle*{0.8}} 
\put(  11.22,   16.58){\circle*{0.8}} 
\put(  11.43,   16.82){\circle*{0.8}} 
\put(  11.63,   17.05){\circle*{0.8}} 
\put(  11.83,   17.28){\circle*{0.8}} 
\put(  12.03,   17.51){\circle*{0.8}} 
\put(  12.24,   17.73){\circle*{0.8}} 
\put(  12.44,   17.96){\circle*{0.8}} 
\put(  12.64,   18.17){\circle*{0.8}} 
\put(  12.85,   18.39){\circle*{0.8}} 
\put(  13.05,   18.61){\circle*{0.8}} 
\put(  13.25,   18.81){\circle*{0.8}} 
\put(  13.46,   19.02){\circle*{0.8}} 
\put(  13.66,   19.23){\circle*{0.8}} 
\put(  13.86,   19.43){\circle*{0.8}} 
\put(  14.07,   19.62){\circle*{0.8}} 
\put(  14.27,   19.83){\circle*{0.8}} 
\put(  14.47,   20.07){\circle*{0.8}} 
\put(  14.68,   20.32){\circle*{0.8}} 
\put(  14.88,   20.59){\circle*{0.8}} 
\put(  15.08,   20.86){\circle*{0.8}} 
\put(  15.29,   21.14){\circle*{0.8}} 
\put(  15.49,   21.42){\circle*{0.8}} 
\put(  15.69,   21.70){\circle*{0.8}} 
\put(  15.90,   21.98){\circle*{0.8}} 
\put(  16.10,   22.25){\circle*{0.8}} 
\put(  16.30,   22.52){\circle*{0.8}} 
\put(  16.51,   22.79){\circle*{0.8}} 
\put(  16.71,   23.06){\circle*{0.8}} 
\put(  16.91,   23.31){\circle*{0.8}} 
\put(  17.11,   23.57){\circle*{0.8}} 
\put(  17.31,   23.82){\circle*{0.8}} 
\put(  17.52,   24.06){\circle*{0.8}} 
\put(  17.72,   24.31){\circle*{0.8}} 
\put(  17.92,   24.54){\circle*{0.8}} 
\put(  18.12,   24.77){\circle*{0.8}} 
\put(  18.33,   25.00){\circle*{0.8}} 
\put(  18.53,   25.22){\circle*{0.8}} 
\put(  18.73,   25.44){\circle*{0.8}} 
\put(  18.93,   25.65){\circle*{0.8}} 
\put(  19.14,   25.86){\circle*{0.8}} 
\put(  19.34,   26.06){\circle*{0.8}} 
\put(  19.54,   26.26){\circle*{0.8}} 
\put(  19.74,   26.45){\circle*{0.8}} 
\put(  19.94,   26.64){\circle*{0.8}} 
\put(  20.15,   26.85){\circle*{0.8}} 
\put(  20.35,   27.07){\circle*{0.8}} 
\put(  20.55,   27.31){\circle*{0.8}} 
\put(  20.75,   27.55){\circle*{0.8}} 
\put(  20.96,   27.79){\circle*{0.8}} 
\put(  21.16,   28.04){\circle*{0.8}} 
\put(  21.36,   28.30){\circle*{0.8}} 
\put(  21.56,   28.55){\circle*{0.8}} 
\put(  21.76,   28.80){\circle*{0.8}} 
\put(  21.97,   29.05){\circle*{0.8}} 
\put(  22.17,   29.30){\circle*{0.8}} 
\put(  22.37,   29.54){\circle*{0.8}} 
\put(  22.57,   29.79){\circle*{0.8}} 
\put(  22.77,   30.03){\circle*{0.8}} 
\put(  22.97,   30.27){\circle*{0.8}} 
\put(  23.18,   30.50){\circle*{0.8}} 
\put(  23.38,   30.73){\circle*{0.8}} 
\put(  23.58,   30.96){\circle*{0.8}} 
\put(  23.78,   31.18){\circle*{0.8}} 
\put(  23.98,   31.40){\circle*{0.8}} 
\put(  24.18,   31.61){\circle*{0.8}} 
\put(  24.39,   31.83){\circle*{0.8}} 
\put(  24.59,   32.08){\circle*{0.8}} 
\put(  24.79,   32.37){\circle*{0.8}} 
\put(  24.99,   32.66){\circle*{0.8}} 
\put(  25.19,   32.96){\circle*{0.8}} 
\put(  25.39,   33.27){\circle*{0.8}} 
\put(  25.59,   33.57){\circle*{0.8}} 
\put(  25.80,   33.87){\circle*{0.8}} 
\put(  26.00,   34.17){\circle*{0.8}} 
\put(  26.20,   34.46){\circle*{0.8}} 
\put(  26.40,   34.74){\circle*{0.8}} 
\put(  26.60,   35.02){\circle*{0.8}} 
\put(  26.81,   35.29){\circle*{0.8}} 
\put(  27.01,   35.55){\circle*{0.8}} 
\put(  27.21,   35.81){\circle*{0.8}} 
\put(  27.41,   36.07){\circle*{0.8}} 
\put(  27.61,   36.31){\circle*{0.8}} 
\put(  27.82,   36.56){\circle*{0.8}} 
\put(  28.02,   36.79){\circle*{0.8}} 
\put(  28.22,   37.02){\circle*{0.8}} 
\put(  28.42,   37.25){\circle*{0.8}} 
\put(  28.62,   37.46){\circle*{0.8}} 
\put(  28.82,   37.68){\circle*{0.8}} 
\put(  29.02,   37.89){\circle*{0.8}} 
\put(  29.23,   38.09){\circle*{0.8}} 
\put(  29.43,   38.29){\circle*{0.8}} 
\put(  29.63,   38.48){\circle*{0.8}} 
\put(  29.83,   38.67){\circle*{0.8}} 
\put(  30.03,   38.85){\circle*{0.8}} 
\put(  30.23,   39.03){\circle*{0.8}} 
\put(  30.43,   39.23){\circle*{0.8}} 
\put(  30.64,   39.46){\circle*{0.8}} 
\put(  30.84,   39.69){\circle*{0.8}} 
\put(  31.04,   39.93){\circle*{0.8}} 
\put(  31.24,   40.18){\circle*{0.8}} 
\put(  31.44,   40.43){\circle*{0.8}} 
\put(  31.64,   40.67){\circle*{0.8}} 
\put(  31.84,   40.92){\circle*{0.8}} 
\put(  32.05,   41.17){\circle*{0.8}} 
\put(  32.25,   41.41){\circle*{0.8}} 
\put(  32.45,   41.65){\circle*{0.8}} 
\put(  32.65,   41.89){\circle*{0.8}} 
\put(  32.85,   42.12){\circle*{0.8}} 
\put(  33.05,   42.35){\circle*{0.8}} 
\put(  33.25,   42.57){\circle*{0.8}} 
\put(  33.45,   42.80){\circle*{0.8}} 
\put(  33.66,   43.08){\circle*{0.8}} 
\put(  33.86,   43.39){\circle*{0.8}} 
\put(  34.06,   43.70){\circle*{0.8}} 
\put(  34.26,   44.01){\circle*{0.8}} 
\put(  34.46,   44.32){\circle*{0.8}} 
\put(  34.66,   44.63){\circle*{0.8}} 
\put(  34.86,   44.93){\circle*{0.8}} 
\put(  35.06,   45.22){\circle*{0.8}} 
\put(  35.27,   45.50){\circle*{0.8}} 
\put(  35.47,   45.78){\circle*{0.8}} 
\put(  35.67,   46.05){\circle*{0.8}} 
\put(  35.87,   46.31){\circle*{0.8}} 
\put(  36.07,   46.57){\circle*{0.8}} 
\put(  36.27,   46.82){\circle*{0.8}} 
\put(  36.47,   47.07){\circle*{0.8}} 
\put(  36.67,   47.30){\circle*{0.8}} 
\put(  36.87,   47.54){\circle*{0.8}} 
\put(  37.08,   47.76){\circle*{0.8}} 
\put(  37.28,   47.98){\circle*{0.8}} 
\put(  37.48,   48.20){\circle*{0.8}} 
\put(  37.68,   48.40){\circle*{0.8}} 
\put(  37.88,   48.60){\circle*{0.8}} 
\put(  38.08,   48.80){\circle*{0.8}} 
\put(  38.28,   48.99){\circle*{0.8}} 
\put(  38.48,   49.18){\circle*{0.8}} 
\put(  38.68,   49.36){\circle*{0.8}} 
\put(  38.88,   49.53){\circle*{0.8}} 
\put(  39.08,   49.70){\circle*{0.8}} 
\put(  39.28,   49.87){\circle*{0.8}} 
\put(  39.48,   50.04){\circle*{0.8}} 
\put(  39.68,   50.23){\circle*{0.8}} 
\put(  39.88,   50.45){\circle*{0.8}} 
\put(  40.09,   50.68){\circle*{0.8}} 
\put(  40.29,   50.91){\circle*{0.8}} 
\put(  40.49,   51.14){\circle*{0.8}} 
\put(  40.69,   51.38){\circle*{0.8}} 
\put(  40.89,   51.61){\circle*{0.8}} 
\put(  41.09,   51.84){\circle*{0.8}} 
\put(  41.29,   52.06){\circle*{0.8}} 
\put(  41.49,   52.29){\circle*{0.8}} 
\put(  41.69,   52.54){\circle*{0.8}} 
\put(  41.89,   52.84){\circle*{0.8}} 
\put(  42.09,   53.14){\circle*{0.8}} 
\put(  42.30,   53.45){\circle*{0.8}} 
\put(  42.50,   53.76){\circle*{0.8}} 
\put(  42.70,   54.05){\circle*{0.8}} 
\put(  42.90,   54.35){\circle*{0.8}} 
\put(  43.10,   54.63){\circle*{0.8}} 
\put(  43.30,   54.91){\circle*{0.8}} 
\put(  43.50,   55.18){\circle*{0.8}} 
\put(  43.70,   55.44){\circle*{0.8}} 
\put(  43.90,   55.69){\circle*{0.8}} 
\put(  44.10,   55.94){\circle*{0.8}} 
\put(  44.30,   56.18){\circle*{0.8}} 
\put(  44.50,   56.42){\circle*{0.8}} 
\put(  44.70,   56.65){\circle*{0.8}} 
\put(  44.90,   56.87){\circle*{0.8}} 
\put(  45.11,   57.09){\circle*{0.8}} 
\put(  45.31,   57.30){\circle*{0.8}} 
\put(  45.51,   57.50){\circle*{0.8}} 
\put(  45.71,   57.70){\circle*{0.8}} 
\put(  45.91,   57.89){\circle*{0.8}} 
\put(  46.11,   58.08){\circle*{0.8}} 
\put(  46.31,   58.26){\circle*{0.8}} 
\put(  46.51,   58.44){\circle*{0.8}} 
\put(  46.71,   58.61){\circle*{0.8}} 
\put(  46.91,   58.78){\circle*{0.8}} 
\put(  47.11,   58.94){\circle*{0.8}} 
\put(  47.31,   59.10){\circle*{0.8}} 
\put(  47.51,   59.26){\circle*{0.8}} 
\put(  47.72,   59.41){\circle*{0.8}} 
\put(  47.92,   59.56){\circle*{0.8}} 
\put(  48.12,   59.75){\circle*{0.8}} 
\put(  48.32,   59.94){\circle*{0.8}} 
\put(  48.52,   60.15){\circle*{0.8}} 
\put(  48.72,   60.36){\circle*{0.8}} 
\put(  48.92,   60.58){\circle*{0.8}} 
\put(  49.12,   60.80){\circle*{0.8}} 
\put(  49.32,   61.07){\circle*{0.8}} 
\put(  49.52,   61.37){\circle*{0.8}} 
\put(  49.72,   61.66){\circle*{0.8}} 
\put(  49.92,   61.95){\circle*{0.8}} 
\put(  50.12,   62.23){\circle*{0.8}} 
\put(  50.32,   62.51){\circle*{0.8}} 
\put(  50.52,   62.77){\circle*{0.8}} 
\put(  50.72,   63.04){\circle*{0.8}} 
\put(  50.93,   63.29){\circle*{0.8}} 
\put(  51.13,   63.54){\circle*{0.8}} 
\put(  51.33,   63.78){\circle*{0.8}} 
\put(  51.53,   64.01){\circle*{0.8}} 
\put(  51.73,   64.23){\circle*{0.8}} 
\put(  51.93,   64.45){\circle*{0.8}} 
\put(  52.13,   64.67){\circle*{0.8}} 
\put(  52.33,   64.88){\circle*{0.8}} 
\put(  52.53,   65.08){\circle*{0.8}} 
\put(  52.73,   65.27){\circle*{0.8}} 
\put(  52.93,   65.47){\circle*{0.8}} 
\put(  53.13,   65.65){\circle*{0.8}} 
\put(  53.33,   65.83){\circle*{0.8}} 
\put(  53.53,   66.01){\circle*{0.8}} 
\put(  53.73,   66.18){\circle*{0.8}} 
\put(  53.93,   66.34){\circle*{0.8}} 
\put(  54.13,   66.50){\circle*{0.8}} 
\put(  54.33,   66.66){\circle*{0.8}} 
\put(  54.53,   66.81){\circle*{0.8}} 
\put(  54.73,   66.96){\circle*{0.8}} 
\put(  54.93,   67.10){\circle*{0.8}} 
\put(  55.13,   67.24){\circle*{0.8}} 
\put(  55.34,   67.38){\circle*{0.8}} 
\put(  55.54,   67.51){\circle*{0.8}} 
\put(  55.74,   67.65){\circle*{0.8}} 
\put(  55.94,   67.81){\circle*{0.8}} 
\put(  56.14,   68.01){\circle*{0.8}} 
\put(  56.34,   68.26){\circle*{0.8}} 
\put(  56.54,   68.52){\circle*{0.8}} 
\put(  56.74,   68.78){\circle*{0.8}} 
\put(  56.94,   69.04){\circle*{0.8}} 
\put(  57.14,   69.30){\circle*{0.8}} 
\put(  57.34,   69.55){\circle*{0.8}} 
\put(  57.54,   69.79){\circle*{0.8}} 
\put(  57.74,   70.03){\circle*{0.8}} 
\put(  57.94,   70.26){\circle*{0.8}} 
\put(  58.14,   70.48){\circle*{0.8}} 
\put(  58.34,   70.70){\circle*{0.8}} 
\put(  58.54,   70.91){\circle*{0.8}} 
\put(  58.74,   71.11){\circle*{0.8}} 
\put(  58.94,   71.31){\circle*{0.8}} 
\put(  59.14,   71.51){\circle*{0.8}} 
\put(  59.34,   71.69){\circle*{0.8}} 
\put(  59.54,   71.88){\circle*{0.8}} 
\put(  59.74,   72.06){\circle*{0.8}} 
\put(  59.94,   72.23){\circle*{0.8}} 
\put(  60.14,   72.40){\circle*{0.8}} 
\put(  60.34,   72.56){\circle*{0.8}} 
\put(  60.54,   72.72){\circle*{0.8}} 
\put(  60.74,   72.87){\circle*{0.8}} 
\put(  60.95,   73.02){\circle*{0.8}} 
\put(  61.15,   73.17){\circle*{0.8}} 
\put(  61.35,   73.31){\circle*{0.8}} 
\put(  61.55,   73.45){\circle*{0.8}} 
\put(  61.75,   73.58){\circle*{0.8}} 
\put(  61.95,   73.71){\circle*{0.8}} 
\put(  62.15,   73.83){\circle*{0.8}} 
\put(  62.35,   73.96){\circle*{0.8}} 
\put(  62.55,   74.08){\circle*{0.8}} 
\put(  62.75,   74.22){\circle*{0.8}} 
\put(  62.95,   74.39){\circle*{0.8}} 
\put(  63.15,   74.58){\circle*{0.8}} 
\put(  63.35,   74.79){\circle*{0.8}} 
\put(  63.55,   75.01){\circle*{0.8}} 
\put(  63.75,   75.22){\circle*{0.8}} 
\put(  63.95,   75.44){\circle*{0.8}} 
\put(  64.15,   75.65){\circle*{0.8}} 
\put(  64.35,   75.86){\circle*{0.8}} 
\put(  64.55,   76.06){\circle*{0.8}} 
\put(  64.75,   76.25){\circle*{0.8}} 
\put(  64.95,   76.45){\circle*{0.8}} 
\put(  65.15,   76.63){\circle*{0.8}} 
\put(  65.35,   76.81){\circle*{0.8}} 
\put(  65.55,   76.99){\circle*{0.8}} 
\put(  65.75,   77.16){\circle*{0.8}} 
\put(  65.95,   77.33){\circle*{0.8}} 
\put(  66.15,   77.49){\circle*{0.8}} 
\put(  66.35,   77.65){\circle*{0.8}} 
\put(  66.55,   77.80){\circle*{0.8}} 
\put(  66.75,   77.95){\circle*{0.8}} 
\put(  66.95,   78.09){\circle*{0.8}} 
\put(  67.15,   78.24){\circle*{0.8}} 
\put(  67.35,   78.37){\circle*{0.8}} 
\put(  67.55,   78.50){\circle*{0.8}} 
\put(  67.75,   78.63){\circle*{0.8}} 
\put(  67.95,   78.76){\circle*{0.8}} 
\put(  68.15,   78.88){\circle*{0.8}} 
\put(  68.35,   79.00){\circle*{0.8}} 
\put(  68.55,   79.11){\circle*{0.8}} 
\put(  68.75,   79.23){\circle*{0.8}} 
\put(  68.95,   79.35){\circle*{0.8}} 
\put(  69.16,   79.50){\circle*{0.8}} 
\put(  69.36,   79.65){\circle*{0.8}} 
\put(  69.56,   79.80){\circle*{0.8}} 
\put(  69.76,   79.95){\circle*{0.8}} 
\put(  69.96,   80.09){\circle*{0.8}} 
\put(  70.16,   80.24){\circle*{0.8}} 
\put(  70.36,   80.41){\circle*{0.8}} 
\put(  70.56,   80.57){\circle*{0.8}} 
\put(  70.76,   80.74){\circle*{0.8}} 
\put(  70.96,   80.91){\circle*{0.8}} 
\put(  71.16,   81.08){\circle*{0.8}} 
\put(  71.36,   81.24){\circle*{0.8}} 
\put(  71.56,   81.40){\circle*{0.8}} 
\put(  71.76,   81.55){\circle*{0.8}} 
\put(  71.96,   81.70){\circle*{0.8}} 
\put(  72.16,   81.85){\circle*{0.8}} 
\put(  72.36,   81.99){\circle*{0.8}} 
\put(  72.56,   82.13){\circle*{0.8}} 
\put(  72.76,   82.26){\circle*{0.8}} 
\put(  72.96,   82.39){\circle*{0.8}} 
\put(  73.16,   82.52){\circle*{0.8}} 
\put(  73.36,   82.64){\circle*{0.8}} 
\put(  73.56,   82.76){\circle*{0.8}} 
\put(  73.76,   82.88){\circle*{0.8}} 
\put(  73.96,   82.99){\circle*{0.8}} 
\put(  74.16,   83.10){\circle*{0.8}} 
\put(  74.36,   83.21){\circle*{0.8}} 
\put(  74.56,   83.31){\circle*{0.8}} 
\put(  74.76,   83.41){\circle*{0.8}} 
\put(  74.96,   83.53){\circle*{0.8}} 
\put(  75.16,   83.66){\circle*{0.8}} 
\put(  75.36,   83.79){\circle*{0.8}} 
\put(  75.56,   83.92){\circle*{0.8}} 
\put(  75.76,   84.04){\circle*{0.8}} 
\put(  75.96,   84.16){\circle*{0.8}} 
\put(  76.16,   84.28){\circle*{0.8}} 
\put(  76.36,   84.39){\circle*{0.8}} 
\put(  76.56,   84.50){\circle*{0.8}} 
\put(  76.76,   84.61){\circle*{0.8}} 
\put(  76.96,   84.72){\circle*{0.8}} 
\put(  77.16,   84.85){\circle*{0.8}} 
\put(  77.36,   84.98){\circle*{0.8}} 
\put(  77.56,   85.11){\circle*{0.8}} 
\put(  77.76,   85.24){\circle*{0.8}} 
\put(  77.96,   85.36){\circle*{0.8}} 
\put(  78.16,   85.48){\circle*{0.8}} 
\put(  78.36,   85.61){\circle*{0.8}} 
\put(  78.56,   85.72){\circle*{0.8}} 
\put(  78.76,   85.84){\circle*{0.8}} 
\put(  78.96,   85.95){\circle*{0.8}} 
\put(  79.16,   86.06){\circle*{0.8}} 
\put(  79.36,   86.16){\circle*{0.8}} 
\put(  79.56,   86.26){\circle*{0.8}} 
\put(  79.76,   86.36){\circle*{0.8}} 
\put(  79.96,   86.46){\circle*{0.8}} 
\put(  80.16,   86.56){\circle*{0.8}} 
\put(  80.36,   86.65){\circle*{0.8}} 
\put(  80.56,   86.74){\circle*{0.8}} 
\put(  80.76,   86.83){\circle*{0.8}} 
\put(  80.97,   86.94){\circle*{0.8}} 
\put(  81.17,   87.05){\circle*{0.8}} 
\put(  81.37,   87.16){\circle*{0.8}} 
\put(  81.57,   87.27){\circle*{0.8}} 
\put(  81.77,   87.37){\circle*{0.8}} 
\put(  81.97,   87.46){\circle*{0.8}} 
\put(  82.17,   87.56){\circle*{0.8}} 
\put(  82.37,   87.65){\circle*{0.8}} 
\put(  82.57,   87.74){\circle*{0.8}} 
\put(  82.77,   87.82){\circle*{0.8}} 
\put(  82.97,   87.91){\circle*{0.8}} 
\put(  83.17,   87.98){\circle*{0.8}} 
\put(  83.37,   88.06){\circle*{0.8}} 
\put(  83.57,   88.15){\circle*{0.8}} 
\put(  83.77,   88.25){\circle*{0.8}} 
\put(  83.97,   88.34){\circle*{0.8}} 
\put(  84.17,   88.44){\circle*{0.8}} 
\put(  84.37,   88.53){\circle*{0.8}} 
\put(  84.57,   88.63){\circle*{0.8}} 
\put(  84.77,   88.72){\circle*{0.8}} 
\put(  84.97,   88.81){\circle*{0.8}} 
\put(  85.17,   88.90){\circle*{0.8}} 
\put(  85.37,   88.98){\circle*{0.8}} 
\put(  85.57,   89.07){\circle*{0.8}} 
\put(  85.77,   89.15){\circle*{0.8}} 
\put(  85.97,   89.23){\circle*{0.8}} 
\put(  86.17,   89.30){\circle*{0.8}} 
\put(  86.37,   89.38){\circle*{0.8}} 
\put(  86.57,   89.47){\circle*{0.8}} 
\put(  86.77,   89.56){\circle*{0.8}} 
\put(  86.97,   89.65){\circle*{0.8}} 
\put(  87.17,   89.74){\circle*{0.8}} 
\put(  87.37,   89.82){\circle*{0.8}} 
\put(  87.57,   89.90){\circle*{0.8}} 
\put(  87.77,   89.98){\circle*{0.8}} 
\put(  87.97,   90.06){\circle*{0.8}} 
\put(  88.17,   90.13){\circle*{0.8}} 
\put(  88.37,   90.20){\circle*{0.8}} 
\put(  88.57,   90.27){\circle*{0.8}} 
\put(  88.77,   90.33){\circle*{0.8}} 
\put(  88.97,   90.40){\circle*{0.8}} 
\put(  89.17,   90.46){\circle*{0.8}} 
\put(  89.37,   90.52){\circle*{0.8}} 
\put(  89.57,   90.58){\circle*{0.8}} 
\put(  89.77,   90.64){\circle*{0.8}} 
\put(  89.97,   90.70){\circle*{0.8}} 
\put(  90.17,   90.76){\circle*{0.8}} 
\put(  90.37,   90.83){\circle*{0.8}} 
\put(  90.57,   90.90){\circle*{0.8}} 
\put(  90.77,   90.97){\circle*{0.8}} 
\put(  90.97,   91.04){\circle*{0.8}} 
\put(  91.17,   91.11){\circle*{0.8}} 
\put(  91.37,   91.17){\circle*{0.8}} 
\put(  91.57,   91.24){\circle*{0.8}} 
\put(  91.77,   91.30){\circle*{0.8}} 
\put(  91.97,   91.37){\circle*{0.8}} 
\put(  92.17,   91.44){\circle*{0.8}} 
\put(  92.37,   91.51){\circle*{0.8}} 
\put(  92.57,   91.58){\circle*{0.8}} 
\put(  92.77,   91.65){\circle*{0.8}} 
\put(  92.97,   91.72){\circle*{0.8}} 
\put(  93.17,   91.78){\circle*{0.8}} 
\put(  93.37,   91.85){\circle*{0.8}} 
\put(  93.57,   91.91){\circle*{0.8}} 
\put(  93.77,   91.97){\circle*{0.8}} 
\put(  93.97,   92.02){\circle*{0.8}} 
\put(  94.17,   92.08){\circle*{0.8}} 
\put(  94.37,   92.13){\circle*{0.8}} 
\put(  94.57,   92.18){\circle*{0.8}} 
\put(  94.77,   92.23){\circle*{0.8}} 
\put(  94.97,   92.28){\circle*{0.8}} 
\put(  95.17,   92.33){\circle*{0.8}} 
\put(  95.37,   92.37){\circle*{0.8}} 
\put(  95.57,   92.42){\circle*{0.8}} 
\put(  95.77,   92.46){\circle*{0.8}} 
\put(  95.97,   92.50){\circle*{0.8}} 
\put(  96.17,   92.54){\circle*{0.8}} 
\put(  96.37,   92.58){\circle*{0.8}} 
\put(  96.57,   92.63){\circle*{0.8}} 
\put(  96.77,   92.68){\circle*{0.8}} 
\put(  96.97,   92.72){\circle*{0.8}} 
\put(  97.17,   92.77){\circle*{0.8}} 
\put(  97.37,   92.82){\circle*{0.8}} 
\put(  97.57,   92.87){\circle*{0.8}} 
\put(  97.77,   92.93){\circle*{0.8}} 
\put(  97.97,   92.98){\circle*{0.8}} 
\put(  98.17,   93.04){\circle*{0.8}} 
\put(  98.37,   93.09){\circle*{0.8}} 
\put(  98.57,   93.15){\circle*{0.8}} 
\put(  98.77,   93.20){\circle*{0.8}} 
\put(  98.97,   93.25){\circle*{0.8}} 
\put(  99.17,   93.29){\circle*{0.8}} 
\put(  99.37,   93.34){\circle*{0.8}} 
\put(  99.57,   93.38){\circle*{0.8}} 
\put(  99.77,   93.43){\circle*{0.8}} 
\put(  99.97,   93.47){\circle*{0.8}} 

\end{picture}

==> (inline-1) <==
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(20,0)(20,0){4}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\put(0,-10){$0.0$}
\put(91,-10){2.0}
\put(50,-10){$\log t$}
\put(-16,0){0.0}
\put(-16,94){3.0}
\put(-16,70){$\Delta H$}
\put(102,56){1}
\put(102,84){2}
\put(102,92){3}
\put(102,76){4}
\put(87,4){A}

\put(   8.34,   30.63){\circle{1.8}}
\put(  26.93,   41.19){\circle{1.8}}
\put(  42.21,   47.71){\circle{1.8}}
\put(  68.89,   55.42){\circle{1.8}}
\put(  83.79,   54.72){\circle{1.8}} 

\put(   0.22,   25.37){\circle*{0.8}}
\put(   0.43,   25.49){\circle*{0.8}} 
\put(   0.64,   25.62){\circle*{0.8}} 
\put(   0.85,   25.75){\circle*{0.8}} 
\put(   1.06,   25.87){\circle*{0.8}} 
\put(   1.27,   25.99){\circle*{0.8}} 
\put(   1.47,   26.11){\circle*{0.8}} 
\put(   1.67,   26.23){\circle*{0.8}} 
\put(   1.87,   26.35){\circle*{0.8}} 
\put(   2.09,   26.47){\circle*{0.8}} 
\put(   2.31,   26.60){\circle*{0.8}} 
\put(   2.52,   26.72){\circle*{0.8}} 
\put(   2.73,   26.83){\circle*{0.8}} 
\put(   2.94,   26.95){\circle*{0.8}} 
\put(   3.15,   27.07){\circle*{0.8}} 
\put(   3.35,   27.18){\circle*{0.8}} 
\put(   3.56,   27.29){\circle*{0.8}} 
\put(   3.76,   27.40){\circle*{0.8}} 
\put(   3.98,   27.52){\circle*{0.8}} 
\put(   4.19,   27.64){\circle*{0.8}} 
\put(   4.41,   27.76){\circle*{0.8}} 
\put(   4.62,   27.88){\circle*{0.8}} 
\put(   4.83,   28.01){\circle*{0.8}} 
\put(   5.04,   28.13){\circle*{0.8}} 
\put(   5.24,   28.25){\circle*{0.8}} 
\put(   5.45,   28.37){\circle*{0.8}} 
\put(   5.65,   28.49){\circle*{0.8}} 
\put(   5.86,   28.62){\circle*{0.8}} 
\put(   6.08,   28.75){\circle*{0.8}} 
\put(   6.29,   28.88){\circle*{0.8}} 
\put(   6.50,   29.01){\circle*{0.8}} 
\put(   6.71,   29.14){\circle*{0.8}} 
\put(   6.92,   29.26){\circle*{0.8}} 
\put(   7.12,   29.39){\circle*{0.8}} 
\put(   7.32,   29.52){\circle*{0.8}} 
\put(   7.52,   29.64){\circle*{0.8}} 
\put(   7.74,   29.77){\circle*{0.8}} 
\put(   7.95,   29.91){\circle*{0.8}} 
\put(   8.16,   30.04){\circle*{0.8}} 
\put(   8.37,   30.17){\circle*{0.8}} 
\put(   8.57,   30.29){\circle*{0.8}} 
\put(   8.78,   30.42){\circle*{0.8}} 
\put(   8.98,   30.55){\circle*{0.8}} 
\put(   9.18,   30.67){\circle*{0.8}} 
\put(   9.39,   30.80){\circle*{0.8}} 
\put(   9.60,   30.93){\circle*{0.8}} 
\put(   9.81,   31.06){\circle*{0.8}} 
\put(  10.02,   31.18){\circle*{0.8}} 
\put(  10.22,   31.31){\circle*{0.8}} 
\put(  10.42,   31.43){\circle*{0.8}} 
\put(  10.62,   31.55){\circle*{0.8}} 
\put(  10.83,   31.68){\circle*{0.8}} 
\put(  11.04,   31.80){\circle*{0.8}} 
\put(  11.25,   31.92){\circle*{0.8}} 
\put(  11.46,   32.04){\circle*{0.8}} 
\put(  11.66,   32.16){\circle*{0.8}} 
\put(  11.86,   32.28){\circle*{0.8}} 
\put(  12.06,   32.39){\circle*{0.8}} 
\put(  12.28,   32.51){\circle*{0.8}} 
\put(  12.48,   32.63){\circle*{0.8}} 
\put(  12.69,   32.74){\circle*{0.8}} 
\put(  12.90,   32.86){\circle*{0.8}} 
\put(  13.10,   32.97){\circle*{0.8}} 
\put(  13.30,   33.08){\circle*{0.8}} 
\put(  13.51,   33.19){\circle*{0.8}} 
\put(  13.72,   33.30){\circle*{0.8}} 
\put(  13.93,   33.41){\circle*{0.8}} 
\put(  14.13,   33.52){\circle*{0.8}} 
\put(  14.33,   33.62){\circle*{0.8}} 
\put(  14.54,   33.73){\circle*{0.8}} 
\put(  14.75,   33.83){\circle*{0.8}} 
\put(  14.95,   33.95){\circle*{0.8}} 
\put(  15.16,   34.07){\circle*{0.8}} 
\put(  15.36,   34.19){\circle*{0.8}} 
\put(  15.57,   34.32){\circle*{0.8}} 
\put(  15.77,   34.44){\circle*{0.8}} 
\put(  15.98,   34.58){\circle*{0.8}} 
\put(  16.18,   34.72){\circle*{0.8}} 
\put(  16.39,   34.85){\circle*{0.8}} 
\put(  16.59,   34.99){\circle*{0.8}} 
\put(  16.79,   35.12){\circle*{0.8}} 
\put(  17.00,   35.26){\circle*{0.8}} 
\put(  17.21,   35.40){\circle*{0.8}} 
\put(  17.42,   35.53){\circle*{0.8}} 
\put(  17.62,   35.66){\circle*{0.8}} 
\put(  17.82,   35.79){\circle*{0.8}} 
\put(  18.03,   35.93){\circle*{0.8}} 
\put(  18.24,   36.06){\circle*{0.8}} 
\put(  18.44,   36.19){\circle*{0.8}} 
\put(  18.65,   36.31){\circle*{0.8}} 
\put(  18.85,   36.44){\circle*{0.8}} 
\put(  19.06,   36.56){\circle*{0.8}} 
\put(  19.26,   36.69){\circle*{0.8}} 
\put(  19.47,   36.81){\circle*{0.8}} 
\put(  19.67,   36.92){\circle*{0.8}} 
\put(  19.87,   37.04){\circle*{0.8}} 
\put(  20.08,   37.16){\circle*{0.8}} 
\put(  20.28,   37.27){\circle*{0.8}} 
\put(  20.49,   37.38){\circle*{0.8}} 
\put(  20.69,   37.49){\circle*{0.8}} 
\put(  20.89,   37.60){\circle*{0.8}} 
\put(  21.10,   37.71){\circle*{0.8}} 
\put(  21.30,   37.82){\circle*{0.8}} 
\put(  21.50,   37.92){\circle*{0.8}} 
\put(  21.70,   38.03){\circle*{0.8}} 
\put(  21.91,   38.13){\circle*{0.8}} 
\put(  22.12,   38.23){\circle*{0.8}} 
\put(  22.32,   38.33){\circle*{0.8}} 
\put(  22.52,   38.43){\circle*{0.8}} 
\put(  22.73,   38.53){\circle*{0.8}} 
\put(  22.93,   38.63){\circle*{0.8}} 
\put(  23.13,   38.73){\circle*{0.8}} 
\put(  23.34,   38.83){\circle*{0.8}} 
\put(  23.54,   38.94){\circle*{0.8}} 
\put(  23.75,   39.05){\circle*{0.8}} 
\put(  23.95,   39.16){\circle*{0.8}} 
\put(  24.15,   39.27){\circle*{0.8}} 
\put(  24.36,   39.38){\circle*{0.8}} 
\put(  24.56,   39.50){\circle*{0.8}} 
\put(  24.76,   39.61){\circle*{0.8}} 
\put(  24.96,   39.72){\circle*{0.8}} 
\put(  25.17,   39.84){\circle*{0.8}} 
\put(  25.37,   39.95){\circle*{0.8}} 
\put(  25.57,   40.06){\circle*{0.8}} 
\put(  25.78,   40.18){\circle*{0.8}} 
\put(  25.98,   40.29){\circle*{0.8}} 
\put(  26.19,   40.40){\circle*{0.8}} 
\put(  26.39,   40.51){\circle*{0.8}} 
\put(  26.59,   40.63){\circle*{0.8}} 
\put(  26.80,   40.74){\circle*{0.8}} 
\put(  27.00,   40.85){\circle*{0.8}} 
\put(  27.20,   40.96){\circle*{0.8}} 
\put(  27.41,   41.07){\circle*{0.8}} 
\put(  27.61,   41.17){\circle*{0.8}} 
\put(  27.81,   41.28){\circle*{0.8}} 
\put(  28.01,   41.39){\circle*{0.8}} 
\put(  28.22,   41.49){\circle*{0.8}} 
\put(  28.42,   41.59){\circle*{0.8}} 
\put(  28.62,   41.70){\circle*{0.8}} 
\put(  28.82,   41.80){\circle*{0.8}} 
\put(  29.02,   41.90){\circle*{0.8}} 
\put(  29.23,   42.00){\circle*{0.8}} 
\put(  29.43,   42.10){\circle*{0.8}} 
\put(  29.63,   42.20){\circle*{0.8}} 
\put(  29.84,   42.29){\circle*{0.8}} 
\put(  30.04,   42.39){\circle*{0.8}} 
\put(  30.24,   42.49){\circle*{0.8}} 
\put(  30.44,   42.59){\circle*{0.8}} 
\put(  30.64,   42.71){\circle*{0.8}} 
\put(  30.84,   42.82){\circle*{0.8}} 
\put(  31.05,   42.94){\circle*{0.8}} 
\put(  31.25,   43.06){\circle*{0.8}} 
\put(  31.46,   43.18){\circle*{0.8}} 
\put(  31.66,   43.30){\circle*{0.8}} 
\put(  31.86,   43.41){\circle*{0.8}} 
\put(  32.06,   43.53){\circle*{0.8}} 
\put(  32.27,   43.65){\circle*{0.8}} 
\put(  32.47,   43.76){\circle*{0.8}} 
\put(  32.67,   43.87){\circle*{0.8}} 
\put(  32.87,   43.98){\circle*{0.8}} 
\put(  33.08,   44.09){\circle*{0.8}} 
\put(  33.28,   44.20){\circle*{0.8}} 
\put(  33.48,   44.31){\circle*{0.8}} 
\put(  33.68,   44.41){\circle*{0.8}} 
\put(  33.88,   44.52){\circle*{0.8}} 
\put(  34.09,   44.62){\circle*{0.8}} 
\put(  34.29,   44.72){\circle*{0.8}} 
\put(  34.49,   44.81){\circle*{0.8}} 
\put(  34.70,   44.91){\circle*{0.8}} 
\put(  34.90,   45.01){\circle*{0.8}} 
\put(  35.10,   45.10){\circle*{0.8}} 
\put(  35.30,   45.19){\circle*{0.8}} 
\put(  35.51,   45.28){\circle*{0.8}} 
\put(  35.71,   45.37){\circle*{0.8}} 
\put(  35.91,   45.46){\circle*{0.8}} 
\put(  36.11,   45.55){\circle*{0.8}} 
\put(  36.31,   45.63){\circle*{0.8}} 
\put(  36.51,   45.72){\circle*{0.8}} 
\put(  36.72,   45.80){\circle*{0.8}} 
\put(  36.92,   45.88){\circle*{0.8}} 
\put(  37.12,   45.96){\circle*{0.8}} 
\put(  37.32,   46.04){\circle*{0.8}} 
\put(  37.53,   46.11){\circle*{0.8}} 
\put(  37.73,   46.19){\circle*{0.8}} 
\put(  37.93,   46.26){\circle*{0.8}} 
\put(  38.13,   46.34){\circle*{0.8}} 
\put(  38.34,   46.41){\circle*{0.8}} 
\put(  38.54,   46.48){\circle*{0.8}} 
\put(  38.74,   46.55){\circle*{0.8}} 
\put(  38.94,   46.62){\circle*{0.8}} 
\put(  39.15,   46.70){\circle*{0.8}} 
\put(  39.35,   46.77){\circle*{0.8}} 
\put(  39.55,   46.85){\circle*{0.8}} 
\put(  39.75,   46.93){\circle*{0.8}} 
\put(  39.95,   47.01){\circle*{0.8}} 
\put(  40.16,   47.09){\circle*{0.8}} 
\put(  40.36,   47.17){\circle*{0.8}} 
\put(  40.56,   47.25){\circle*{0.8}} 
\put(  40.76,   47.33){\circle*{0.8}} 
\put(  40.96,   47.41){\circle*{0.8}} 
\put(  41.16,   47.49){\circle*{0.8}} 
\put(  41.37,   47.57){\circle*{0.8}} 
\put(  41.57,   47.65){\circle*{0.8}} 
\put(  41.77,   47.73){\circle*{0.8}} 
\put(  41.97,   47.81){\circle*{0.8}} 
\put(  42.17,   47.89){\circle*{0.8}} 
\put(  42.37,   47.97){\circle*{0.8}} 
\put(  42.58,   48.05){\circle*{0.8}} 
\put(  42.78,   48.12){\circle*{0.8}} 
\put(  42.98,   48.20){\circle*{0.8}} 
\put(  43.18,   48.27){\circle*{0.8}} 
\put(  43.38,   48.35){\circle*{0.8}} 
\put(  43.58,   48.42){\circle*{0.8}} 
\put(  43.78,   48.50){\circle*{0.8}} 
\put(  43.98,   48.58){\circle*{0.8}} 
\put(  44.19,   48.67){\circle*{0.8}} 
\put(  44.39,   48.75){\circle*{0.8}} 
\put(  44.59,   48.84){\circle*{0.8}} 
\put(  44.79,   48.93){\circle*{0.8}} 
\put(  44.99,   49.02){\circle*{0.8}} 
\put(  45.19,   49.10){\circle*{0.8}} 
\put(  45.39,   49.19){\circle*{0.8}} 
\put(  45.60,   49.27){\circle*{0.8}} 
\put(  45.80,   49.35){\circle*{0.8}} 
\put(  46.00,   49.44){\circle*{0.8}} 
\put(  46.20,   49.51){\circle*{0.8}} 
\put(  46.40,   49.59){\circle*{0.8}} 
\put(  46.60,   49.67){\circle*{0.8}} 
\put(  46.80,   49.75){\circle*{0.8}} 
\put(  47.00,   49.82){\circle*{0.8}} 
\put(  47.20,   49.90){\circle*{0.8}} 
\put(  47.41,   49.97){\circle*{0.8}} 
\put(  47.61,   50.04){\circle*{0.8}} 
\put(  47.81,   50.11){\circle*{0.8}} 
\put(  48.01,   50.18){\circle*{0.8}} 
\put(  48.21,   50.25){\circle*{0.8}} 
\put(  48.41,   50.31){\circle*{0.8}} 
\put(  48.61,   50.38){\circle*{0.8}} 
\put(  48.82,   50.44){\circle*{0.8}} 
\put(  49.02,   50.50){\circle*{0.8}} 
\put(  49.22,   50.57){\circle*{0.8}} 
\put(  49.42,   50.63){\circle*{0.8}} 
\put(  49.62,   50.69){\circle*{0.8}} 
\put(  49.82,   50.74){\circle*{0.8}} 
\put(  50.02,   50.80){\circle*{0.8}} 
\put(  50.22,   50.86){\circle*{0.8}} 
\put(  50.42,   50.91){\circle*{0.8}} 
\put(  50.62,   50.97){\circle*{0.8}} 
\put(  50.83,   51.02){\circle*{0.8}} 
\put(  51.03,   51.07){\circle*{0.8}} 
\put(  51.23,   51.13){\circle*{0.8}} 
\put(  51.43,   51.18){\circle*{0.8}} 
\put(  51.63,   51.22){\circle*{0.8}} 
\put(  51.83,   51.27){\circle*{0.8}} 
\put(  52.03,   51.32){\circle*{0.8}} 
\put(  52.23,   51.37){\circle*{0.8}} 
\put(  52.43,   51.41){\circle*{0.8}} 
\put(  52.63,   51.46){\circle*{0.8}} 
\put(  52.84,   51.50){\circle*{0.8}} 
\put(  53.04,   51.55){\circle*{0.8}} 
\put(  53.24,   51.59){\circle*{0.8}} 
\put(  53.44,   51.63){\circle*{0.8}} 
\put(  53.64,   51.68){\circle*{0.8}} 
\put(  53.84,   51.72){\circle*{0.8}} 
\put(  54.04,   51.77){\circle*{0.8}} 
\put(  54.24,   51.81){\circle*{0.8}} 
\put(  54.44,   51.86){\circle*{0.8}} 
\put(  54.64,   51.91){\circle*{0.8}} 
\put(  54.85,   51.95){\circle*{0.8}} 
\put(  55.05,   52.00){\circle*{0.8}} 
\put(  55.25,   52.05){\circle*{0.8}} 
\put(  55.45,   52.10){\circle*{0.8}} 
\put(  55.65,   52.14){\circle*{0.8}} 
\put(  55.85,   52.19){\circle*{0.8}} 
\put(  56.05,   52.24){\circle*{0.8}} 
\put(  56.25,   52.29){\circle*{0.8}} 
\put(  56.45,   52.34){\circle*{0.8}} 
\put(  56.65,   52.39){\circle*{0.8}} 
\put(  56.85,   52.45){\circle*{0.8}} 
\put(  57.05,   52.50){\circle*{0.8}} 
\put(  57.26,   52.56){\circle*{0.8}} 
\put(  57.46,   52.61){\circle*{0.8}} 
\put(  57.66,   52.67){\circle*{0.8}} 
\put(  57.86,   52.72){\circle*{0.8}} 
\put(  58.06,   52.77){\circle*{0.8}} 
\put(  58.26,   52.82){\circle*{0.8}} 
\put(  58.46,   52.87){\circle*{0.8}} 
\put(  58.66,   52.92){\circle*{0.8}} 
\put(  58.86,   52.97){\circle*{0.8}} 
\put(  59.06,   53.02){\circle*{0.8}} 
\put(  59.26,   53.07){\circle*{0.8}} 
\put(  59.46,   53.12){\circle*{0.8}} 
\put(  59.66,   53.16){\circle*{0.8}} 
\put(  59.87,   53.21){\circle*{0.8}} 
\put(  60.07,   53.25){\circle*{0.8}} 
\put(  60.27,   53.30){\circle*{0.8}} 
\put(  60.47,   53.34){\circle*{0.8}} 
\put(  60.67,   53.38){\circle*{0.8}} 
\put(  60.87,   53.42){\circle*{0.8}} 
\put(  61.07,   53.46){\circle*{0.8}} 
\put(  61.27,   53.50){\circle*{0.8}} 
\put(  61.47,   53.54){\circle*{0.8}} 
\put(  61.67,   53.58){\circle*{0.8}} 
\put(  61.87,   53.62){\circle*{0.8}} 
\put(  62.07,   53.65){\circle*{0.8}} 
\put(  62.27,   53.69){\circle*{0.8}} 
\put(  62.47,   53.73){\circle*{0.8}} 
\put(  62.67,   53.76){\circle*{0.8}} 
\put(  62.87,   53.79){\circle*{0.8}} 
\put(  63.08,   53.83){\circle*{0.8}} 
\put(  63.28,   53.86){\circle*{0.8}} 
\put(  63.48,   53.89){\circle*{0.8}} 
\put(  63.68,   53.93){\circle*{0.8}} 
\put(  63.88,   53.96){\circle*{0.8}} 
\put(  64.08,   53.99){\circle*{0.8}} 
\put(  64.28,   54.02){\circle*{0.8}} 
\put(  64.48,   54.05){\circle*{0.8}} 
\put(  64.68,   54.07){\circle*{0.8}} 
\put(  64.88,   54.10){\circle*{0.8}} 
\put(  65.08,   54.13){\circle*{0.8}} 
\put(  65.28,   54.16){\circle*{0.8}} 
\put(  65.48,   54.18){\circle*{0.8}} 
\put(  65.68,   54.21){\circle*{0.8}} 
\put(  65.88,   54.24){\circle*{0.8}} 
\put(  66.08,   54.26){\circle*{0.8}} 
\put(  66.28,   54.29){\circle*{0.8}} 
\put(  66.48,   54.31){\circle*{0.8}} 
\put(  66.68,   54.33){\circle*{0.8}} 
\put(  66.88,   54.36){\circle*{0.8}} 
\put(  67.09,   54.38){\circle*{0.8}} 
\put(  67.29,   54.40){\circle*{0.8}} 
\put(  67.49,   54.42){\circle*{0.8}} 
\put(  67.69,   54.45){\circle*{0.8}} 
\put(  67.89,   54.47){\circle*{0.8}} 
\put(  68.09,   54.49){\circle*{0.8}} 
\put(  68.29,   54.51){\circle*{0.8}} 
\put(  68.49,   54.54){\circle*{0.8}} 
\put(  68.69,   54.56){\circle*{0.8}} 
\put(  68.89,   54.59){\circle*{0.8}} 
\put(  69.09,   54.62){\circle*{0.8}} 
\put(  69.29,   54.65){\circle*{0.8}} 
\put(  69.49,   54.67){\circle*{0.8}} 
\put(  69.69,   54.70){\circle*{0.8}} 
\put(  69.89,   54.73){\circle*{0.8}} 
\put(  70.09,   54.76){\circle*{0.8}} 
\put(  70.29,   54.79){\circle*{0.8}} 
\put(  70.49,   54.81){\circle*{0.8}} 
\put(  70.69,   54.84){\circle*{0.8}} 
\put(  70.89,   54.87){\circle*{0.8}} 
\put(  71.09,   54.89){\circle*{0.8}} 
\put(  71.29,   54.92){\circle*{0.8}} 
\put(  71.49,   54.94){\circle*{0.8}} 
\put(  71.69,   54.97){\circle*{0.8}} 
\put(  71.89,   54.99){\circle*{0.8}} 
\put(  72.09,   55.02){\circle*{0.8}} 
\put(  72.29,   55.04){\circle*{0.8}} 
\put(  72.50,   55.07){\circle*{0.8}} 
\put(  72.70,   55.09){\circle*{0.8}} 
\put(  72.90,   55.11){\circle*{0.8}} 
\put(  73.10,   55.14){\circle*{0.8}} 
\put(  73.30,   55.16){\circle*{0.8}} 
\put(  73.50,   55.18){\circle*{0.8}} 
\put(  73.70,   55.20){\circle*{0.8}} 
\put(  73.90,   55.22){\circle*{0.8}} 
\put(  74.10,   55.24){\circle*{0.8}} 
\put(  74.30,   55.26){\circle*{0.8}} 
\put(  74.50,   55.28){\circle*{0.8}} 
\put(  74.70,   55.30){\circle*{0.8}} 
\put(  74.90,   55.32){\circle*{0.8}} 
\put(  75.10,   55.34){\circle*{0.8}} 
\put(  75.30,   55.36){\circle*{0.8}} 
\put(  75.50,   55.38){\circle*{0.8}} 
\put(  75.70,   55.40){\circle*{0.8}} 
\put(  75.90,   55.41){\circle*{0.8}} 
\put(  76.10,   55.43){\circle*{0.8}} 
\put(  76.30,   55.45){\circle*{0.8}} 
\put(  76.50,   55.47){\circle*{0.8}} 
\put(  76.70,   55.48){\circle*{0.8}} 
\put(  76.90,   55.50){\circle*{0.8}} 
\put(  77.10,   55.51){\circle*{0.8}} 
\put(  77.30,   55.53){\circle*{0.8}} 
\put(  77.50,   55.54){\circle*{0.8}} 
\put(  77.71,   55.56){\circle*{0.8}} 
\put(  77.91,   55.57){\circle*{0.8}} 
\put(  78.11,   55.59){\circle*{0.8}} 
\put(  78.31,   55.60){\circle*{0.8}} 
\put(  78.51,   55.61){\circle*{0.8}} 
\put(  78.71,   55.63){\circle*{0.8}} 
\put(  78.91,   55.64){\circle*{0.8}} 
\put(  79.11,   55.65){\circle*{0.8}} 
\put(  79.31,   55.67){\circle*{0.8}} 
\put(  79.51,   55.68){\circle*{0.8}} 
\put(  79.71,   55.69){\circle*{0.8}} 
\put(  79.91,   55.70){\circle*{0.8}} 
\put(  80.11,   55.71){\circle*{0.8}} 
\put(  80.31,   55.73){\circle*{0.8}} 
\put(  80.51,   55.74){\circle*{0.8}} 
\put(  80.71,   55.75){\circle*{0.8}} 
\put(  80.91,   55.76){\circle*{0.8}} 
\put(  81.11,   55.77){\circle*{0.8}} 
\put(  81.31,   55.78){\circle*{0.8}} 
\put(  81.51,   55.80){\circle*{0.8}} 
\put(  81.71,   55.81){\circle*{0.8}} 
\put(  81.91,   55.82){\circle*{0.8}} 
\put(  82.11,   55.83){\circle*{0.8}} 
\put(  82.31,   55.84){\circle*{0.8}} 
\put(  82.51,   55.85){\circle*{0.8}} 
\put(  82.71,   55.86){\circle*{0.8}} 
\put(  82.91,   55.87){\circle*{0.8}} 
\put(  83.11,   55.88){\circle*{0.8}} 
\put(  83.31,   55.90){\circle*{0.8}} 
\put(  83.51,   55.91){\circle*{0.8}} 
\put(  83.71,   55.92){\circle*{0.8}} 
\put(  83.91,   55.93){\circle*{0.8}} 
\put(  84.11,   55.94){\circle*{0.8}} 
\put(  84.31,   55.95){\circle*{0.8}} 
\put(  84.52,   55.96){\circle*{0.8}} 
\put(  84.72,   55.98){\circle*{0.8}} 
\put(  84.92,   55.99){\circle*{0.8}} 
\put(  85.12,   56.00){\circle*{0.8}} 
\put(  85.32,   56.01){\circle*{0.8}} 
\put(  85.52,   56.02){\circle*{0.8}} 
\put(  85.72,   56.03){\circle*{0.8}} 
\put(  85.92,   56.04){\circle*{0.8}} 
\put(  86.12,   56.05){\circle*{0.8}} 
\put(  86.32,   56.06){\circle*{0.8}} 
\put(  86.52,   56.07){\circle*{0.8}} 
\put(  86.72,   56.08){\circle*{0.8}} 
\put(  86.92,   56.09){\circle*{0.8}} 
\put(  87.12,   56.10){\circle*{0.8}} 
\put(  87.32,   56.11){\circle*{0.8}} 
\put(  87.52,   56.12){\circle*{0.8}} 
\put(  87.72,   56.13){\circle*{0.8}} 
\put(  87.92,   56.14){\circle*{0.8}} 
\put(  88.12,   56.15){\circle*{0.8}} 
\put(  88.32,   56.16){\circle*{0.8}} 
\put(  88.52,   56.16){\circle*{0.8}} 
\put(  88.72,   56.17){\circle*{0.8}} 
\put(  88.92,   56.18){\circle*{0.8}} 
\put(  89.12,   56.19){\circle*{0.8}} 
\put(  89.32,   56.20){\circle*{0.8}} 
\put(  89.52,   56.21){\circle*{0.8}} 
\put(  89.72,   56.21){\circle*{0.8}} 
\put(  89.92,   56.22){\circle*{0.8}} 
\put(  90.12,   56.23){\circle*{0.8}} 
\put(  90.32,   56.24){\circle*{0.8}} 
\put(  90.52,   56.24){\circle*{0.8}} 
\put(  90.72,   56.25){\circle*{0.8}} 
\put(  90.92,   56.26){\circle*{0.8}} 
\put(  91.12,   56.27){\circle*{0.8}} 
\put(  91.32,   56.27){\circle*{0.8}} 
\put(  91.52,   56.28){\circle*{0.8}} 
\put(  91.72,   56.28){\circle*{0.8}} 
\put(  91.92,   56.29){\circle*{0.8}} 
\put(  92.12,   56.30){\circle*{0.8}} 
\put(  92.32,   56.30){\circle*{0.8}} 
\put(  92.52,   56.31){\circle*{0.8}} 
\put(  92.72,   56.32){\circle*{0.8}} 
\put(  92.92,   56.32){\circle*{0.8}} 
\put(  93.12,   56.33){\circle*{0.8}} 
\put(  93.32,   56.33){\circle*{0.8}} 
\put(  93.52,   56.34){\circle*{0.8}} 
\put(  93.72,   56.34){\circle*{0.8}} 
\put(  93.92,   56.35){\circle*{0.8}} 
\put(  94.12,   56.35){\circle*{0.8}} 
\put(  94.32,   56.36){\circle*{0.8}} 
\put(  94.52,   56.36){\circle*{0.8}} 
\put(  94.72,   56.37){\circle*{0.8}} 
\put(  94.92,   56.38){\circle*{0.8}} 
\put(  95.12,   56.38){\circle*{0.8}} 
\put(  95.32,   56.39){\circle*{0.8}} 
\put(  95.52,   56.39){\circle*{0.8}} 
\put(  95.72,   56.40){\circle*{0.8}} 
\put(  95.92,   56.40){\circle*{0.8}} 
\put(  96.12,   56.41){\circle*{0.8}} 
\put(  96.32,   56.41){\circle*{0.8}} 
\put(  96.52,   56.42){\circle*{0.8}} 
\put(  96.72,   56.42){\circle*{0.8}} 
\put(  96.92,   56.42){\circle*{0.8}} 
\put(  97.12,   56.43){\circle*{0.8}} 
\put(  97.33,   56.43){\circle*{0.8}} 
\put(  97.53,   56.44){\circle*{0.8}} 
\put(  97.73,   56.44){\circle*{0.8}} 
\put(  97.93,   56.45){\circle*{0.8}} 
\put(  98.13,   56.45){\circle*{0.8}} 
\put(  98.33,   56.45){\circle*{0.8}} 
\put(  98.53,   56.46){\circle*{0.8}} 
\put(  98.73,   56.46){\circle*{0.8}} 
\put(  98.93,   56.47){\circle*{0.8}} 
\put(  99.13,   56.47){\circle*{0.8}} 
\put(  99.33,   56.47){\circle*{0.8}} 
\put(  99.53,   56.48){\circle*{0.8}} 
\put(  99.73,   56.48){\circle*{0.8}} 
\put(  99.93,   56.49){\circle*{0.8}} 

\put(   8.34,   55.72){\circle*{1.8}}
\put(  26.93,   67.86){\circle*{1.8}}
\put(  42.21,   74.40){\circle*{1.8}}
\put(  68.89,   81.81){\circle*{1.8}}
\put(  83.79,   84.35){\circle*{1.8}}

\put(   0.22,   48.80){\circle*{0.8}}
\put(   0.43,   48.99){\circle*{0.8}} 
\put(   0.64,   49.19){\circle*{0.8}} 
\put(   0.85,   49.39){\circle*{0.8}} 
\put(   1.06,   49.60){\circle*{0.8}} 
\put(   1.27,   49.81){\circle*{0.8}} 
\put(   1.47,   50.01){\circle*{0.8}} 
\put(   1.67,   50.21){\circle*{0.8}} 
\put(   1.87,   50.41){\circle*{0.8}} 
\put(   2.17,   50.70){\circle*{0.8}} 
\put(   2.46,   50.98){\circle*{0.8}} 
\put(   2.75,   51.25){\circle*{0.8}} 
\put(   3.03,   51.51){\circle*{0.8}} 
\put(   3.32,   51.76){\circle*{0.8}} 
\put(   3.59,   52.01){\circle*{0.8}} 
\put(   3.87,   52.24){\circle*{0.8}} 
\put(   4.14,   52.47){\circle*{0.8}} 
\put(   4.41,   52.69){\circle*{0.8}} 
\put(   4.67,   52.91){\circle*{0.8}} 
\put(   4.93,   53.11){\circle*{0.8}} 
\put(   5.19,   53.31){\circle*{0.8}} 
\put(   5.45,   53.50){\circle*{0.8}} 
\put(   5.70,   53.69){\circle*{0.8}} 
\put(   5.95,   53.87){\circle*{0.8}} 
\put(   6.19,   54.05){\circle*{0.8}} 
\put(   6.44,   54.21){\circle*{0.8}} 
\put(   6.68,   54.38){\circle*{0.8}} 
\put(   6.92,   54.54){\circle*{0.8}} 
\put(   7.15,   54.69){\circle*{0.8}} 
\put(   7.38,   54.84){\circle*{0.8}} 
\put(   7.61,   54.98){\circle*{0.8}} 
\put(   7.84,   55.12){\circle*{0.8}} 
\put(   8.07,   55.26){\circle*{0.8}} 
\put(   8.29,   55.39){\circle*{0.8}} 
\put(   8.51,   55.51){\circle*{0.8}} 
\put(   8.73,   55.64){\circle*{0.8}} 
\put(   8.95,   55.76){\circle*{0.8}} 
\put(   9.16,   55.87){\circle*{0.8}} 
\put(   9.38,   55.99){\circle*{0.8}} 
\put(   9.59,   56.10){\circle*{0.8}} 
\put(   9.79,   56.22){\circle*{0.8}} 
\put(  10.00,   56.35){\circle*{0.8}} 
\put(  10.21,   56.48){\circle*{0.8}} 
\put(  10.41,   56.61){\circle*{0.8}} 
\put(  10.61,   56.74){\circle*{0.8}} 
\put(  10.87,   56.92){\circle*{0.8}} 
\put(  11.14,   57.10){\circle*{0.8}} 
\put(  11.39,   57.28){\circle*{0.8}} 
\put(  11.65,   57.46){\circle*{0.8}} 
\put(  11.90,   57.63){\circle*{0.8}} 
\put(  12.15,   57.81){\circle*{0.8}} 
\put(  12.40,   57.98){\circle*{0.8}} 
\put(  12.64,   58.15){\circle*{0.8}} 
\put(  12.88,   58.32){\circle*{0.8}} 
\put(  13.12,   58.52){\circle*{0.8}} 
\put(  13.36,   58.74){\circle*{0.8}} 
\put(  13.59,   58.96){\circle*{0.8}} 
\put(  13.82,   59.18){\circle*{0.8}} 
\put(  14.05,   59.40){\circle*{0.8}} 
\put(  14.28,   59.61){\circle*{0.8}} 
\put(  14.50,   59.81){\circle*{0.8}} 
\put(  14.72,   60.01){\circle*{0.8}} 
\put(  14.94,   60.21){\circle*{0.8}} 
\put(  15.16,   60.40){\circle*{0.8}} 
\put(  15.37,   60.59){\circle*{0.8}} 
\put(  15.59,   60.77){\circle*{0.8}} 
\put(  15.80,   60.94){\circle*{0.8}} 
\put(  16.01,   61.11){\circle*{0.8}} 
\put(  16.21,   61.28){\circle*{0.8}} 
\put(  16.42,   61.44){\circle*{0.8}} 
\put(  16.62,   61.60){\circle*{0.8}} 
\put(  16.82,   61.75){\circle*{0.8}} 
\put(  17.07,   61.93){\circle*{0.8}} 
\put(  17.32,   62.11){\circle*{0.8}} 
\put(  17.56,   62.29){\circle*{0.8}} 
\put(  17.80,   62.45){\circle*{0.8}} 
\put(  18.04,   62.62){\circle*{0.8}} 
\put(  18.27,   62.77){\circle*{0.8}} 
\put(  18.51,   62.93){\circle*{0.8}} 
\put(  18.74,   63.07){\circle*{0.8}} 
\put(  18.97,   63.22){\circle*{0.8}} 
\put(  19.19,   63.36){\circle*{0.8}} 
\put(  19.41,   63.49){\circle*{0.8}} 
\put(  19.63,   63.62){\circle*{0.8}} 
\put(  19.85,   63.75){\circle*{0.8}} 
\put(  20.07,   63.87){\circle*{0.8}} 
\put(  20.28,   63.99){\circle*{0.8}} 
\put(  20.50,   64.10){\circle*{0.8}} 
\put(  20.71,   64.21){\circle*{0.8}} 
\put(  20.92,   64.32){\circle*{0.8}} 
\put(  21.12,   64.43){\circle*{0.8}} 
\put(  21.33,   64.53){\circle*{0.8}} 
\put(  21.53,   64.63){\circle*{0.8}} 
\put(  21.73,   64.73){\circle*{0.8}} 
\put(  21.97,   64.84){\circle*{0.8}} 
\put(  22.20,   64.95){\circle*{0.8}} 
\put(  22.44,   65.05){\circle*{0.8}} 
\put(  22.67,   65.15){\circle*{0.8}} 
\put(  22.89,   65.25){\circle*{0.8}} 
\put(  23.12,   65.36){\circle*{0.8}} 
\put(  23.34,   65.48){\circle*{0.8}} 
\put(  23.56,   65.59){\circle*{0.8}} 
\put(  23.78,   65.71){\circle*{0.8}} 
\put(  24.00,   65.83){\circle*{0.8}} 
\put(  24.21,   65.97){\circle*{0.8}} 
\put(  24.43,   66.13){\circle*{0.8}} 
\put(  24.64,   66.30){\circle*{0.8}} 
\put(  24.85,   66.46){\circle*{0.8}} 
\put(  25.05,   66.63){\circle*{0.8}} 
\put(  25.26,   66.79){\circle*{0.8}} 
\put(  25.46,   66.95){\circle*{0.8}} 
\put(  25.66,   67.11){\circle*{0.8}} 
\put(  25.89,   67.29){\circle*{0.8}} 
\put(  26.12,   67.46){\circle*{0.8}} 
\put(  26.35,   67.63){\circle*{0.8}} 
\put(  26.57,   67.79){\circle*{0.8}} 
\put(  26.80,   67.95){\circle*{0.8}} 
\put(  27.02,   68.11){\circle*{0.8}} 
\put(  27.23,   68.26){\circle*{0.8}} 
\put(  27.45,   68.41){\circle*{0.8}} 
\put(  27.66,   68.55){\circle*{0.8}} 
\put(  27.88,   68.69){\circle*{0.8}} 
\put(  28.08,   68.83){\circle*{0.8}} 
\put(  28.29,   68.96){\circle*{0.8}} 
\put(  28.50,   69.09){\circle*{0.8}} 
\put(  28.70,   69.21){\circle*{0.8}} 
\put(  28.90,   69.33){\circle*{0.8}} 
\put(  29.13,   69.47){\circle*{0.8}} 
\put(  29.36,   69.60){\circle*{0.8}} 
\put(  29.58,   69.72){\circle*{0.8}} 
\put(  29.80,   69.85){\circle*{0.8}} 
\put(  30.02,   69.96){\circle*{0.8}} 
\put(  30.24,   70.08){\circle*{0.8}} 
\put(  30.45,   70.19){\circle*{0.8}} 
\put(  30.67,   70.30){\circle*{0.8}} 
\put(  30.88,   70.41){\circle*{0.8}} 
\put(  31.08,   70.51){\circle*{0.8}} 
\put(  31.29,   70.61){\circle*{0.8}} 
\put(  31.50,   70.70){\circle*{0.8}} 
\put(  31.70,   70.80){\circle*{0.8}} 
\put(  31.90,   70.89){\circle*{0.8}} 
\put(  32.12,   70.99){\circle*{0.8}} 
\put(  32.34,   71.08){\circle*{0.8}} 
\put(  32.56,   71.18){\circle*{0.8}} 
\put(  32.78,   71.27){\circle*{0.8}} 
\put(  33.00,   71.35){\circle*{0.8}} 
\put(  33.21,   71.44){\circle*{0.8}} 
\put(  33.42,   71.52){\circle*{0.8}} 
\put(  33.63,   71.60){\circle*{0.8}} 
\put(  33.83,   71.68){\circle*{0.8}} 
\put(  34.04,   71.75){\circle*{0.8}} 
\put(  34.24,   71.83){\circle*{0.8}} 
\put(  34.44,   71.90){\circle*{0.8}} 
\put(  34.66,   72.01){\circle*{0.8}} 
\put(  34.88,   72.11){\circle*{0.8}} 
\put(  35.10,   72.22){\circle*{0.8}} 
\put(  35.31,   72.34){\circle*{0.8}} 
\put(  35.53,   72.46){\circle*{0.8}} 
\put(  35.74,   72.57){\circle*{0.8}} 
\put(  35.95,   72.69){\circle*{0.8}} 
\put(  36.15,   72.81){\circle*{0.8}} 
\put(  36.36,   72.93){\circle*{0.8}} 
\put(  36.56,   73.04){\circle*{0.8}} 
\put(  36.76,   73.15){\circle*{0.8}} 
\put(  36.98,   73.27){\circle*{0.8}} 
\put(  37.20,   73.39){\circle*{0.8}} 
\put(  37.41,   73.51){\circle*{0.8}} 
\put(  37.62,   73.63){\circle*{0.8}} 
\put(  37.83,   73.74){\circle*{0.8}} 
\put(  38.04,   73.85){\circle*{0.8}} 
\put(  38.25,   73.95){\circle*{0.8}} 
\put(  38.45,   74.06){\circle*{0.8}} 
\put(  38.65,   74.16){\circle*{0.8}} 
\put(  38.85,   74.26){\circle*{0.8}} 
\put(  39.07,   74.36){\circle*{0.8}} 
\put(  39.28,   74.46){\circle*{0.8}} 
\put(  39.50,   74.56){\circle*{0.8}} 
\put(  39.71,   74.66){\circle*{0.8}} 
\put(  39.92,   74.75){\circle*{0.8}} 
\put(  40.12,   74.85){\circle*{0.8}} 
\put(  40.33,   74.93){\circle*{0.8}} 
\put(  40.53,   75.02){\circle*{0.8}} 
\put(  40.73,   75.10){\circle*{0.8}} 
\put(  40.94,   75.19){\circle*{0.8}} 
\put(  41.16,   75.28){\circle*{0.8}} 
\put(  41.37,   75.36){\circle*{0.8}} 
\put(  41.58,   75.44){\circle*{0.8}} 
\put(  41.78,   75.52){\circle*{0.8}} 
\put(  41.99,   75.60){\circle*{0.8}} 
\put(  42.19,   75.67){\circle*{0.8}} 
\put(  42.39,   75.74){\circle*{0.8}} 
\put(  42.61,   75.82){\circle*{0.8}} 
\put(  42.82,   75.89){\circle*{0.8}} 
\put(  43.03,   75.96){\circle*{0.8}} 
\put(  43.24,   76.03){\circle*{0.8}} 
\put(  43.45,   76.10){\circle*{0.8}} 
\put(  43.65,   76.16){\circle*{0.8}} 
\put(  43.85,   76.22){\circle*{0.8}} 
\put(  44.05,   76.29){\circle*{0.8}} 
\put(  44.27,   76.37){\circle*{0.8}} 
\put(  44.48,   76.45){\circle*{0.8}} 
\put(  44.69,   76.53){\circle*{0.8}} 
\put(  44.90,   76.61){\circle*{0.8}} 
\put(  45.10,   76.68){\circle*{0.8}} 
\put(  45.30,   76.76){\circle*{0.8}} 
\put(  45.50,   76.83){\circle*{0.8}} 
\put(  45.72,   76.90){\circle*{0.8}} 
\put(  45.93,   76.97){\circle*{0.8}} 
\put(  46.14,   77.04){\circle*{0.8}} 
\put(  46.34,   77.11){\circle*{0.8}} 
\put(  46.55,   77.18){\circle*{0.8}} 
\put(  46.75,   77.25){\circle*{0.8}} 
\put(  46.95,   77.32){\circle*{0.8}} 
\put(  47.16,   77.39){\circle*{0.8}} 
\put(  47.37,   77.47){\circle*{0.8}} 
\put(  47.58,   77.54){\circle*{0.8}} 
\put(  47.78,   77.62){\circle*{0.8}} 
\put(  47.99,   77.69){\circle*{0.8}} 
\put(  48.19,   77.76){\circle*{0.8}} 
\put(  48.40,   77.84){\circle*{0.8}} 
\put(  48.61,   77.91){\circle*{0.8}} 
\put(  48.82,   77.98){\circle*{0.8}} 
\put(  49.02,   78.06){\circle*{0.8}} 
\put(  49.23,   78.13){\circle*{0.8}} 
\put(  49.43,   78.19){\circle*{0.8}} 
\put(  49.64,   78.26){\circle*{0.8}} 
\put(  49.85,   78.33){\circle*{0.8}} 
\put(  50.05,   78.40){\circle*{0.8}} 
\put(  50.26,   78.47){\circle*{0.8}} 
\put(  50.46,   78.53){\circle*{0.8}} 
\put(  50.66,   78.59){\circle*{0.8}} 
\put(  50.87,   78.65){\circle*{0.8}} 
\put(  51.08,   78.72){\circle*{0.8}} 
\put(  51.29,   78.78){\circle*{0.8}} 
\put(  51.49,   78.84){\circle*{0.8}} 
\put(  51.69,   78.89){\circle*{0.8}} 
\put(  51.90,   78.95){\circle*{0.8}} 
\put(  52.11,   79.01){\circle*{0.8}} 
\put(  52.32,   79.06){\circle*{0.8}} 
\put(  52.52,   79.11){\circle*{0.8}} 
\put(  52.72,   79.16){\circle*{0.8}} 
\put(  52.92,   79.21){\circle*{0.8}} 
\put(  53.13,   79.27){\circle*{0.8}} 
\put(  53.33,   79.32){\circle*{0.8}} 
\put(  53.54,   79.37){\circle*{0.8}} 
\put(  53.74,   79.43){\circle*{0.8}} 
\put(  53.94,   79.49){\circle*{0.8}} 
\put(  54.15,   79.54){\circle*{0.8}} 
\put(  54.35,   79.60){\circle*{0.8}} 
\put(  54.56,   79.66){\circle*{0.8}} 
\put(  54.76,   79.71){\circle*{0.8}} 
\put(  54.97,   79.76){\circle*{0.8}} 
\put(  55.17,   79.82){\circle*{0.8}} 
\put(  55.38,   79.87){\circle*{0.8}} 
\put(  55.58,   79.91){\circle*{0.8}} 
\put(  55.78,   79.96){\circle*{0.8}} 
\put(  55.99,   80.01){\circle*{0.8}} 
\put(  56.19,   80.05){\circle*{0.8}} 
\put(  56.40,   80.10){\circle*{0.8}} 
\put(  56.60,   80.14){\circle*{0.8}} 
\put(  56.80,   80.18){\circle*{0.8}} 
\put(  57.01,   80.23){\circle*{0.8}} 
\put(  57.21,   80.27){\circle*{0.8}} 
\put(  57.41,   80.30){\circle*{0.8}} 
\put(  57.62,   80.34){\circle*{0.8}} 
\put(  57.83,   80.38){\circle*{0.8}} 
\put(  58.03,   80.43){\circle*{0.8}} 
\put(  58.23,   80.47){\circle*{0.8}} 
\put(  58.44,   80.51){\circle*{0.8}} 
\put(  58.64,   80.56){\circle*{0.8}} 
\put(  58.85,   80.60){\circle*{0.8}} 
\put(  59.05,   80.64){\circle*{0.8}} 
\put(  59.26,   80.69){\circle*{0.8}} 
\put(  59.46,   80.73){\circle*{0.8}} 
\put(  59.66,   80.78){\circle*{0.8}} 
\put(  59.86,   80.82){\circle*{0.8}} 
\put(  60.07,   80.86){\circle*{0.8}} 
\put(  60.27,   80.91){\circle*{0.8}} 
\put(  60.48,   80.95){\circle*{0.8}} 
\put(  60.68,   80.99){\circle*{0.8}} 
\put(  60.88,   81.03){\circle*{0.8}} 
\put(  61.08,   81.07){\circle*{0.8}} 
\put(  61.28,   81.11){\circle*{0.8}} 
\put(  61.49,   81.15){\circle*{0.8}} 
\put(  61.69,   81.18){\circle*{0.8}} 
\put(  61.90,   81.22){\circle*{0.8}} 
\put(  62.10,   81.26){\circle*{0.8}} 
\put(  62.31,   81.30){\circle*{0.8}} 
\put(  62.51,   81.33){\circle*{0.8}} 
\put(  62.71,   81.37){\circle*{0.8}} 
\put(  62.91,   81.41){\circle*{0.8}} 
\put(  63.12,   81.45){\circle*{0.8}} 
\put(  63.32,   81.49){\circle*{0.8}} 
\put(  63.52,   81.53){\circle*{0.8}} 
\put(  63.73,   81.57){\circle*{0.8}} 
\put(  63.93,   81.60){\circle*{0.8}} 
\put(  64.13,   81.64){\circle*{0.8}} 
\put(  64.33,   81.68){\circle*{0.8}} 
\put(  64.54,   81.71){\circle*{0.8}} 
\put(  64.74,   81.75){\circle*{0.8}} 
\put(  64.94,   81.78){\circle*{0.8}} 
\put(  65.14,   81.81){\circle*{0.8}} 
\put(  65.35,   81.84){\circle*{0.8}} 
\put(  65.55,   81.87){\circle*{0.8}} 
\put(  65.75,   81.90){\circle*{0.8}} 
\put(  65.96,   81.93){\circle*{0.8}} 
\put(  66.16,   81.96){\circle*{0.8}} 
\put(  66.36,   81.99){\circle*{0.8}} 
\put(  66.56,   82.02){\circle*{0.8}} 
\put(  66.76,   82.04){\circle*{0.8}} 
\put(  66.97,   82.07){\circle*{0.8}} 
\put(  67.17,   82.10){\circle*{0.8}} 
\put(  67.37,   82.12){\circle*{0.8}} 
\put(  67.58,   82.15){\circle*{0.8}} 
\put(  67.78,   82.17){\circle*{0.8}} 
\put(  67.98,   82.19){\circle*{0.8}} 
\put(  68.18,   82.22){\circle*{0.8}} 
\put(  68.38,   82.24){\circle*{0.8}} 
\put(  68.59,   82.26){\circle*{0.8}} 
\put(  68.79,   82.28){\circle*{0.8}} 
\put(  68.99,   82.30){\circle*{0.8}} 
\put(  69.19,   82.33){\circle*{0.8}} 
\put(  69.39,   82.35){\circle*{0.8}} 
\put(  69.60,   82.37){\circle*{0.8}} 
\put(  69.80,   82.40){\circle*{0.8}} 
\put(  70.00,   82.42){\circle*{0.8}} 
\put(  70.20,   82.45){\circle*{0.8}} 
\put(  70.40,   82.47){\circle*{0.8}} 
\put(  70.61,   82.49){\circle*{0.8}} 
\put(  70.81,   82.52){\circle*{0.8}} 
\put(  71.01,   82.54){\circle*{0.8}} 
\put(  71.21,   82.57){\circle*{0.8}} 
\put(  71.41,   82.59){\circle*{0.8}} 
\put(  71.62,   82.61){\circle*{0.8}} 
\put(  71.82,   82.64){\circle*{0.8}} 
\put(  72.02,   82.66){\circle*{0.8}} 
\put(  72.23,   82.68){\circle*{0.8}} 
\put(  72.43,   82.71){\circle*{0.8}} 
\put(  72.63,   82.74){\circle*{0.8}} 
\put(  72.83,   82.76){\circle*{0.8}} 
\put(  73.03,   82.78){\circle*{0.8}} 
\put(  73.23,   82.81){\circle*{0.8}} 
\put(  73.43,   82.83){\circle*{0.8}} 
\put(  73.63,   82.86){\circle*{0.8}} 
\put(  73.83,   82.88){\circle*{0.8}} 
\put(  74.04,   82.90){\circle*{0.8}} 
\put(  74.24,   82.92){\circle*{0.8}} 
\put(  74.44,   82.94){\circle*{0.8}} 
\put(  74.64,   82.97){\circle*{0.8}} 
\put(  74.84,   82.99){\circle*{0.8}} 
\put(  75.05,   83.01){\circle*{0.8}} 
\put(  75.25,   83.03){\circle*{0.8}} 
\put(  75.45,   83.04){\circle*{0.8}} 
\put(  75.65,   83.06){\circle*{0.8}} 
\put(  75.85,   83.08){\circle*{0.8}} 
\put(  76.05,   83.10){\circle*{0.8}} 
\put(  76.26,   83.12){\circle*{0.8}} 
\put(  76.46,   83.13){\circle*{0.8}} 
\put(  76.66,   83.15){\circle*{0.8}} 
\put(  76.86,   83.17){\circle*{0.8}} 
\put(  77.06,   83.18){\circle*{0.8}} 
\put(  77.27,   83.20){\circle*{0.8}} 
\put(  77.47,   83.21){\circle*{0.8}} 
\put(  77.67,   83.23){\circle*{0.8}} 
\put(  77.87,   83.24){\circle*{0.8}} 
\put(  78.07,   83.26){\circle*{0.8}} 
\put(  78.27,   83.27){\circle*{0.8}} 
\put(  78.47,   83.29){\circle*{0.8}} 
\put(  78.68,   83.30){\circle*{0.8}} 
\put(  78.88,   83.31){\circle*{0.8}} 
\put(  79.08,   83.33){\circle*{0.8}} 
\put(  79.28,   83.34){\circle*{0.8}} 
\put(  79.48,   83.35){\circle*{0.8}} 
\put(  79.68,   83.36){\circle*{0.8}} 
\put(  79.88,   83.37){\circle*{0.8}} 
\put(  80.08,   83.38){\circle*{0.8}} 
\put(  80.28,   83.40){\circle*{0.8}} 
\put(  80.49,   83.41){\circle*{0.8}} 
\put(  80.69,   83.42){\circle*{0.8}} 
\put(  80.89,   83.43){\circle*{0.8}} 
\put(  81.09,   83.44){\circle*{0.8}} 
\put(  81.29,   83.45){\circle*{0.8}} 
\put(  81.49,   83.47){\circle*{0.8}} 
\put(  81.69,   83.48){\circle*{0.8}} 
\put(  81.89,   83.49){\circle*{0.8}} 
\put(  82.10,   83.51){\circle*{0.8}} 
\put(  82.30,   83.52){\circle*{0.8}} 
\put(  82.50,   83.53){\circle*{0.8}} 
\put(  82.70,   83.55){\circle*{0.8}} 
\put(  82.90,   83.56){\circle*{0.8}} 
\put(  83.10,   83.58){\circle*{0.8}} 
\put(  83.30,   83.59){\circle*{0.8}} 
\put(  83.50,   83.60){\circle*{0.8}} 
\put(  83.70,   83.62){\circle*{0.8}} 
\put(  83.91,   83.63){\circle*{0.8}} 
\put(  84.11,   83.64){\circle*{0.8}} 
\put(  84.31,   83.66){\circle*{0.8}} 
\put(  84.51,   83.67){\circle*{0.8}} 
\put(  84.71,   83.68){\circle*{0.8}} 
\put(  84.91,   83.69){\circle*{0.8}} 
\put(  85.11,   83.70){\circle*{0.8}} 
\put(  85.31,   83.72){\circle*{0.8}} 
\put(  85.52,   83.73){\circle*{0.8}} 
\put(  85.72,   83.74){\circle*{0.8}} 
\put(  85.92,   83.75){\circle*{0.8}} 
\put(  86.12,   83.76){\circle*{0.8}} 
\put(  86.32,   83.77){\circle*{0.8}} 
\put(  86.52,   83.78){\circle*{0.8}} 
\put(  86.72,   83.79){\circle*{0.8}} 
\put(  86.92,   83.80){\circle*{0.8}} 
\put(  87.12,   83.81){\circle*{0.8}} 
\put(  87.32,   83.82){\circle*{0.8}} 
\put(  87.53,   83.83){\circle*{0.8}} 
\put(  87.73,   83.84){\circle*{0.8}} 
\put(  87.93,   83.85){\circle*{0.8}} 
\put(  88.13,   83.86){\circle*{0.8}} 
\put(  88.33,   83.87){\circle*{0.8}} 
\put(  88.53,   83.87){\circle*{0.8}} 
\put(  88.73,   83.88){\circle*{0.8}} 
\put(  88.94,   83.89){\circle*{0.8}} 
\put(  89.14,   83.90){\circle*{0.8}} 
\put(  89.34,   83.91){\circle*{0.8}} 
\put(  89.54,   83.91){\circle*{0.8}} 
\put(  89.74,   83.92){\circle*{0.8}} 
\put(  89.94,   83.93){\circle*{0.8}} 
\put(  90.14,   83.94){\circle*{0.8}} 
\put(  90.34,   83.94){\circle*{0.8}} 
\put(  90.55,   83.95){\circle*{0.8}} 
\put(  90.75,   83.96){\circle*{0.8}} 
\put(  90.95,   83.96){\circle*{0.8}} 
\put(  91.15,   83.97){\circle*{0.8}} 
\put(  91.35,   83.98){\circle*{0.8}} 
\put(  91.55,   83.98){\circle*{0.8}} 
\put(  91.75,   83.99){\circle*{0.8}} 
\put(  91.95,   83.99){\circle*{0.8}} 
\put(  92.15,   84.00){\circle*{0.8}} 
\put(  92.35,   84.00){\circle*{0.8}} 
\put(  92.55,   84.01){\circle*{0.8}} 
\put(  92.75,   84.02){\circle*{0.8}} 
\put(  92.95,   84.02){\circle*{0.8}} 
\put(  93.15,   84.03){\circle*{0.8}} 
\put(  93.36,   84.04){\circle*{0.8}} 
\put(  93.56,   84.04){\circle*{0.8}} 
\put(  93.76,   84.05){\circle*{0.8}} 
\put(  93.96,   84.06){\circle*{0.8}} 
\put(  94.16,   84.06){\circle*{0.8}} 
\put(  94.36,   84.07){\circle*{0.8}} 
\put(  94.56,   84.08){\circle*{0.8}} 
\put(  94.76,   84.08){\circle*{0.8}} 
\put(  94.96,   84.09){\circle*{0.8}} 
\put(  95.16,   84.10){\circle*{0.8}} 
\put(  95.36,   84.10){\circle*{0.8}} 
\put(  95.56,   84.11){\circle*{0.8}} 
\put(  95.76,   84.12){\circle*{0.8}} 
\put(  95.97,   84.12){\circle*{0.8}} 
\put(  96.17,   84.13){\circle*{0.8}} 
\put(  96.37,   84.13){\circle*{0.8}} 
\put(  96.57,   84.14){\circle*{0.8}} 
\put(  96.77,   84.15){\circle*{0.8}} 
\put(  96.97,   84.15){\circle*{0.8}} 
\put(  97.17,   84.16){\circle*{0.8}} 
\put(  97.37,   84.16){\circle*{0.8}} 
\put(  97.57,   84.17){\circle*{0.8}} 
\put(  97.77,   84.18){\circle*{0.8}} 
\put(  97.97,   84.18){\circle*{0.8}} 
\put(  98.17,   84.19){\circle*{0.8}} 
\put(  98.37,   84.19){\circle*{0.8}} 
\put(  98.57,   84.20){\circle*{0.8}} 
\put(  98.78,   84.20){\circle*{0.8}} 
\put(  98.98,   84.21){\circle*{0.8}} 
\put(  99.18,   84.21){\circle*{0.8}} 
\put(  99.38,   84.22){\circle*{0.8}} 
\put(  99.58,   84.22){\circle*{0.8}} 
\put(  99.78,   84.23){\circle*{0.8}} 
\put(  99.98,   84.23){\circle*{0.8}} 

\put(   8.34,   26.15){$\Box$}
\put(  26.93,   40.67){$\Box$}
\put(  42.21,   54.57){$\Box$}
\put(  68.89,   71.21){$\Box$}
\put(  83.79,   81.04){$\Box$}

\put(   0.22,   21.24){\circle*{0.8}}
\put(   0.43,   21.37){\circle*{0.8}} 
\put(   0.64,   21.49){\circle*{0.8}} 
\put(   0.85,   21.61){\circle*{0.8}} 
\put(   1.06,   21.73){\circle*{0.8}} 
\put(   1.27,   21.84){\circle*{0.8}} 
\put(   1.47,   21.96){\circle*{0.8}} 
\put(   1.67,   22.08){\circle*{0.8}} 
\put(   1.87,   22.19){\circle*{0.8}} 
\put(   2.17,   22.36){\circle*{0.8}} 
\put(   2.46,   22.52){\circle*{0.8}} 
\put(   2.75,   22.69){\circle*{0.8}} 
\put(   3.03,   22.85){\circle*{0.8}} 
\put(   3.32,   23.00){\circle*{0.8}} 
\put(   3.59,   23.16){\circle*{0.8}} 
\put(   3.87,   23.31){\circle*{0.8}} 
\put(   4.14,   23.46){\circle*{0.8}} 
\put(   4.41,   23.60){\circle*{0.8}} 
\put(   4.67,   23.75){\circle*{0.8}} 
\put(   4.93,   23.89){\circle*{0.8}} 
\put(   5.19,   24.02){\circle*{0.8}} 
\put(   5.45,   24.17){\circle*{0.8}} 
\put(   5.70,   24.31){\circle*{0.8}} 
\put(   5.95,   24.46){\circle*{0.8}} 
\put(   6.19,   24.62){\circle*{0.8}} 
\put(   6.44,   24.77){\circle*{0.8}} 
\put(   6.68,   24.93){\circle*{0.8}} 
\put(   6.92,   25.10){\circle*{0.8}} 
\put(   7.15,   25.26){\circle*{0.8}} 
\put(   7.38,   25.43){\circle*{0.8}} 
\put(   7.61,   25.59){\circle*{0.8}} 
\put(   7.84,   25.76){\circle*{0.8}} 
\put(   8.07,   25.92){\circle*{0.8}} 
\put(   8.29,   26.09){\circle*{0.8}} 
\put(   8.51,   26.25){\circle*{0.8}} 
\put(   8.73,   26.42){\circle*{0.8}} 
\put(   8.95,   26.58){\circle*{0.8}} 
\put(   9.16,   26.74){\circle*{0.8}} 
\put(   9.38,   26.90){\circle*{0.8}} 
\put(   9.59,   27.06){\circle*{0.8}} 
\put(   9.79,   27.22){\circle*{0.8}} 
\put(  10.00,   27.38){\circle*{0.8}} 
\put(  10.21,   27.53){\circle*{0.8}} 
\put(  10.41,   27.68){\circle*{0.8}} 
\put(  10.61,   27.83){\circle*{0.8}} 
\put(  10.87,   28.03){\circle*{0.8}} 
\put(  11.14,   28.23){\circle*{0.8}} 
\put(  11.39,   28.42){\circle*{0.8}} 
\put(  11.65,   28.60){\circle*{0.8}} 
\put(  11.90,   28.79){\circle*{0.8}} 
\put(  12.15,   28.97){\circle*{0.8}} 
\put(  12.40,   29.14){\circle*{0.8}} 
\put(  12.64,   29.31){\circle*{0.8}} 
\put(  12.88,   29.48){\circle*{0.8}} 
\put(  13.12,   29.65){\circle*{0.8}} 
\put(  13.36,   29.81){\circle*{0.8}} 
\put(  13.59,   29.97){\circle*{0.8}} 
\put(  13.82,   30.12){\circle*{0.8}} 
\put(  14.05,   30.27){\circle*{0.8}} 
\put(  14.28,   30.42){\circle*{0.8}} 
\put(  14.50,   30.57){\circle*{0.8}} 
\put(  14.72,   30.72){\circle*{0.8}} 
\put(  14.94,   30.87){\circle*{0.8}} 
\put(  15.16,   31.02){\circle*{0.8}} 
\put(  15.37,   31.17){\circle*{0.8}} 
\put(  15.59,   31.32){\circle*{0.8}} 
\put(  15.80,   31.46){\circle*{0.8}} 
\put(  16.01,   31.61){\circle*{0.8}} 
\put(  16.21,   31.76){\circle*{0.8}} 
\put(  16.42,   31.91){\circle*{0.8}} 
\put(  16.62,   32.05){\circle*{0.8}} 
\put(  16.82,   32.20){\circle*{0.8}} 
\put(  17.07,   32.38){\circle*{0.8}} 
\put(  17.32,   32.56){\circle*{0.8}} 
\put(  17.56,   32.74){\circle*{0.8}} 
\put(  17.80,   32.92){\circle*{0.8}} 
\put(  18.04,   33.10){\circle*{0.8}} 
\put(  18.27,   33.27){\circle*{0.8}} 
\put(  18.51,   33.45){\circle*{0.8}} 
\put(  18.74,   33.62){\circle*{0.8}} 
\put(  18.97,   33.79){\circle*{0.8}} 
\put(  19.19,   33.96){\circle*{0.8}} 
\put(  19.41,   34.13){\circle*{0.8}} 
\put(  19.63,   34.30){\circle*{0.8}} 
\put(  19.85,   34.46){\circle*{0.8}} 
\put(  20.07,   34.62){\circle*{0.8}} 
\put(  20.28,   34.78){\circle*{0.8}} 
\put(  20.50,   34.94){\circle*{0.8}} 
\put(  20.71,   35.10){\circle*{0.8}} 
\put(  20.92,   35.25){\circle*{0.8}} 
\put(  21.12,   35.40){\circle*{0.8}} 
\put(  21.33,   35.55){\circle*{0.8}} 
\put(  21.53,   35.70){\circle*{0.8}} 
\put(  21.73,   35.84){\circle*{0.8}} 
\put(  21.97,   36.01){\circle*{0.8}} 
\put(  22.20,   36.18){\circle*{0.8}} 
\put(  22.44,   36.35){\circle*{0.8}} 
\put(  22.67,   36.51){\circle*{0.8}} 
\put(  22.89,   36.67){\circle*{0.8}} 
\put(  23.12,   36.82){\circle*{0.8}} 
\put(  23.34,   36.98){\circle*{0.8}} 
\put(  23.56,   37.13){\circle*{0.8}} 
\put(  23.78,   37.28){\circle*{0.8}} 
\put(  24.00,   37.44){\circle*{0.8}} 
\put(  24.21,   37.61){\circle*{0.8}} 
\put(  24.43,   37.79){\circle*{0.8}} 
\put(  24.64,   37.98){\circle*{0.8}} 
\put(  24.85,   38.17){\circle*{0.8}} 
\put(  25.05,   38.37){\circle*{0.8}} 
\put(  25.26,   38.57){\circle*{0.8}} 
\put(  25.46,   38.76){\circle*{0.8}} 
\put(  25.66,   38.96){\circle*{0.8}} 
\put(  25.89,   39.18){\circle*{0.8}} 
\put(  26.12,   39.41){\circle*{0.8}} 
\put(  26.35,   39.63){\circle*{0.8}} 
\put(  26.57,   39.85){\circle*{0.8}} 
\put(  26.80,   40.06){\circle*{0.8}} 
\put(  27.02,   40.27){\circle*{0.8}} 
\put(  27.23,   40.48){\circle*{0.8}} 
\put(  27.45,   40.68){\circle*{0.8}} 
\put(  27.66,   40.88){\circle*{0.8}} 
\put(  27.88,   41.07){\circle*{0.8}} 
\put(  28.08,   41.26){\circle*{0.8}} 
\put(  28.29,   41.44){\circle*{0.8}} 
\put(  28.50,   41.63){\circle*{0.8}} 
\put(  28.70,   41.80){\circle*{0.8}} 
\put(  28.90,   41.98){\circle*{0.8}} 
\put(  29.13,   42.17){\circle*{0.8}} 
\put(  29.36,   42.36){\circle*{0.8}} 
\put(  29.58,   42.54){\circle*{0.8}} 
\put(  29.80,   42.72){\circle*{0.8}} 
\put(  30.02,   42.90){\circle*{0.8}} 
\put(  30.24,   43.07){\circle*{0.8}} 
\put(  30.45,   43.23){\circle*{0.8}} 
\put(  30.67,   43.39){\circle*{0.8}} 
\put(  30.88,   43.55){\circle*{0.8}} 
\put(  31.08,   43.70){\circle*{0.8}} 
\put(  31.29,   43.85){\circle*{0.8}} 
\put(  31.50,   44.00){\circle*{0.8}} 
\put(  31.70,   44.14){\circle*{0.8}} 
\put(  31.90,   44.28){\circle*{0.8}} 
\put(  32.12,   44.43){\circle*{0.8}} 
\put(  32.34,   44.58){\circle*{0.8}} 
\put(  32.56,   44.72){\circle*{0.8}} 
\put(  32.78,   44.86){\circle*{0.8}} 
\put(  33.00,   45.00){\circle*{0.8}} 
\put(  33.21,   45.13){\circle*{0.8}} 
\put(  33.42,   45.28){\circle*{0.8}} 
\put(  33.63,   45.42){\circle*{0.8}} 
\put(  33.83,   45.57){\circle*{0.8}} 
\put(  34.04,   45.72){\circle*{0.8}} 
\put(  34.24,   45.86){\circle*{0.8}} 
\put(  34.44,   46.02){\circle*{0.8}} 
\put(  34.66,   46.18){\circle*{0.8}} 
\put(  34.88,   46.35){\circle*{0.8}} 
\put(  35.10,   46.52){\circle*{0.8}} 
\put(  35.31,   46.69){\circle*{0.8}} 
\put(  35.53,   46.86){\circle*{0.8}} 
\put(  35.74,   47.02){\circle*{0.8}} 
\put(  35.95,   47.19){\circle*{0.8}} 
\put(  36.15,   47.35){\circle*{0.8}} 
\put(  36.36,   47.51){\circle*{0.8}} 
\put(  36.56,   47.67){\circle*{0.8}} 
\put(  36.76,   47.83){\circle*{0.8}} 
\put(  36.98,   48.00){\circle*{0.8}} 
\put(  37.20,   48.17){\circle*{0.8}} 
\put(  37.41,   48.34){\circle*{0.8}} 
\put(  37.62,   48.50){\circle*{0.8}} 
\put(  37.83,   48.66){\circle*{0.8}} 
\put(  38.04,   48.82){\circle*{0.8}} 
\put(  38.25,   48.98){\circle*{0.8}} 
\put(  38.45,   49.13){\circle*{0.8}} 
\put(  38.65,   49.28){\circle*{0.8}} 
\put(  38.85,   49.46){\circle*{0.8}} 
\put(  39.07,   49.68){\circle*{0.8}} 
\put(  39.28,   49.90){\circle*{0.8}} 
\put(  39.50,   50.12){\circle*{0.8}} 
\put(  39.71,   50.35){\circle*{0.8}} 
\put(  39.92,   50.57){\circle*{0.8}} 
\put(  40.12,   50.79){\circle*{0.8}} 
\put(  40.33,   51.01){\circle*{0.8}} 
\put(  40.53,   51.23){\circle*{0.8}} 
\put(  40.73,   51.44){\circle*{0.8}} 
\put(  40.94,   51.66){\circle*{0.8}} 
\put(  41.16,   51.88){\circle*{0.8}} 
\put(  41.37,   52.09){\circle*{0.8}} 
\put(  41.58,   52.30){\circle*{0.8}} 
\put(  41.78,   52.51){\circle*{0.8}} 
\put(  41.99,   52.70){\circle*{0.8}} 
\put(  42.19,   52.90){\circle*{0.8}} 
\put(  42.39,   53.09){\circle*{0.8}} 
\put(  42.61,   53.28){\circle*{0.8}} 
\put(  42.82,   53.48){\circle*{0.8}} 
\put(  43.03,   53.66){\circle*{0.8}} 
\put(  43.24,   53.85){\circle*{0.8}} 
\put(  43.45,   54.02){\circle*{0.8}} 
\put(  43.65,   54.20){\circle*{0.8}} 
\put(  43.85,   54.36){\circle*{0.8}} 
\put(  44.05,   54.53){\circle*{0.8}} 
\put(  44.27,   54.70){\circle*{0.8}} 
\put(  44.48,   54.87){\circle*{0.8}} 
\put(  44.69,   55.03){\circle*{0.8}} 
\put(  44.90,   55.18){\circle*{0.8}} 
\put(  45.10,   55.34){\circle*{0.8}} 
\put(  45.30,   55.49){\circle*{0.8}} 
\put(  45.50,   55.63){\circle*{0.8}} 
\put(  45.72,   55.78){\circle*{0.8}} 
\put(  45.93,   55.93){\circle*{0.8}} 
\put(  46.14,   56.07){\circle*{0.8}} 
\put(  46.34,   56.20){\circle*{0.8}} 
\put(  46.55,   56.34){\circle*{0.8}} 
\put(  46.75,   56.47){\circle*{0.8}} 
\put(  46.95,   56.59){\circle*{0.8}} 
\put(  47.16,   56.72){\circle*{0.8}} 
\put(  47.37,   56.85){\circle*{0.8}} 
\put(  47.58,   56.97){\circle*{0.8}} 
\put(  47.78,   57.09){\circle*{0.8}} 
\put(  47.99,   57.21){\circle*{0.8}} 
\put(  48.19,   57.32){\circle*{0.8}} 
\put(  48.40,   57.44){\circle*{0.8}} 
\put(  48.61,   57.57){\circle*{0.8}} 
\put(  48.82,   57.70){\circle*{0.8}} 
\put(  49.02,   57.84){\circle*{0.8}} 
\put(  49.23,   57.98){\circle*{0.8}} 
\put(  49.43,   58.12){\circle*{0.8}} 
\put(  49.64,   58.27){\circle*{0.8}} 
\put(  49.85,   58.42){\circle*{0.8}} 
\put(  50.05,   58.57){\circle*{0.8}} 
\put(  50.26,   58.72){\circle*{0.8}} 
\put(  50.46,   58.87){\circle*{0.8}} 
\put(  50.66,   59.02){\circle*{0.8}} 
\put(  50.87,   59.18){\circle*{0.8}} 
\put(  51.08,   59.33){\circle*{0.8}} 
\put(  51.29,   59.50){\circle*{0.8}} 
\put(  51.49,   59.69){\circle*{0.8}} 
\put(  51.69,   59.90){\circle*{0.8}} 
\put(  51.90,   60.12){\circle*{0.8}} 
\put(  52.11,   60.34){\circle*{0.8}} 
\put(  52.32,   60.56){\circle*{0.8}} 
\put(  52.52,   60.77){\circle*{0.8}} 
\put(  52.72,   60.98){\circle*{0.8}} 
\put(  52.92,   61.19){\circle*{0.8}} 
\put(  53.13,   61.40){\circle*{0.8}} 
\put(  53.33,   61.61){\circle*{0.8}} 
\put(  53.54,   61.81){\circle*{0.8}} 
\put(  53.74,   62.00){\circle*{0.8}} 
\put(  53.94,   62.20){\circle*{0.8}} 
\put(  54.15,   62.39){\circle*{0.8}} 
\put(  54.35,   62.58){\circle*{0.8}} 
\put(  54.56,   62.76){\circle*{0.8}} 
\put(  54.76,   62.94){\circle*{0.8}} 
\put(  54.97,   63.13){\circle*{0.8}} 
\put(  55.17,   63.30){\circle*{0.8}} 
\put(  55.38,   63.48){\circle*{0.8}} 
\put(  55.58,   63.64){\circle*{0.8}} 
\put(  55.78,   63.81){\circle*{0.8}} 
\put(  55.99,   63.97){\circle*{0.8}} 
\put(  56.19,   64.13){\circle*{0.8}} 
\put(  56.40,   64.29){\circle*{0.8}} 
\put(  56.60,   64.44){\circle*{0.8}} 
\put(  56.80,   64.60){\circle*{0.8}} 
\put(  57.01,   64.75){\circle*{0.8}} 
\put(  57.21,   64.89){\circle*{0.8}} 
\put(  57.41,   65.03){\circle*{0.8}} 
\put(  57.62,   65.18){\circle*{0.8}} 
\put(  57.83,   65.31){\circle*{0.8}} 
\put(  58.03,   65.45){\circle*{0.8}} 
\put(  58.23,   65.58){\circle*{0.8}} 
\put(  58.44,   65.71){\circle*{0.8}} 
\put(  58.64,   65.84){\circle*{0.8}} 
\put(  58.85,   65.96){\circle*{0.8}} 
\put(  59.05,   66.08){\circle*{0.8}} 
\put(  59.26,   66.20){\circle*{0.8}} 
\put(  59.46,   66.32){\circle*{0.8}} 
\put(  59.66,   66.44){\circle*{0.8}} 
\put(  59.86,   66.55){\circle*{0.8}} 
\put(  60.07,   66.66){\circle*{0.8}} 
\put(  60.27,   66.77){\circle*{0.8}} 
\put(  60.48,   66.87){\circle*{0.8}} 
\put(  60.68,   66.97){\circle*{0.8}} 
\put(  60.88,   67.07){\circle*{0.8}} 
\put(  61.08,   67.17){\circle*{0.8}} 
\put(  61.28,   67.27){\circle*{0.8}} 
\put(  61.49,   67.36){\circle*{0.8}} 
\put(  61.69,   67.47){\circle*{0.8}} 
\put(  61.90,   67.58){\circle*{0.8}} 
\put(  62.10,   67.70){\circle*{0.8}} 
\put(  62.31,   67.83){\circle*{0.8}} 
\put(  62.51,   67.99){\circle*{0.8}} 
\put(  62.71,   68.17){\circle*{0.8}} 
\put(  62.91,   68.35){\circle*{0.8}} 
\put(  63.12,   68.54){\circle*{0.8}} 
\put(  63.32,   68.73){\circle*{0.8}} 
\put(  63.52,   68.92){\circle*{0.8}} 
\put(  63.73,   69.10){\circle*{0.8}} 
\put(  63.93,   69.29){\circle*{0.8}} 
\put(  64.13,   69.47){\circle*{0.8}} 
\put(  64.33,   69.65){\circle*{0.8}} 
\put(  64.54,   69.83){\circle*{0.8}} 
\put(  64.74,   70.01){\circle*{0.8}} 
\put(  64.94,   70.18){\circle*{0.8}} 
\put(  65.14,   70.35){\circle*{0.8}} 
\put(  65.35,   70.52){\circle*{0.8}} 
\put(  65.55,   70.68){\circle*{0.8}} 
\put(  65.75,   70.84){\circle*{0.8}} 
\put(  65.96,   71.00){\circle*{0.8}} 
\put(  66.16,   71.16){\circle*{0.8}} 
\put(  66.36,   71.31){\circle*{0.8}} 
\put(  66.56,   71.46){\circle*{0.8}} 
\put(  66.76,   71.61){\circle*{0.8}} 
\put(  66.97,   71.75){\circle*{0.8}} 
\put(  67.17,   71.90){\circle*{0.8}} 
\put(  67.37,   72.04){\circle*{0.8}} 
\put(  67.58,   72.17){\circle*{0.8}} 
\put(  67.78,   72.31){\circle*{0.8}} 
\put(  67.98,   72.44){\circle*{0.8}} 
\put(  68.18,   72.57){\circle*{0.8}} 
\put(  68.38,   72.70){\circle*{0.8}} 
\put(  68.59,   72.82){\circle*{0.8}} 
\put(  68.79,   72.95){\circle*{0.8}} 
\put(  68.99,   73.07){\circle*{0.8}} 
\put(  69.19,   73.18){\circle*{0.8}} 
\put(  69.39,   73.30){\circle*{0.8}} 
\put(  69.60,   73.41){\circle*{0.8}} 
\put(  69.80,   73.52){\circle*{0.8}} 
\put(  70.00,   73.63){\circle*{0.8}} 
\put(  70.20,   73.74){\circle*{0.8}} 
\put(  70.40,   73.84){\circle*{0.8}} 
\put(  70.61,   73.95){\circle*{0.8}} 
\put(  70.81,   74.05){\circle*{0.8}} 
\put(  71.01,   74.15){\circle*{0.8}} 
\put(  71.21,   74.24){\circle*{0.8}} 
\put(  71.41,   74.34){\circle*{0.8}} 
\put(  71.62,   74.43){\circle*{0.8}} 
\put(  71.82,   74.52){\circle*{0.8}} 
\put(  72.02,   74.61){\circle*{0.8}} 
\put(  72.23,   74.70){\circle*{0.8}} 
\put(  72.43,   74.80){\circle*{0.8}} 
\put(  72.63,   74.91){\circle*{0.8}} 
\put(  72.83,   75.04){\circle*{0.8}} 
\put(  73.03,   75.16){\circle*{0.8}} 
\put(  73.23,   75.28){\circle*{0.8}} 
\put(  73.43,   75.41){\circle*{0.8}} 
\put(  73.63,   75.54){\circle*{0.8}} 
\put(  73.83,   75.67){\circle*{0.8}} 
\put(  74.04,   75.81){\circle*{0.8}} 
\put(  74.24,   75.95){\circle*{0.8}} 
\put(  74.44,   76.08){\circle*{0.8}} 
\put(  74.64,   76.22){\circle*{0.8}} 
\put(  74.84,   76.36){\circle*{0.8}} 
\put(  75.05,   76.50){\circle*{0.8}} 
\put(  75.25,   76.64){\circle*{0.8}} 
\put(  75.45,   76.78){\circle*{0.8}} 
\put(  75.65,   76.91){\circle*{0.8}} 
\put(  75.85,   77.04){\circle*{0.8}} 
\put(  76.05,   77.17){\circle*{0.8}} 
\put(  76.26,   77.30){\circle*{0.8}} 
\put(  76.46,   77.43){\circle*{0.8}} 
\put(  76.66,   77.56){\circle*{0.8}} 
\put(  76.86,   77.68){\circle*{0.8}} 
\put(  77.06,   77.81){\circle*{0.8}} 
\put(  77.27,   77.93){\circle*{0.8}} 
\put(  77.47,   78.04){\circle*{0.8}} 
\put(  77.67,   78.16){\circle*{0.8}} 
\put(  77.87,   78.27){\circle*{0.8}} 
\put(  78.07,   78.39){\circle*{0.8}} 
\put(  78.27,   78.50){\circle*{0.8}} 
\put(  78.47,   78.60){\circle*{0.8}} 
\put(  78.68,   78.71){\circle*{0.8}} 
\put(  78.88,   78.81){\circle*{0.8}} 
\put(  79.08,   78.92){\circle*{0.8}} 
\put(  79.28,   79.02){\circle*{0.8}} 
\put(  79.48,   79.11){\circle*{0.8}} 
\put(  79.68,   79.21){\circle*{0.8}} 
\put(  79.88,   79.30){\circle*{0.8}} 
\put(  80.08,   79.40){\circle*{0.8}} 
\put(  80.28,   79.49){\circle*{0.8}} 
\put(  80.49,   79.58){\circle*{0.8}} 
\put(  80.69,   79.66){\circle*{0.8}} 
\put(  80.89,   79.75){\circle*{0.8}} 
\put(  81.09,   79.83){\circle*{0.8}} 
\put(  81.29,   79.92){\circle*{0.8}} 
\put(  81.49,   80.00){\circle*{0.8}} 
\put(  81.69,   80.08){\circle*{0.8}} 
\put(  81.89,   80.18){\circle*{0.8}} 
\put(  82.10,   80.28){\circle*{0.8}} 
\put(  82.30,   80.39){\circle*{0.8}} 
\put(  82.50,   80.49){\circle*{0.8}} 
\put(  82.70,   80.59){\circle*{0.8}} 
\put(  82.90,   80.69){\circle*{0.8}} 
\put(  83.10,   80.79){\circle*{0.8}} 
\put(  83.30,   80.88){\circle*{0.8}} 
\put(  83.50,   80.98){\circle*{0.8}} 
\put(  83.70,   81.07){\circle*{0.8}} 
\put(  83.91,   81.15){\circle*{0.8}} 
\put(  84.11,   81.24){\circle*{0.8}} 
\put(  84.31,   81.32){\circle*{0.8}} 
\put(  84.51,   81.41){\circle*{0.8}} 
\put(  84.71,   81.50){\circle*{0.8}} 
\put(  84.91,   81.59){\circle*{0.8}} 
\put(  85.11,   81.68){\circle*{0.8}} 
\put(  85.31,   81.78){\circle*{0.8}} 
\put(  85.52,   81.87){\circle*{0.8}} 
\put(  85.72,   81.97){\circle*{0.8}} 
\put(  85.92,   82.07){\circle*{0.8}} 
\put(  86.12,   82.16){\circle*{0.8}} 
\put(  86.32,   82.26){\circle*{0.8}} 
\put(  86.52,   82.35){\circle*{0.8}} 
\put(  86.72,   82.45){\circle*{0.8}} 
\put(  86.92,   82.54){\circle*{0.8}} 
\put(  87.12,   82.63){\circle*{0.8}} 
\put(  87.32,   82.72){\circle*{0.8}} 
\put(  87.53,   82.81){\circle*{0.8}} 
\put(  87.73,   82.90){\circle*{0.8}} 
\put(  87.93,   82.98){\circle*{0.8}} 
\put(  88.13,   83.07){\circle*{0.8}} 
\put(  88.33,   83.15){\circle*{0.8}} 
\put(  88.53,   83.24){\circle*{0.8}} 
\put(  88.73,   83.32){\circle*{0.8}} 
\put(  88.94,   83.40){\circle*{0.8}} 
\put(  89.14,   83.47){\circle*{0.8}} 
\put(  89.34,   83.55){\circle*{0.8}} 
\put(  89.54,   83.63){\circle*{0.8}} 
\put(  89.74,   83.70){\circle*{0.8}} 
\put(  89.94,   83.77){\circle*{0.8}} 
\put(  90.14,   83.84){\circle*{0.8}} 
\put(  90.34,   83.91){\circle*{0.8}} 
\put(  90.55,   83.98){\circle*{0.8}} 
\put(  90.75,   84.06){\circle*{0.8}} 
\put(  90.95,   84.14){\circle*{0.8}} 
\put(  91.15,   84.23){\circle*{0.8}} 
\put(  91.35,   84.31){\circle*{0.8}} 
\put(  91.55,   84.39){\circle*{0.8}} 
\put(  91.75,   84.47){\circle*{0.8}} 
\put(  91.95,   84.55){\circle*{0.8}} 
\put(  92.15,   84.63){\circle*{0.8}} 
\put(  92.35,   84.70){\circle*{0.8}} 
\put(  92.55,   84.77){\circle*{0.8}} 
\put(  92.75,   84.84){\circle*{0.8}} 
\put(  92.95,   84.91){\circle*{0.8}} 
\put(  93.15,   84.98){\circle*{0.8}} 
\put(  93.36,   85.04){\circle*{0.8}} 
\put(  93.56,   85.11){\circle*{0.8}} 
\put(  93.76,   85.17){\circle*{0.8}} 
\put(  93.96,   85.23){\circle*{0.8}} 
\put(  94.16,   85.29){\circle*{0.8}} 
\put(  94.36,   85.34){\circle*{0.8}} 
\put(  94.56,   85.40){\circle*{0.8}} 
\put(  94.76,   85.45){\circle*{0.8}} 
\put(  94.96,   85.51){\circle*{0.8}} 
\put(  95.16,   85.56){\circle*{0.8}} 
\put(  95.36,   85.62){\circle*{0.8}} 
\put(  95.56,   85.69){\circle*{0.8}} 
\put(  95.76,   85.75){\circle*{0.8}} 
\put(  95.97,   85.81){\circle*{0.8}} 
\put(  96.17,   85.87){\circle*{0.8}} 
\put(  96.37,   85.94){\circle*{0.8}} 
\put(  96.57,   86.00){\circle*{0.8}} 
\put(  96.77,   86.07){\circle*{0.8}} 
\put(  96.97,   86.13){\circle*{0.8}} 
\put(  97.17,   86.19){\circle*{0.8}} 
\put(  97.37,   86.25){\circle*{0.8}} 
\put(  97.57,   86.31){\circle*{0.8}} 
\put(  97.77,   86.37){\circle*{0.8}} 
\put(  97.97,   86.43){\circle*{0.8}} 
\put(  98.17,   86.49){\circle*{0.8}} 
\put(  98.37,   86.55){\circle*{0.8}} 
\put(  98.57,   86.61){\circle*{0.8}} 
\put(  98.78,   86.66){\circle*{0.8}} 
\put(  98.98,   86.72){\circle*{0.8}} 
\put(  99.18,   86.77){\circle*{0.8}} 
\put(  99.38,   86.83){\circle*{0.8}} 
\put(  99.58,   86.90){\circle*{0.8}} 
\put(  99.78,   86.96){\circle*{0.8}} 
\put(  99.98,   87.03){\circle*{0.8}} 

\put(   8.34,   13.12){$\ast$}
\put(  26.93,   22.78){$\ast$}
\put(  42.21,   33.81){$\ast$}
\put(  68.89,   56.41){$\ast$}
\put(  83.79,   69.04){$\ast$}

\put(   0.22,   10.07){\circle*{0.8}}
\put(   0.43,   10.15){\circle*{0.8}} 
\put(   0.64,   10.22){\circle*{0.8}} 
\put(   0.85,   10.30){\circle*{0.8}} 
\put(   1.06,   10.38){\circle*{0.8}} 
\put(   1.27,   10.45){\circle*{0.8}} 
\put(   1.47,   10.53){\circle*{0.8}} 
\put(   1.67,   10.60){\circle*{0.8}} 
\put(   1.87,   10.67){\circle*{0.8}} 
\put(   2.09,   10.75){\circle*{0.8}} 
\put(   2.31,   10.83){\circle*{0.8}} 
\put(   2.52,   10.91){\circle*{0.8}} 
\put(   2.73,   10.99){\circle*{0.8}} 
\put(   2.94,   11.06){\circle*{0.8}} 
\put(   3.15,   11.14){\circle*{0.8}} 
\put(   3.35,   11.21){\circle*{0.8}} 
\put(   3.56,   11.29){\circle*{0.8}} 
\put(   3.76,   11.36){\circle*{0.8}} 
\put(   3.98,   11.44){\circle*{0.8}} 
\put(   4.19,   11.52){\circle*{0.8}} 
\put(   4.41,   11.60){\circle*{0.8}} 
\put(   4.62,   11.67){\circle*{0.8}} 
\put(   4.83,   11.75){\circle*{0.8}} 
\put(   5.04,   11.82){\circle*{0.8}} 
\put(   5.24,   11.89){\circle*{0.8}} 
\put(   5.45,   11.96){\circle*{0.8}} 
\put(   5.65,   12.03){\circle*{0.8}} 
\put(   5.86,   12.11){\circle*{0.8}} 
\put(   6.08,   12.18){\circle*{0.8}} 
\put(   6.29,   12.25){\circle*{0.8}} 
\put(   6.50,   12.32){\circle*{0.8}} 
\put(   6.71,   12.40){\circle*{0.8}} 
\put(   6.92,   12.47){\circle*{0.8}} 
\put(   7.12,   12.54){\circle*{0.8}} 
\put(   7.32,   12.60){\circle*{0.8}} 
\put(   7.52,   12.67){\circle*{0.8}} 
\put(   7.74,   12.75){\circle*{0.8}} 
\put(   7.95,   12.82){\circle*{0.8}} 
\put(   8.16,   12.90){\circle*{0.8}} 
\put(   8.37,   12.98){\circle*{0.8}} 
\put(   8.57,   13.06){\circle*{0.8}} 
\put(   8.78,   13.14){\circle*{0.8}} 
\put(   8.98,   13.23){\circle*{0.8}} 
\put(   9.18,   13.32){\circle*{0.8}} 
\put(   9.39,   13.41){\circle*{0.8}} 
\put(   9.60,   13.51){\circle*{0.8}} 
\put(   9.81,   13.60){\circle*{0.8}} 
\put(  10.02,   13.70){\circle*{0.8}} 
\put(  10.22,   13.80){\circle*{0.8}} 
\put(  10.42,   13.90){\circle*{0.8}} 
\put(  10.62,   14.00){\circle*{0.8}} 
\put(  10.83,   14.10){\circle*{0.8}} 
\put(  11.04,   14.21){\circle*{0.8}} 
\put(  11.25,   14.32){\circle*{0.8}} 
\put(  11.46,   14.42){\circle*{0.8}} 
\put(  11.66,   14.52){\circle*{0.8}} 
\put(  11.86,   14.63){\circle*{0.8}} 
\put(  12.06,   14.73){\circle*{0.8}} 
\put(  12.28,   14.84){\circle*{0.8}} 
\put(  12.48,   14.94){\circle*{0.8}} 
\put(  12.69,   15.05){\circle*{0.8}} 
\put(  12.90,   15.15){\circle*{0.8}} 
\put(  13.10,   15.26){\circle*{0.8}} 
\put(  13.30,   15.36){\circle*{0.8}} 
\put(  13.51,   15.46){\circle*{0.8}} 
\put(  13.72,   15.57){\circle*{0.8}} 
\put(  13.93,   15.67){\circle*{0.8}} 
\put(  14.13,   15.77){\circle*{0.8}} 
\put(  14.33,   15.87){\circle*{0.8}} 
\put(  14.54,   15.97){\circle*{0.8}} 
\put(  14.75,   16.08){\circle*{0.8}} 
\put(  14.95,   16.18){\circle*{0.8}} 
\put(  15.16,   16.27){\circle*{0.8}} 
\put(  15.36,   16.37){\circle*{0.8}} 
\put(  15.57,   16.47){\circle*{0.8}} 
\put(  15.77,   16.56){\circle*{0.8}} 
\put(  15.98,   16.66){\circle*{0.8}} 
\put(  16.18,   16.75){\circle*{0.8}} 
\put(  16.39,   16.84){\circle*{0.8}} 
\put(  16.59,   16.93){\circle*{0.8}} 
\put(  16.79,   17.02){\circle*{0.8}} 
\put(  17.00,   17.11){\circle*{0.8}} 
\put(  17.21,   17.20){\circle*{0.8}} 
\put(  17.42,   17.29){\circle*{0.8}} 
\put(  17.62,   17.37){\circle*{0.8}} 
\put(  17.82,   17.45){\circle*{0.8}} 
\put(  18.03,   17.54){\circle*{0.8}} 
\put(  18.24,   17.62){\circle*{0.8}} 
\put(  18.44,   17.70){\circle*{0.8}} 
\put(  18.65,   17.79){\circle*{0.8}} 
\put(  18.85,   17.89){\circle*{0.8}} 
\put(  19.06,   17.99){\circle*{0.8}} 
\put(  19.26,   18.10){\circle*{0.8}} 
\put(  19.47,   18.22){\circle*{0.8}} 
\put(  19.67,   18.34){\circle*{0.8}} 
\put(  19.87,   18.45){\circle*{0.8}} 
\put(  20.08,   18.58){\circle*{0.8}} 
\put(  20.28,   18.71){\circle*{0.8}} 
\put(  20.49,   18.84){\circle*{0.8}} 
\put(  20.69,   18.96){\circle*{0.8}} 
\put(  20.89,   19.09){\circle*{0.8}} 
\put(  21.10,   19.23){\circle*{0.8}} 
\put(  21.30,   19.36){\circle*{0.8}} 
\put(  21.50,   19.49){\circle*{0.8}} 
\put(  21.70,   19.62){\circle*{0.8}} 
\put(  21.91,   19.75){\circle*{0.8}} 
\put(  22.12,   19.89){\circle*{0.8}} 
\put(  22.32,   20.02){\circle*{0.8}} 
\put(  22.52,   20.15){\circle*{0.8}} 
\put(  22.73,   20.28){\circle*{0.8}} 
\put(  22.93,   20.41){\circle*{0.8}} 
\put(  23.13,   20.54){\circle*{0.8}} 
\put(  23.34,   20.67){\circle*{0.8}} 
\put(  23.54,   20.80){\circle*{0.8}} 
\put(  23.75,   20.92){\circle*{0.8}} 
\put(  23.95,   21.05){\circle*{0.8}} 
\put(  24.15,   21.17){\circle*{0.8}} 
\put(  24.36,   21.29){\circle*{0.8}} 
\put(  24.56,   21.41){\circle*{0.8}} 
\put(  24.76,   21.53){\circle*{0.8}} 
\put(  24.96,   21.64){\circle*{0.8}} 
\put(  25.17,   21.76){\circle*{0.8}} 
\put(  25.37,   21.87){\circle*{0.8}} 
\put(  25.57,   21.98){\circle*{0.8}} 
\put(  25.78,   22.09){\circle*{0.8}} 
\put(  25.98,   22.20){\circle*{0.8}} 
\put(  26.19,   22.30){\circle*{0.8}} 
\put(  26.39,   22.41){\circle*{0.8}} 
\put(  26.59,   22.51){\circle*{0.8}} 
\put(  26.80,   22.61){\circle*{0.8}} 
\put(  27.00,   22.70){\circle*{0.8}} 
\put(  27.20,   22.80){\circle*{0.8}} 
\put(  27.41,   22.91){\circle*{0.8}} 
\put(  27.61,   23.03){\circle*{0.8}} 
\put(  27.81,   23.15){\circle*{0.8}} 
\put(  28.01,   23.29){\circle*{0.8}} 
\put(  28.22,   23.42){\circle*{0.8}} 
\put(  28.42,   23.56){\circle*{0.8}} 
\put(  28.62,   23.70){\circle*{0.8}} 
\put(  28.82,   23.83){\circle*{0.8}} 
\put(  29.02,   23.97){\circle*{0.8}} 
\put(  29.23,   24.11){\circle*{0.8}} 
\put(  29.43,   24.25){\circle*{0.8}} 
\put(  29.63,   24.40){\circle*{0.8}} 
\put(  29.84,   24.55){\circle*{0.8}} 
\put(  30.04,   24.70){\circle*{0.8}} 
\put(  30.24,   24.85){\circle*{0.8}} 
\put(  30.44,   25.00){\circle*{0.8}} 
\put(  30.64,   25.15){\circle*{0.8}} 
\put(  30.84,   25.30){\circle*{0.8}} 
\put(  31.05,   25.46){\circle*{0.8}} 
\put(  31.25,   25.61){\circle*{0.8}} 
\put(  31.46,   25.76){\circle*{0.8}} 
\put(  31.66,   25.91){\circle*{0.8}} 
\put(  31.86,   26.05){\circle*{0.8}} 
\put(  32.06,   26.20){\circle*{0.8}} 
\put(  32.27,   26.35){\circle*{0.8}} 
\put(  32.47,   26.49){\circle*{0.8}} 
\put(  32.67,   26.63){\circle*{0.8}} 
\put(  32.87,   26.76){\circle*{0.8}} 
\put(  33.08,   26.90){\circle*{0.8}} 
\put(  33.28,   27.04){\circle*{0.8}} 
\put(  33.48,   27.16){\circle*{0.8}} 
\put(  33.68,   27.29){\circle*{0.8}} 
\put(  33.88,   27.42){\circle*{0.8}} 
\put(  34.09,   27.54){\circle*{0.8}} 
\put(  34.29,   27.66){\circle*{0.8}} 
\put(  34.49,   27.78){\circle*{0.8}} 
\put(  34.70,   27.90){\circle*{0.8}} 
\put(  34.90,   28.01){\circle*{0.8}} 
\put(  35.10,   28.13){\circle*{0.8}} 
\put(  35.30,   28.27){\circle*{0.8}} 
\put(  35.51,   28.42){\circle*{0.8}} 
\put(  35.71,   28.58){\circle*{0.8}} 
\put(  35.91,   28.75){\circle*{0.8}} 
\put(  36.11,   28.91){\circle*{0.8}} 
\put(  36.31,   29.08){\circle*{0.8}} 
\put(  36.51,   29.24){\circle*{0.8}} 
\put(  36.72,   29.40){\circle*{0.8}} 
\put(  36.92,   29.55){\circle*{0.8}} 
\put(  37.12,   29.70){\circle*{0.8}} 
\put(  37.32,   29.85){\circle*{0.8}} 
\put(  37.53,   29.99){\circle*{0.8}} 
\put(  37.73,   30.14){\circle*{0.8}} 
\put(  37.93,   30.28){\circle*{0.8}} 
\put(  38.13,   30.44){\circle*{0.8}} 
\put(  38.34,   30.59){\circle*{0.8}} 
\put(  38.54,   30.75){\circle*{0.8}} 
\put(  38.74,   30.91){\circle*{0.8}} 
\put(  38.94,   31.07){\circle*{0.8}} 
\put(  39.15,   31.23){\circle*{0.8}} 
\put(  39.35,   31.40){\circle*{0.8}} 
\put(  39.55,   31.56){\circle*{0.8}} 
\put(  39.75,   31.72){\circle*{0.8}} 
\put(  39.95,   31.87){\circle*{0.8}} 
\put(  40.16,   32.03){\circle*{0.8}} 
\put(  40.36,   32.18){\circle*{0.8}} 
\put(  40.56,   32.33){\circle*{0.8}} 
\put(  40.76,   32.48){\circle*{0.8}} 
\put(  40.96,   32.62){\circle*{0.8}} 
\put(  41.16,   32.76){\circle*{0.8}} 
\put(  41.37,   32.90){\circle*{0.8}} 
\put(  41.57,   33.04){\circle*{0.8}} 
\put(  41.77,   33.17){\circle*{0.8}} 
\put(  41.97,   33.30){\circle*{0.8}} 
\put(  42.17,   33.44){\circle*{0.8}} 
\put(  42.37,   33.61){\circle*{0.8}} 
\put(  42.58,   33.80){\circle*{0.8}} 
\put(  42.78,   34.00){\circle*{0.8}} 
\put(  42.98,   34.19){\circle*{0.8}} 
\put(  43.18,   34.37){\circle*{0.8}} 
\put(  43.38,   34.56){\circle*{0.8}} 
\put(  43.58,   34.74){\circle*{0.8}} 
\put(  43.78,   34.91){\circle*{0.8}} 
\put(  43.98,   35.08){\circle*{0.8}} 
\put(  44.19,   35.25){\circle*{0.8}} 
\put(  44.39,   35.40){\circle*{0.8}} 
\put(  44.59,   35.56){\circle*{0.8}} 
\put(  44.79,   35.71){\circle*{0.8}} 
\put(  44.99,   35.85){\circle*{0.8}} 
\put(  45.19,   35.99){\circle*{0.8}} 
\put(  45.39,   36.12){\circle*{0.8}} 
\put(  45.60,   36.26){\circle*{0.8}} 
\put(  45.80,   36.41){\circle*{0.8}} 
\put(  46.00,   36.57){\circle*{0.8}} 
\put(  46.20,   36.72){\circle*{0.8}} 
\put(  46.40,   36.89){\circle*{0.8}} 
\put(  46.60,   37.05){\circle*{0.8}} 
\put(  46.80,   37.22){\circle*{0.8}} 
\put(  47.00,   37.38){\circle*{0.8}} 
\put(  47.20,   37.55){\circle*{0.8}} 
\put(  47.41,   37.71){\circle*{0.8}} 
\put(  47.61,   37.87){\circle*{0.8}} 
\put(  47.81,   38.02){\circle*{0.8}} 
\put(  48.01,   38.17){\circle*{0.8}} 
\put(  48.21,   38.32){\circle*{0.8}} 
\put(  48.41,   38.46){\circle*{0.8}} 
\put(  48.61,   38.64){\circle*{0.8}} 
\put(  48.82,   38.84){\circle*{0.8}} 
\put(  49.02,   39.06){\circle*{0.8}} 
\put(  49.22,   39.28){\circle*{0.8}} 
\put(  49.42,   39.49){\circle*{0.8}} 
\put(  49.62,   39.70){\circle*{0.8}} 
\put(  49.82,   39.90){\circle*{0.8}} 
\put(  50.02,   40.09){\circle*{0.8}} 
\put(  50.22,   40.28){\circle*{0.8}} 
\put(  50.42,   40.46){\circle*{0.8}} 
\put(  50.62,   40.63){\circle*{0.8}} 
\put(  50.83,   40.80){\circle*{0.8}} 
\put(  51.03,   40.96){\circle*{0.8}} 
\put(  51.23,   41.12){\circle*{0.8}} 
\put(  51.43,   41.27){\circle*{0.8}} 
\put(  51.63,   41.42){\circle*{0.8}} 
\put(  51.83,   41.55){\circle*{0.8}} 
\put(  52.03,   41.69){\circle*{0.8}} 
\put(  52.23,   41.82){\circle*{0.8}} 
\put(  52.43,   41.94){\circle*{0.8}} 
\put(  52.63,   42.07){\circle*{0.8}} 
\put(  52.84,   42.21){\circle*{0.8}} 
\put(  53.04,   42.36){\circle*{0.8}} 
\put(  53.24,   42.52){\circle*{0.8}} 
\put(  53.44,   42.69){\circle*{0.8}} 
\put(  53.64,   42.86){\circle*{0.8}} 
\put(  53.84,   43.02){\circle*{0.8}} 
\put(  54.04,   43.18){\circle*{0.8}} 
\put(  54.24,   43.34){\circle*{0.8}} 
\put(  54.44,   43.51){\circle*{0.8}} 
\put(  54.64,   43.74){\circle*{0.8}} 
\put(  54.85,   43.98){\circle*{0.8}} 
\put(  55.05,   44.22){\circle*{0.8}} 
\put(  55.25,   44.45){\circle*{0.8}} 
\put(  55.45,   44.68){\circle*{0.8}} 
\put(  55.65,   44.89){\circle*{0.8}} 
\put(  55.85,   45.10){\circle*{0.8}} 
\put(  56.05,   45.31){\circle*{0.8}} 
\put(  56.25,   45.50){\circle*{0.8}} 
\put(  56.45,   45.69){\circle*{0.8}} 
\put(  56.65,   45.86){\circle*{0.8}} 
\put(  56.85,   46.04){\circle*{0.8}} 
\put(  57.05,   46.20){\circle*{0.8}} 
\put(  57.26,   46.36){\circle*{0.8}} 
\put(  57.46,   46.52){\circle*{0.8}} 
\put(  57.66,   46.66){\circle*{0.8}} 
\put(  57.86,   46.80){\circle*{0.8}} 
\put(  58.06,   46.94){\circle*{0.8}} 
\put(  58.26,   47.07){\circle*{0.8}} 
\put(  58.46,   47.20){\circle*{0.8}} 
\put(  58.66,   47.31){\circle*{0.8}} 
\put(  58.86,   47.43){\circle*{0.8}} 
\put(  59.06,   47.54){\circle*{0.8}} 
\put(  59.26,   47.67){\circle*{0.8}} 
\put(  59.46,   47.82){\circle*{0.8}} 
\put(  59.66,   47.98){\circle*{0.8}} 
\put(  59.87,   48.14){\circle*{0.8}} 
\put(  60.07,   48.37){\circle*{0.8}} 
\put(  60.27,   48.63){\circle*{0.8}} 
\put(  60.47,   48.88){\circle*{0.8}} 
\put(  60.67,   49.13){\circle*{0.8}} 
\put(  60.87,   49.37){\circle*{0.8}} 
\put(  61.07,   49.61){\circle*{0.8}} 
\put(  61.27,   49.83){\circle*{0.8}} 
\put(  61.47,   50.04){\circle*{0.8}} 
\put(  61.67,   50.25){\circle*{0.8}} 
\put(  61.87,   50.45){\circle*{0.8}} 
\put(  62.07,   50.64){\circle*{0.8}} 
\put(  62.27,   50.82){\circle*{0.8}} 
\put(  62.47,   51.00){\circle*{0.8}} 
\put(  62.67,   51.17){\circle*{0.8}} 
\put(  62.87,   51.33){\circle*{0.8}} 
\put(  63.08,   51.48){\circle*{0.8}} 
\put(  63.28,   51.63){\circle*{0.8}} 
\put(  63.48,   51.77){\circle*{0.8}} 
\put(  63.68,   51.91){\circle*{0.8}} 
\put(  63.88,   52.04){\circle*{0.8}} 
\put(  64.08,   52.17){\circle*{0.8}} 
\put(  64.28,   52.29){\circle*{0.8}} 
\put(  64.48,   52.40){\circle*{0.8}} 
\put(  64.68,   52.51){\circle*{0.8}} 
\put(  64.88,   52.62){\circle*{0.8}} 
\put(  65.08,   52.73){\circle*{0.8}} 
\put(  65.28,   52.94){\circle*{0.8}} 
\put(  65.48,   53.19){\circle*{0.8}} 
\put(  65.68,   53.44){\circle*{0.8}} 
\put(  65.88,   53.69){\circle*{0.8}} 
\put(  66.08,   53.93){\circle*{0.8}} 
\put(  66.28,   54.17){\circle*{0.8}} 
\put(  66.48,   54.40){\circle*{0.8}} 
\put(  66.68,   54.62){\circle*{0.8}} 
\put(  66.88,   54.83){\circle*{0.8}} 
\put(  67.09,   55.03){\circle*{0.8}} 
\put(  67.29,   55.23){\circle*{0.8}} 
\put(  67.49,   55.42){\circle*{0.8}} 
\put(  67.69,   55.60){\circle*{0.8}} 
\put(  67.89,   55.77){\circle*{0.8}} 
\put(  68.09,   55.94){\circle*{0.8}} 
\put(  68.29,   56.10){\circle*{0.8}} 
\put(  68.49,   56.25){\circle*{0.8}} 
\put(  68.69,   56.40){\circle*{0.8}} 
\put(  68.89,   56.54){\circle*{0.8}} 
\put(  69.09,   56.67){\circle*{0.8}} 
\put(  69.29,   56.80){\circle*{0.8}} 
\put(  69.49,   56.92){\circle*{0.8}} 
\put(  69.69,   57.04){\circle*{0.8}} 
\put(  69.89,   57.15){\circle*{0.8}} 
\put(  70.09,   57.34){\circle*{0.8}} 
\put(  70.29,   57.54){\circle*{0.8}} 
\put(  70.49,   57.73){\circle*{0.8}} 
\put(  70.69,   57.91){\circle*{0.8}} 
\put(  70.89,   58.10){\circle*{0.8}} 
\put(  71.09,   58.32){\circle*{0.8}} 
\put(  71.29,   58.54){\circle*{0.8}} 
\put(  71.49,   58.76){\circle*{0.8}} 
\put(  71.69,   58.98){\circle*{0.8}} 
\put(  71.89,   59.19){\circle*{0.8}} 
\put(  72.09,   59.39){\circle*{0.8}} 
\put(  72.29,   59.59){\circle*{0.8}} 
\put(  72.50,   59.78){\circle*{0.8}} 
\put(  72.70,   59.96){\circle*{0.8}} 
\put(  72.90,   60.14){\circle*{0.8}} 
\put(  73.10,   60.31){\circle*{0.8}} 
\put(  73.30,   60.47){\circle*{0.8}} 
\put(  73.50,   60.62){\circle*{0.8}} 
\put(  73.70,   60.77){\circle*{0.8}} 
\put(  73.90,   60.91){\circle*{0.8}} 
\put(  74.10,   61.05){\circle*{0.8}} 
\put(  74.30,   61.18){\circle*{0.8}} 
\put(  74.50,   61.30){\circle*{0.8}} 
\put(  74.70,   61.49){\circle*{0.8}} 
\put(  74.90,   61.70){\circle*{0.8}} 
\put(  75.10,   61.90){\circle*{0.8}} 
\put(  75.30,   62.08){\circle*{0.8}} 
\put(  75.50,   62.26){\circle*{0.8}} 
\put(  75.70,   62.42){\circle*{0.8}} 
\put(  75.90,   62.58){\circle*{0.8}} 
\put(  76.10,   62.73){\circle*{0.8}} 
\put(  76.30,   62.91){\circle*{0.8}} 
\put(  76.50,   63.10){\circle*{0.8}} 
\put(  76.70,   63.30){\circle*{0.8}} 
\put(  76.90,   63.50){\circle*{0.8}} 
\put(  77.10,   63.70){\circle*{0.8}} 
\put(  77.30,   63.88){\circle*{0.8}} 
\put(  77.50,   64.06){\circle*{0.8}} 
\put(  77.71,   64.24){\circle*{0.8}} 
\put(  77.91,   64.41){\circle*{0.8}} 
\put(  78.11,   64.57){\circle*{0.8}} 
\put(  78.31,   64.72){\circle*{0.8}} 
\put(  78.51,   64.87){\circle*{0.8}} 
\put(  78.71,   65.01){\circle*{0.8}} 
\put(  78.91,   65.14){\circle*{0.8}} 
\put(  79.11,   65.35){\circle*{0.8}} 
\put(  79.31,   65.57){\circle*{0.8}} 
\put(  79.51,   65.77){\circle*{0.8}} 
\put(  79.71,   65.96){\circle*{0.8}} 
\put(  79.91,   66.14){\circle*{0.8}} 
\put(  80.11,   66.30){\circle*{0.8}} 
\put(  80.31,   66.46){\circle*{0.8}} 
\put(  80.51,   66.61){\circle*{0.8}} 
\put(  80.71,   66.76){\circle*{0.8}} 
\put(  80.91,   66.89){\circle*{0.8}} 
\put(  81.11,   67.02){\circle*{0.8}} 
\put(  81.31,   67.17){\circle*{0.8}} 
\put(  81.51,   67.34){\circle*{0.8}} 
\put(  81.71,   67.52){\circle*{0.8}} 
\put(  81.91,   67.70){\circle*{0.8}} 
\put(  82.11,   67.88){\circle*{0.8}} 
\put(  82.31,   68.05){\circle*{0.8}} 
\put(  82.51,   68.22){\circle*{0.8}} 
\put(  82.71,   68.38){\circle*{0.8}} 
\put(  82.91,   68.53){\circle*{0.8}} 
\put(  83.11,   68.68){\circle*{0.8}} 
\put(  83.31,   68.89){\circle*{0.8}} 
\put(  83.51,   69.11){\circle*{0.8}} 
\put(  83.71,   69.32){\circle*{0.8}} 
\put(  83.91,   69.51){\circle*{0.8}} 
\put(  84.11,   69.69){\circle*{0.8}} 
\put(  84.31,   69.86){\circle*{0.8}} 
\put(  84.52,   70.03){\circle*{0.8}} 
\put(  84.72,   70.18){\circle*{0.8}} 
\put(  84.92,   70.33){\circle*{0.8}} 
\put(  85.12,   70.47){\circle*{0.8}} 
\put(  85.32,   70.60){\circle*{0.8}} 
\put(  85.52,   70.73){\circle*{0.8}} 
\put(  85.72,   70.85){\circle*{0.8}} 
\put(  85.92,   70.96){\circle*{0.8}} 
\put(  86.12,   71.08){\circle*{0.8}} 
\put(  86.32,   71.24){\circle*{0.8}} 
\put(  86.52,   71.40){\circle*{0.8}} 
\put(  86.72,   71.57){\circle*{0.8}} 
\put(  86.92,   71.73){\circle*{0.8}} 
\put(  87.12,   71.89){\circle*{0.8}} 
\put(  87.32,   72.09){\circle*{0.8}} 
\put(  87.52,   72.32){\circle*{0.8}} 
\put(  87.72,   72.53){\circle*{0.8}} 
\put(  87.92,   72.73){\circle*{0.8}} 
\put(  88.12,   72.92){\circle*{0.8}} 
\put(  88.32,   73.10){\circle*{0.8}} 
\put(  88.52,   73.26){\circle*{0.8}} 
\put(  88.72,   73.42){\circle*{0.8}} 
\put(  88.92,   73.57){\circle*{0.8}} 
\put(  89.12,   73.72){\circle*{0.8}} 
\put(  89.32,   73.86){\circle*{0.8}} 
\put(  89.52,   73.99){\circle*{0.8}} 
\put(  89.72,   74.11){\circle*{0.8}} 
\put(  89.92,   74.23){\circle*{0.8}} 
\put(  90.12,   74.34){\circle*{0.8}} 
\put(  90.32,   74.45){\circle*{0.8}} 
\put(  90.52,   74.55){\circle*{0.8}} 
\put(  90.72,   74.66){\circle*{0.8}} 
\put(  90.92,   74.79){\circle*{0.8}} 
\put(  91.12,   74.96){\circle*{0.8}} 
\put(  91.32,   75.19){\circle*{0.8}} 
\put(  91.52,   75.41){\circle*{0.8}} 
\put(  91.72,   75.61){\circle*{0.8}} 
\put(  91.92,   75.81){\circle*{0.8}} 
\put(  92.12,   75.99){\circle*{0.8}} 
\put(  92.32,   76.17){\circle*{0.8}} 
\put(  92.52,   76.33){\circle*{0.8}} 
\put(  92.72,   76.49){\circle*{0.8}} 
\put(  92.92,   76.64){\circle*{0.8}} 
\put(  93.12,   76.79){\circle*{0.8}} 
\put(  93.32,   76.92){\circle*{0.8}} 
\put(  93.52,   77.05){\circle*{0.8}} 
\put(  93.72,   77.18){\circle*{0.8}} 
\put(  93.92,   77.30){\circle*{0.8}} 
\put(  94.12,   77.41){\circle*{0.8}} 
\put(  94.32,   77.52){\circle*{0.8}} 
\put(  94.52,   77.62){\circle*{0.8}} 
\put(  94.72,   77.72){\circle*{0.8}} 
\put(  94.92,   77.85){\circle*{0.8}} 
\put(  95.12,   78.00){\circle*{0.8}} 
\put(  95.32,   78.17){\circle*{0.8}} 
\put(  95.52,   78.36){\circle*{0.8}} 
\put(  95.72,   78.55){\circle*{0.8}} 
\put(  95.92,   78.73){\circle*{0.8}} 
\put(  96.12,   78.91){\circle*{0.8}} 
\put(  96.32,   79.07){\circle*{0.8}} 
\put(  96.52,   79.23){\circle*{0.8}} 
\put(  96.72,   79.39){\circle*{0.8}} 
\put(  96.92,   79.53){\circle*{0.8}} 
\put(  97.12,   79.67){\circle*{0.8}} 
\put(  97.33,   79.80){\circle*{0.8}} 
\put(  97.53,   79.93){\circle*{0.8}} 
\put(  97.73,   80.05){\circle*{0.8}} 
\put(  97.93,   80.17){\circle*{0.8}} 
\put(  98.13,   80.28){\circle*{0.8}} 
\put(  98.33,   80.38){\circle*{0.8}} 
\put(  98.53,   80.50){\circle*{0.8}} 
\put(  98.73,   80.65){\circle*{0.8}} 
\put(  98.93,   80.80){\circle*{0.8}} 
\put(  99.13,   80.94){\circle*{0.8}} 
\put(  99.33,   81.07){\circle*{0.8}} 
\put(  99.53,   81.19){\circle*{0.8}} 
\put(  99.73,   81.34){\circle*{0.8}} 
\put(  99.93,   81.50){\circle*{0.8}} 
\end{picture}
\hspace*{15 mm}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(16.67,0)(16.67,0){5}{\line(0,1){2}}
\multiput(0,20)(0,20){4}{\line(1,0){2}}
\put(0,-10){0.0}
\put(87,-10){30.0}
\put(50,-10){$\Delta T$}
\put(-16,0){0.0}
\put(-16,94){1.0}
\put(-16,70){$\bar{\Sigma}_{\infty}$}
\put(87,4){B}

\put(  80.00,   72.00){\circle{1.8}} 
\put(  53.33,   65.00){\circle{1.8}} 
\put(  30.00,   57.00){\circle{1.8}}
\put(  16.67,   48.00){\circle{1.8}}

\put(   0.25,   43.41){\circle*{0.8}} 
\put(   0.50,   43.51){\circle*{0.8}} 
\put(   0.75,   43.60){\circle*{0.8}} 
\put(   1.00,   43.70){\circle*{0.8}} 
\put(   1.25,   43.80){\circle*{0.8}} 
\put(   1.50,   43.89){\circle*{0.8}} 
\put(   1.75,   43.99){\circle*{0.8}} 
\put(   2.00,   44.08){\circle*{0.8}} 
\put(   2.25,   44.18){\circle*{0.8}} 
\put(   2.50,   44.27){\circle*{0.8}} 
\put(   2.75,   44.37){\circle*{0.8}} 
\put(   3.00,   44.46){\circle*{0.8}} 
\put(   3.25,   44.56){\circle*{0.8}} 
\put(   3.50,   44.65){\circle*{0.8}} 
\put(   3.75,   44.75){\circle*{0.8}} 
\put(   4.00,   44.85){\circle*{0.8}} 
\put(   4.25,   44.94){\circle*{0.8}} 
\put(   4.50,   45.04){\circle*{0.8}} 
\put(   4.75,   45.13){\circle*{0.8}} 
\put(   5.00,   45.23){\circle*{0.8}} 
\put(   5.25,   45.32){\circle*{0.8}} 
\put(   5.50,   45.42){\circle*{0.8}} 
\put(   5.75,   45.51){\circle*{0.8}} 
\put(   6.00,   45.61){\circle*{0.8}} 
\put(   6.25,   45.70){\circle*{0.8}} 
\put(   6.50,   45.80){\circle*{0.8}} 
\put(   6.75,   45.90){\circle*{0.8}} 
\put(   7.00,   45.99){\circle*{0.8}} 
\put(   7.25,   46.09){\circle*{0.8}} 
\put(   7.50,   46.18){\circle*{0.8}} 
\put(   7.75,   46.28){\circle*{0.8}} 
\put(   8.00,   46.37){\circle*{0.8}} 
\put(   8.25,   46.47){\circle*{0.8}} 
\put(   8.50,   46.56){\circle*{0.8}} 
\put(   8.75,   46.66){\circle*{0.8}} 
\put(   9.00,   46.75){\circle*{0.8}} 
\put(   9.25,   46.85){\circle*{0.8}} 
\put(   9.50,   46.95){\circle*{0.8}} 
\put(   9.75,   47.04){\circle*{0.8}} 
\put(  10.00,   47.14){\circle*{0.8}} 
\put(  10.25,   47.23){\circle*{0.8}} 
\put(  10.50,   47.33){\circle*{0.8}} 
\put(  10.75,   47.42){\circle*{0.8}} 
\put(  11.00,   47.52){\circle*{0.8}} 
\put(  11.25,   47.61){\circle*{0.8}} 
\put(  11.50,   47.71){\circle*{0.8}} 
\put(  11.75,   47.80){\circle*{0.8}} 
\put(  12.00,   47.90){\circle*{0.8}} 
\put(  12.25,   48.00){\circle*{0.8}} 
\put(  12.50,   48.09){\circle*{0.8}} 
\put(  12.75,   48.19){\circle*{0.8}} 
\put(  13.00,   48.28){\circle*{0.8}} 
\put(  13.25,   48.38){\circle*{0.8}} 
\put(  13.50,   48.47){\circle*{0.8}} 
\put(  13.75,   48.57){\circle*{0.8}} 
\put(  14.00,   48.66){\circle*{0.8}} 
\put(  14.25,   48.76){\circle*{0.8}} 
\put(  14.50,   48.85){\circle*{0.8}} 
\put(  14.75,   48.95){\circle*{0.8}} 
\put(  15.00,   49.05){\circle*{0.8}} 
\put(  15.25,   49.14){\circle*{0.8}} 
\put(  15.50,   49.24){\circle*{0.8}} 
\put(  15.75,   49.33){\circle*{0.8}} 
\put(  16.00,   49.43){\circle*{0.8}} 
\put(  16.25,   49.52){\circle*{0.8}} 
\put(  16.50,   49.62){\circle*{0.8}} 
\put(  16.75,   49.71){\circle*{0.8}} 
\put(  17.00,   49.81){\circle*{0.8}} 
\put(  17.25,   49.90){\circle*{0.8}} 
\put(  17.50,   50.00){\circle*{0.8}} 
\put(  17.75,   50.10){\circle*{0.8}} 
\put(  18.00,   50.19){\circle*{0.8}} 
\put(  18.25,   50.29){\circle*{0.8}} 
\put(  18.50,   50.38){\circle*{0.8}} 
\put(  18.75,   50.48){\circle*{0.8}} 
\put(  19.00,   50.57){\circle*{0.8}} 
\put(  19.25,   50.67){\circle*{0.8}} 
\put(  19.50,   50.76){\circle*{0.8}} 
\put(  19.75,   50.86){\circle*{0.8}} 
\put(  20.00,   50.95){\circle*{0.8}} 
\put(  20.25,   51.05){\circle*{0.8}} 
\put(  20.50,   51.15){\circle*{0.8}} 
\put(  20.75,   51.24){\circle*{0.8}} 
\put(  21.00,   51.34){\circle*{0.8}} 
\put(  21.25,   51.43){\circle*{0.8}} 
\put(  21.50,   51.53){\circle*{0.8}} 
\put(  21.75,   51.62){\circle*{0.8}} 
\put(  22.00,   51.72){\circle*{0.8}} 
\put(  22.25,   51.81){\circle*{0.8}} 
\put(  22.50,   51.91){\circle*{0.8}} 
\put(  22.75,   52.00){\circle*{0.8}} 
\put(  23.00,   52.10){\circle*{0.8}} 
\put(  23.25,   52.20){\circle*{0.8}} 
\put(  23.50,   52.29){\circle*{0.8}} 
\put(  23.75,   52.39){\circle*{0.8}} 
\put(  24.00,   52.48){\circle*{0.8}} 
\put(  24.25,   52.58){\circle*{0.8}} 
\put(  24.50,   52.67){\circle*{0.8}} 
\put(  24.75,   52.77){\circle*{0.8}} 
\put(  25.00,   52.86){\circle*{0.8}} 
\put(  25.25,   52.96){\circle*{0.8}} 
\put(  25.50,   53.05){\circle*{0.8}} 
\put(  25.75,   53.15){\circle*{0.8}} 
\put(  26.00,   53.25){\circle*{0.8}} 
\put(  26.25,   53.34){\circle*{0.8}} 
\put(  26.50,   53.44){\circle*{0.8}} 
\put(  26.75,   53.53){\circle*{0.8}} 
\put(  27.00,   53.63){\circle*{0.8}} 
\put(  27.25,   53.72){\circle*{0.8}} 
\put(  27.50,   53.82){\circle*{0.8}} 
\put(  27.75,   53.91){\circle*{0.8}} 
\put(  28.00,   54.01){\circle*{0.8}} 
\put(  28.25,   54.10){\circle*{0.8}} 
\put(  28.50,   54.20){\circle*{0.8}} 
\put(  28.75,   54.30){\circle*{0.8}} 
\put(  29.00,   54.39){\circle*{0.8}} 
\put(  29.25,   54.49){\circle*{0.8}} 
\put(  29.50,   54.58){\circle*{0.8}} 
\put(  29.75,   54.68){\circle*{0.8}} 
\put(  30.00,   54.77){\circle*{0.8}} 
\put(  30.25,   54.87){\circle*{0.8}} 
\put(  30.50,   54.96){\circle*{0.8}} 
\put(  30.75,   55.06){\circle*{0.8}} 
\put(  31.00,   55.15){\circle*{0.8}} 
\put(  31.25,   55.25){\circle*{0.8}} 
\put(  31.50,   55.35){\circle*{0.8}} 
\put(  31.75,   55.44){\circle*{0.8}} 
\put(  32.00,   55.54){\circle*{0.8}} 
\put(  32.25,   55.63){\circle*{0.8}} 
\put(  32.50,   55.73){\circle*{0.8}} 
\put(  32.75,   55.82){\circle*{0.8}} 
\put(  33.00,   55.92){\circle*{0.8}} 
\put(  33.25,   56.01){\circle*{0.8}} 
\put(  33.50,   56.11){\circle*{0.8}} 
\put(  33.75,   56.20){\circle*{0.8}} 
\put(  34.00,   56.30){\circle*{0.8}} 
\put(  34.25,   56.40){\circle*{0.8}} 
\put(  34.50,   56.49){\circle*{0.8}} 
\put(  34.75,   56.59){\circle*{0.8}} 
\put(  35.00,   56.68){\circle*{0.8}} 
\put(  35.25,   56.78){\circle*{0.8}} 
\put(  35.50,   56.87){\circle*{0.8}} 
\put(  35.75,   56.97){\circle*{0.8}} 
\put(  36.00,   57.06){\circle*{0.8}} 
\put(  36.25,   57.16){\circle*{0.8}} 
\put(  36.50,   57.25){\circle*{0.8}} 
\put(  36.75,   57.35){\circle*{0.8}} 
\put(  37.00,   57.45){\circle*{0.8}} 
\put(  37.25,   57.54){\circle*{0.8}} 
\put(  37.50,   57.64){\circle*{0.8}} 
\put(  37.75,   57.73){\circle*{0.8}} 
\put(  38.00,   57.83){\circle*{0.8}} 
\put(  38.25,   57.92){\circle*{0.8}} 
\put(  38.50,   58.02){\circle*{0.8}} 
\put(  38.75,   58.11){\circle*{0.8}} 
\put(  39.00,   58.21){\circle*{0.8}} 
\put(  39.25,   58.30){\circle*{0.8}} 
\put(  39.50,   58.40){\circle*{0.8}} 
\put(  39.75,   58.50){\circle*{0.8}} 
\put(  40.00,   58.59){\circle*{0.8}} 
\put(  40.25,   58.69){\circle*{0.8}} 
\put(  40.50,   58.78){\circle*{0.8}} 
\put(  40.75,   58.88){\circle*{0.8}} 
\put(  41.00,   58.97){\circle*{0.8}} 
\put(  41.25,   59.07){\circle*{0.8}} 
\put(  41.50,   59.16){\circle*{0.8}} 
\put(  41.75,   59.26){\circle*{0.8}} 
\put(  42.00,   59.35){\circle*{0.8}} 
\put(  42.25,   59.45){\circle*{0.8}} 
\put(  42.50,   59.55){\circle*{0.8}} 
\put(  42.75,   59.64){\circle*{0.8}} 
\put(  43.00,   59.74){\circle*{0.8}} 
\put(  43.25,   59.83){\circle*{0.8}} 
\put(  43.50,   59.93){\circle*{0.8}} 
\put(  43.75,   60.02){\circle*{0.8}} 
\put(  44.00,   60.12){\circle*{0.8}} 
\put(  44.25,   60.21){\circle*{0.8}} 
\put(  44.50,   60.31){\circle*{0.8}} 
\put(  44.75,   60.40){\circle*{0.8}} 
\put(  45.00,   60.50){\circle*{0.8}} 
\put(  45.25,   60.60){\circle*{0.8}} 
\put(  45.50,   60.69){\circle*{0.8}} 
\put(  45.75,   60.79){\circle*{0.8}} 
\put(  46.00,   60.88){\circle*{0.8}} 
\put(  46.25,   60.98){\circle*{0.8}} 
\put(  46.50,   61.07){\circle*{0.8}} 
\put(  46.75,   61.17){\circle*{0.8}} 
\put(  47.00,   61.26){\circle*{0.8}} 
\put(  47.25,   61.36){\circle*{0.8}} 
\put(  47.50,   61.45){\circle*{0.8}} 
\put(  47.75,   61.55){\circle*{0.8}} 
\put(  48.00,   61.65){\circle*{0.8}} 
\put(  48.25,   61.74){\circle*{0.8}} 
\put(  48.50,   61.84){\circle*{0.8}} 
\put(  48.75,   61.93){\circle*{0.8}} 
\put(  49.00,   62.03){\circle*{0.8}} 
\put(  49.25,   62.12){\circle*{0.8}} 
\put(  49.50,   62.22){\circle*{0.8}} 
\put(  49.75,   62.31){\circle*{0.8}} 
\put(  50.00,   62.41){\circle*{0.8}} 
\put(  50.25,   62.50){\circle*{0.8}} 
\put(  50.50,   62.60){\circle*{0.8}} 
\put(  50.75,   62.70){\circle*{0.8}} 
\put(  51.00,   62.79){\circle*{0.8}} 
\put(  51.25,   62.89){\circle*{0.8}} 
\put(  51.50,   62.98){\circle*{0.8}} 
\put(  51.75,   63.08){\circle*{0.8}} 
\put(  52.00,   63.17){\circle*{0.8}} 
\put(  52.25,   63.27){\circle*{0.8}} 
\put(  52.50,   63.36){\circle*{0.8}} 
\put(  52.75,   63.46){\circle*{0.8}} 
\put(  53.00,   63.55){\circle*{0.8}} 
\put(  53.25,   63.65){\circle*{0.8}} 
\put(  53.50,   63.75){\circle*{0.8}} 
\put(  53.75,   63.84){\circle*{0.8}} 
\put(  54.00,   63.94){\circle*{0.8}} 
\put(  54.25,   64.03){\circle*{0.8}} 
\put(  54.50,   64.13){\circle*{0.8}} 
\put(  54.75,   64.22){\circle*{0.8}} 
\put(  55.00,   64.32){\circle*{0.8}} 
\put(  55.25,   64.41){\circle*{0.8}} 
\put(  55.50,   64.51){\circle*{0.8}} 
\put(  55.75,   64.60){\circle*{0.8}} 
\put(  56.00,   64.70){\circle*{0.8}} 
\put(  56.25,   64.80){\circle*{0.8}} 
\put(  56.50,   64.89){\circle*{0.8}} 
\put(  56.75,   64.99){\circle*{0.8}} 
\put(  57.00,   65.08){\circle*{0.8}} 
\put(  57.25,   65.18){\circle*{0.8}} 
\put(  57.50,   65.27){\circle*{0.8}} 
\put(  57.75,   65.37){\circle*{0.8}} 
\put(  58.00,   65.46){\circle*{0.8}} 
\put(  58.25,   65.56){\circle*{0.8}} 
\put(  58.50,   65.65){\circle*{0.8}} 
\put(  58.75,   65.75){\circle*{0.8}} 
\put(  59.00,   65.85){\circle*{0.8}} 
\put(  59.25,   65.94){\circle*{0.8}} 
\put(  59.50,   66.04){\circle*{0.8}} 
\put(  59.75,   66.13){\circle*{0.8}} 
\put(  60.00,   66.23){\circle*{0.8}} 
\put(  60.25,   66.32){\circle*{0.8}} 
\put(  60.50,   66.42){\circle*{0.8}} 
\put(  60.75,   66.51){\circle*{0.8}} 
\put(  61.00,   66.61){\circle*{0.8}} 
\put(  61.25,   66.70){\circle*{0.8}} 
\put(  61.50,   66.80){\circle*{0.8}} 
\put(  61.75,   66.90){\circle*{0.8}} 
\put(  62.00,   66.99){\circle*{0.8}} 
\put(  62.25,   67.09){\circle*{0.8}} 
\put(  62.50,   67.18){\circle*{0.8}} 
\put(  62.75,   67.28){\circle*{0.8}} 
\put(  63.00,   67.37){\circle*{0.8}} 
\put(  63.25,   67.47){\circle*{0.8}} 
\put(  63.50,   67.56){\circle*{0.8}} 
\put(  63.75,   67.66){\circle*{0.8}} 
\put(  64.00,   67.75){\circle*{0.8}} 
\put(  64.25,   67.85){\circle*{0.8}} 
\put(  64.50,   67.95){\circle*{0.8}} 
\put(  64.75,   68.04){\circle*{0.8}} 
\put(  65.00,   68.14){\circle*{0.8}} 
\put(  65.25,   68.23){\circle*{0.8}} 
\put(  65.50,   68.33){\circle*{0.8}} 
\put(  65.75,   68.42){\circle*{0.8}} 
\put(  66.00,   68.52){\circle*{0.8}} 
\put(  66.25,   68.61){\circle*{0.8}} 
\put(  66.50,   68.71){\circle*{0.8}} 
\put(  66.75,   68.80){\circle*{0.8}} 
\put(  67.00,   68.90){\circle*{0.8}} 
\put(  67.25,   69.00){\circle*{0.8}} 
\put(  67.50,   69.09){\circle*{0.8}} 
\put(  67.75,   69.19){\circle*{0.8}} 
\put(  68.00,   69.28){\circle*{0.8}} 
\put(  68.25,   69.38){\circle*{0.8}} 
\put(  68.50,   69.47){\circle*{0.8}} 
\put(  68.75,   69.57){\circle*{0.8}} 
\put(  69.00,   69.66){\circle*{0.8}} 
\put(  69.25,   69.76){\circle*{0.8}} 
\put(  69.50,   69.85){\circle*{0.8}} 
\put(  69.75,   69.95){\circle*{0.8}} 
\put(  70.00,   70.05){\circle*{0.8}} 
\put(  70.25,   70.14){\circle*{0.8}} 
\put(  70.50,   70.24){\circle*{0.8}} 
\put(  70.75,   70.33){\circle*{0.8}} 
\put(  71.00,   70.43){\circle*{0.8}} 
\put(  71.25,   70.52){\circle*{0.8}} 
\put(  71.50,   70.62){\circle*{0.8}} 
\put(  71.75,   70.71){\circle*{0.8}} 
\put(  72.00,   70.81){\circle*{0.8}} 
\put(  72.25,   70.90){\circle*{0.8}} 
\put(  72.50,   71.00){\circle*{0.8}} 
\put(  72.75,   71.10){\circle*{0.8}} 
\put(  73.00,   71.19){\circle*{0.8}} 
\put(  73.25,   71.29){\circle*{0.8}} 
\put(  73.50,   71.38){\circle*{0.8}} 
\put(  73.75,   71.48){\circle*{0.8}} 
\put(  74.00,   71.57){\circle*{0.8}} 
\put(  74.25,   71.67){\circle*{0.8}} 
\put(  74.50,   71.76){\circle*{0.8}} 
\put(  74.75,   71.86){\circle*{0.8}} 
\put(  75.00,   71.95){\circle*{0.8}} 
\put(  75.25,   72.05){\circle*{0.8}} 
\put(  75.50,   72.15){\circle*{0.8}} 
\put(  75.75,   72.24){\circle*{0.8}} 
\put(  76.00,   72.34){\circle*{0.8}} 
\put(  76.25,   72.43){\circle*{0.8}} 
\put(  76.50,   72.53){\circle*{0.8}} 
\put(  76.75,   72.62){\circle*{0.8}} 
\put(  77.00,   72.72){\circle*{0.8}} 
\put(  77.25,   72.81){\circle*{0.8}} 
\put(  77.50,   72.91){\circle*{0.8}} 
\put(  77.75,   73.00){\circle*{0.8}} 
\put(  78.00,   73.10){\circle*{0.8}} 
\put(  78.25,   73.20){\circle*{0.8}} 
\put(  78.50,   73.29){\circle*{0.8}} 
\put(  78.75,   73.39){\circle*{0.8}} 
\put(  79.00,   73.48){\circle*{0.8}} 
\put(  79.25,   73.58){\circle*{0.8}} 
\put(  79.50,   73.67){\circle*{0.8}} 
\put(  79.75,   73.77){\circle*{0.8}} 
\put(  80.00,   73.86){\circle*{0.8}} 
\put(  80.25,   73.96){\circle*{0.8}} 
\put(  80.50,   74.05){\circle*{0.8}} 
\put(  80.75,   74.15){\circle*{0.8}} 
\put(  81.00,   74.25){\circle*{0.8}} 
\put(  81.25,   74.34){\circle*{0.8}} 
\put(  81.50,   74.44){\circle*{0.8}} 
\put(  81.75,   74.53){\circle*{0.8}} 
\put(  82.00,   74.63){\circle*{0.8}} 
\put(  82.25,   74.72){\circle*{0.8}} 
\put(  82.50,   74.82){\circle*{0.8}} 
\put(  82.75,   74.91){\circle*{0.8}} 
\put(  83.00,   75.01){\circle*{0.8}} 
\put(  83.25,   75.10){\circle*{0.8}} 
\put(  83.50,   75.20){\circle*{0.8}} 
\put(  83.75,   75.30){\circle*{0.8}} 
\put(  84.00,   75.39){\circle*{0.8}} 
\put(  84.25,   75.49){\circle*{0.8}} 
\put(  84.50,   75.58){\circle*{0.8}} 
\put(  84.75,   75.68){\circle*{0.8}} 
\put(  85.00,   75.77){\circle*{0.8}} 
\put(  85.25,   75.87){\circle*{0.8}} 
\put(  85.50,   75.96){\circle*{0.8}} 
\put(  85.75,   76.06){\circle*{0.8}} 
\put(  86.00,   76.15){\circle*{0.8}} 
\put(  86.25,   76.25){\circle*{0.8}} 
\put(  86.50,   76.35){\circle*{0.8}} 
\put(  86.75,   76.44){\circle*{0.8}} 
\put(  87.00,   76.54){\circle*{0.8}} 
\put(  87.25,   76.63){\circle*{0.8}} 
\put(  87.50,   76.73){\circle*{0.8}} 
\put(  87.75,   76.82){\circle*{0.8}} 
\put(  88.00,   76.92){\circle*{0.8}} 
\put(  88.25,   77.01){\circle*{0.8}} 
\put(  88.50,   77.11){\circle*{0.8}} 
\put(  88.75,   77.20){\circle*{0.8}} 
\put(  89.00,   77.30){\circle*{0.8}} 
\put(  89.25,   77.40){\circle*{0.8}} 
\put(  89.50,   77.49){\circle*{0.8}} 
\put(  89.75,   77.59){\circle*{0.8}} 
\put(  90.00,   77.68){\circle*{0.8}} 
\put(  90.25,   77.78){\circle*{0.8}} 
\put(  90.50,   77.87){\circle*{0.8}} 
\put(  90.75,   77.97){\circle*{0.8}} 
\put(  91.00,   78.06){\circle*{0.8}} 
\put(  91.25,   78.16){\circle*{0.8}} 
\put(  91.50,   78.25){\circle*{0.8}} 
\put(  91.75,   78.35){\circle*{0.8}} 
\put(  92.00,   78.45){\circle*{0.8}} 
\put(  92.25,   78.54){\circle*{0.8}} 
\put(  92.50,   78.64){\circle*{0.8}} 
\put(  92.75,   78.73){\circle*{0.8}} 
\put(  93.00,   78.83){\circle*{0.8}} 
\put(  93.25,   78.92){\circle*{0.8}} 
\put(  93.50,   79.02){\circle*{0.8}} 
\put(  93.75,   79.11){\circle*{0.8}} 
\put(  94.00,   79.21){\circle*{0.8}} 
\put(  94.25,   79.30){\circle*{0.8}} 
\put(  94.50,   79.40){\circle*{0.8}} 
\put(  94.75,   79.50){\circle*{0.8}} 
\put(  95.00,   79.59){\circle*{0.8}} 
\put(  95.25,   79.69){\circle*{0.8}} 
\put(  95.50,   79.78){\circle*{0.8}} 
\put(  95.75,   79.88){\circle*{0.8}} 
\put(  96.00,   79.97){\circle*{0.8}} 
\put(  96.25,   80.07){\circle*{0.8}} 
\put(  96.50,   80.16){\circle*{0.8}} 
\put(  96.75,   80.26){\circle*{0.8}} 
\put(  97.00,   80.35){\circle*{0.8}} 
\put(  97.25,   80.45){\circle*{0.8}} 
\put(  97.50,   80.55){\circle*{0.8}} 
\put(  97.75,   80.64){\circle*{0.8}} 
\put(  98.00,   80.74){\circle*{0.8}} 
\put(  98.25,   80.83){\circle*{0.8}} 
\put(  98.50,   80.93){\circle*{0.8}} 
\put(  98.75,   81.02){\circle*{0.8}} 
\put(  99.00,   81.12){\circle*{0.8}} 
\put(  99.25,   81.21){\circle*{0.8}} 
\put(  99.50,   81.31){\circle*{0.8}} 
\put(  99.75,   81.40){\circle*{0.8}} 
\put( 100.00,   81.50){\circle*{0.8}} 

\end{picture}

==> (inline-2) <==
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(16.67,0)(16.67,0){5}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\multiput(100,16.67)(0,16.67){5}{\line(-1,0){2}}
\put(0,-10){0.0}
\put(87,-10){30.0}
\put(50,-10){$\Delta T$}
\put(-16,0){0.0}
\put(-16,94){3.0}
\put(-19,70){$\log \bar{\Gamma}$}
\put(102,0){$-3.0$}
\put(102,94){0.0}
\put(102,70){$\log \epsilon$}
\put(14,102){1}
\put(90,90){2}
\put(87,4){A}

\put(  80.00,    3.11){\circle{1.8}} 
\put(  53.33,   33.33){\circle{1.8}} 
\put(  30.00,   78.72){\circle{1.8}} 
\put(  16.67,   98.47){\circle{1.8}} 

\put(  15.00,   99.71){\circle*{0.8}} 
\put(  15.25,   99.33){\circle*{0.8}} 
\put(  15.50,   98.94){\circle*{0.8}} 
\put(  15.75,   98.56){\circle*{0.8}} 
\put(  16.00,   98.17){\circle*{0.8}} 
\put(  16.25,   97.79){\circle*{0.8}} 
\put(  16.50,   97.40){\circle*{0.8}} 
\put(  16.75,   97.01){\circle*{0.8}} 
\put(  17.00,   96.63){\circle*{0.8}} 
\put(  17.25,   96.24){\circle*{0.8}} 
\put(  17.50,   95.86){\circle*{0.8}} 
\put(  17.75,   95.47){\circle*{0.8}} 
\put(  18.00,   95.08){\circle*{0.8}} 
\put(  18.25,   94.70){\circle*{0.8}} 
\put(  18.50,   94.31){\circle*{0.8}} 
\put(  18.75,   93.93){\circle*{0.8}} 
\put(  19.00,   93.54){\circle*{0.8}} 
\put(  19.25,   93.16){\circle*{0.8}} 
\put(  19.50,   92.77){\circle*{0.8}} 
\put(  19.75,   92.38){\circle*{0.8}} 
\put(  20.00,   92.00){\circle*{0.8}} 
\put(  20.25,   91.61){\circle*{0.8}} 
\put(  20.50,   91.23){\circle*{0.8}} 
\put(  20.75,   90.84){\circle*{0.8}} 
\put(  21.00,   90.45){\circle*{0.8}} 
\put(  21.25,   90.07){\circle*{0.8}} 
\put(  21.50,   89.68){\circle*{0.8}} 
\put(  21.75,   89.30){\circle*{0.8}} 
\put(  22.00,   88.91){\circle*{0.8}} 
\put(  22.25,   88.52){\circle*{0.8}} 
\put(  22.50,   88.14){\circle*{0.8}} 
\put(  22.75,   87.75){\circle*{0.8}} 
\put(  23.00,   87.37){\circle*{0.8}} 
\put(  23.25,   86.98){\circle*{0.8}} 
\put(  23.50,   86.60){\circle*{0.8}} 
\put(  23.75,   86.21){\circle*{0.8}} 
\put(  24.00,   85.82){\circle*{0.8}} 
\put(  24.25,   85.44){\circle*{0.8}} 
\put(  24.50,   85.05){\circle*{0.8}} 
\put(  24.75,   84.67){\circle*{0.8}} 
\put(  25.00,   84.28){\circle*{0.8}} 
\put(  25.25,   83.89){\circle*{0.8}} 
\put(  25.50,   83.51){\circle*{0.8}} 
\put(  25.75,   83.12){\circle*{0.8}} 
\put(  26.00,   82.74){\circle*{0.8}} 
\put(  26.25,   82.35){\circle*{0.8}} 
\put(  26.50,   81.97){\circle*{0.8}} 
\put(  26.75,   81.58){\circle*{0.8}} 
\put(  27.00,   81.19){\circle*{0.8}} 
\put(  27.25,   80.81){\circle*{0.8}} 
\put(  27.50,   80.42){\circle*{0.8}} 
\put(  27.75,   80.04){\circle*{0.8}} 
\put(  28.00,   79.65){\circle*{0.8}} 
\put(  28.25,   79.26){\circle*{0.8}} 
\put(  28.50,   78.88){\circle*{0.8}} 
\put(  28.75,   78.49){\circle*{0.8}} 
\put(  29.00,   78.11){\circle*{0.8}} 
\put(  29.25,   77.72){\circle*{0.8}} 
\put(  29.50,   77.33){\circle*{0.8}} 
\put(  29.75,   76.95){\circle*{0.8}} 
\put(  30.00,   76.56){\circle*{0.8}} 
\put(  30.25,   76.18){\circle*{0.8}} 
\put(  30.50,   75.79){\circle*{0.8}} 
\put(  30.75,   75.41){\circle*{0.8}} 
\put(  31.00,   75.02){\circle*{0.8}} 
\put(  31.25,   74.63){\circle*{0.8}} 
\put(  31.50,   74.25){\circle*{0.8}} 
\put(  31.75,   73.86){\circle*{0.8}} 
\put(  32.00,   73.48){\circle*{0.8}} 
\put(  32.25,   73.09){\circle*{0.8}} 
\put(  32.50,   72.70){\circle*{0.8}} 
\put(  32.75,   72.32){\circle*{0.8}} 
\put(  33.00,   71.93){\circle*{0.8}} 
\put(  33.25,   71.55){\circle*{0.8}} 
\put(  33.50,   71.16){\circle*{0.8}} 
\put(  33.75,   70.78){\circle*{0.8}} 
\put(  34.00,   70.39){\circle*{0.8}} 
\put(  34.25,   70.00){\circle*{0.8}} 
\put(  34.50,   69.62){\circle*{0.8}} 
\put(  34.75,   69.23){\circle*{0.8}} 
\put(  35.00,   68.85){\circle*{0.8}} 
\put(  35.25,   68.46){\circle*{0.8}} 
\put(  35.50,   68.07){\circle*{0.8}} 
\put(  35.75,   67.69){\circle*{0.8}} 
\put(  36.00,   67.30){\circle*{0.8}} 
\put(  36.25,   66.92){\circle*{0.8}} 
\put(  36.50,   66.53){\circle*{0.8}} 
\put(  36.75,   66.14){\circle*{0.8}} 
\put(  37.00,   65.76){\circle*{0.8}} 
\put(  37.25,   65.37){\circle*{0.8}} 
\put(  37.50,   64.99){\circle*{0.8}} 
\put(  37.75,   64.60){\circle*{0.8}} 
\put(  38.00,   64.22){\circle*{0.8}} 
\put(  38.25,   63.83){\circle*{0.8}} 
\put(  38.50,   63.44){\circle*{0.8}} 
\put(  38.75,   63.06){\circle*{0.8}} 
\put(  39.00,   62.67){\circle*{0.8}} 
\put(  39.25,   62.29){\circle*{0.8}} 
\put(  39.50,   61.90){\circle*{0.8}} 
\put(  39.75,   61.51){\circle*{0.8}} 
\put(  40.00,   61.13){\circle*{0.8}} 
\put(  40.25,   60.74){\circle*{0.8}} 
\put(  40.50,   60.36){\circle*{0.8}} 
\put(  40.75,   59.97){\circle*{0.8}} 
\put(  41.00,   59.59){\circle*{0.8}} 
\put(  41.25,   59.20){\circle*{0.8}} 
\put(  41.50,   58.81){\circle*{0.8}} 
\put(  41.75,   58.43){\circle*{0.8}} 
\put(  42.00,   58.04){\circle*{0.8}} 
\put(  42.25,   57.66){\circle*{0.8}} 
\put(  42.50,   57.27){\circle*{0.8}} 
\put(  42.75,   56.88){\circle*{0.8}} 
\put(  43.00,   56.50){\circle*{0.8}} 
\put(  43.25,   56.11){\circle*{0.8}} 
\put(  43.50,   55.73){\circle*{0.8}} 
\put(  43.75,   55.34){\circle*{0.8}} 
\put(  44.00,   54.96){\circle*{0.8}} 
\put(  44.25,   54.57){\circle*{0.8}} 
\put(  44.50,   54.18){\circle*{0.8}} 
\put(  44.75,   53.80){\circle*{0.8}} 
\put(  45.00,   53.41){\circle*{0.8}} 
\put(  45.25,   53.03){\circle*{0.8}} 
\put(  45.50,   52.64){\circle*{0.8}} 
\put(  45.75,   52.25){\circle*{0.8}} 
\put(  46.00,   51.87){\circle*{0.8}} 
\put(  46.25,   51.48){\circle*{0.8}} 
\put(  46.50,   51.10){\circle*{0.8}} 
\put(  46.75,   50.71){\circle*{0.8}} 
\put(  47.00,   50.32){\circle*{0.8}} 
\put(  47.25,   49.94){\circle*{0.8}} 
\put(  47.50,   49.55){\circle*{0.8}} 
\put(  47.75,   49.17){\circle*{0.8}} 
\put(  48.00,   48.78){\circle*{0.8}} 
\put(  48.25,   48.40){\circle*{0.8}} 
\put(  48.50,   48.01){\circle*{0.8}} 
\put(  48.75,   47.62){\circle*{0.8}} 
\put(  49.00,   47.24){\circle*{0.8}} 
\put(  49.25,   46.85){\circle*{0.8}} 
\put(  49.50,   46.47){\circle*{0.8}} 
\put(  49.75,   46.08){\circle*{0.8}} 
\put(  50.00,   45.69){\circle*{0.8}} 
\put(  50.25,   45.31){\circle*{0.8}} 
\put(  50.50,   44.92){\circle*{0.8}} 
\put(  50.75,   44.54){\circle*{0.8}} 
\put(  51.00,   44.15){\circle*{0.8}} 
\put(  51.25,   43.77){\circle*{0.8}} 
\put(  51.50,   43.38){\circle*{0.8}} 
\put(  51.75,   42.99){\circle*{0.8}} 
\put(  52.00,   42.61){\circle*{0.8}} 
\put(  52.25,   42.22){\circle*{0.8}} 
\put(  52.50,   41.84){\circle*{0.8}} 
\put(  52.75,   41.45){\circle*{0.8}} 
\put(  53.00,   41.06){\circle*{0.8}} 
\put(  53.25,   40.68){\circle*{0.8}} 
\put(  53.50,   40.29){\circle*{0.8}} 
\put(  53.75,   39.91){\circle*{0.8}} 
\put(  54.00,   39.52){\circle*{0.8}} 
\put(  54.25,   39.13){\circle*{0.8}} 
\put(  54.50,   38.75){\circle*{0.8}} 
\put(  54.75,   38.36){\circle*{0.8}} 
\put(  55.00,   37.98){\circle*{0.8}} 
\put(  55.25,   37.59){\circle*{0.8}} 
\put(  55.50,   37.21){\circle*{0.8}} 
\put(  55.75,   36.82){\circle*{0.8}} 
\put(  56.00,   36.43){\circle*{0.8}} 
\put(  56.25,   36.05){\circle*{0.8}} 
\put(  56.50,   35.66){\circle*{0.8}} 
\put(  56.75,   35.28){\circle*{0.8}} 
\put(  57.00,   34.89){\circle*{0.8}} 
\put(  57.25,   34.50){\circle*{0.8}} 
\put(  57.50,   34.12){\circle*{0.8}} 
\put(  57.75,   33.73){\circle*{0.8}} 
\put(  58.00,   33.35){\circle*{0.8}} 
\put(  58.25,   32.96){\circle*{0.8}} 
\put(  58.50,   32.58){\circle*{0.8}} 
\put(  58.75,   32.19){\circle*{0.8}} 
\put(  59.00,   31.80){\circle*{0.8}} 
\put(  59.25,   31.42){\circle*{0.8}} 
\put(  59.50,   31.03){\circle*{0.8}} 
\put(  59.75,   30.65){\circle*{0.8}} 
\put(  60.00,   30.26){\circle*{0.8}} 
\put(  60.25,   29.87){\circle*{0.8}} 
\put(  60.50,   29.49){\circle*{0.8}} 
\put(  60.75,   29.10){\circle*{0.8}} 
\put(  61.00,   28.72){\circle*{0.8}} 
\put(  61.25,   28.33){\circle*{0.8}} 
\put(  61.50,   27.94){\circle*{0.8}} 
\put(  61.75,   27.56){\circle*{0.8}} 
\put(  62.00,   27.17){\circle*{0.8}} 
\put(  62.25,   26.79){\circle*{0.8}} 
\put(  62.50,   26.40){\circle*{0.8}} 
\put(  62.75,   26.02){\circle*{0.8}} 
\put(  63.00,   25.63){\circle*{0.8}} 
\put(  63.25,   25.24){\circle*{0.8}} 
\put(  63.50,   24.86){\circle*{0.8}} 
\put(  63.75,   24.47){\circle*{0.8}} 
\put(  64.00,   24.09){\circle*{0.8}} 
\put(  64.25,   23.70){\circle*{0.8}} 
\put(  64.50,   23.31){\circle*{0.8}} 
\put(  64.75,   22.93){\circle*{0.8}} 
\put(  65.00,   22.54){\circle*{0.8}} 
\put(  65.25,   22.16){\circle*{0.8}} 
\put(  65.50,   21.77){\circle*{0.8}} 
\put(  65.75,   21.39){\circle*{0.8}} 
\put(  66.00,   21.00){\circle*{0.8}} 
\put(  66.25,   20.61){\circle*{0.8}} 
\put(  66.50,   20.23){\circle*{0.8}} 
\put(  66.75,   19.84){\circle*{0.8}} 
\put(  67.00,   19.46){\circle*{0.8}} 
\put(  67.25,   19.07){\circle*{0.8}} 
\put(  67.50,   18.68){\circle*{0.8}} 
\put(  67.75,   18.30){\circle*{0.8}} 
\put(  68.00,   17.91){\circle*{0.8}} 
\put(  68.25,   17.53){\circle*{0.8}} 
\put(  68.50,   17.14){\circle*{0.8}} 
\put(  68.75,   16.75){\circle*{0.8}} 
\put(  69.00,   16.37){\circle*{0.8}} 
\put(  69.25,   15.98){\circle*{0.8}} 
\put(  69.50,   15.60){\circle*{0.8}} 
\put(  69.75,   15.21){\circle*{0.8}} 
\put(  70.00,   14.83){\circle*{0.8}} 
\put(  70.25,   14.44){\circle*{0.8}} 
\put(  70.50,   14.05){\circle*{0.8}} 
\put(  70.75,   13.67){\circle*{0.8}} 
\put(  71.00,   13.28){\circle*{0.8}} 
\put(  71.25,   12.90){\circle*{0.8}} 
\put(  71.50,   12.51){\circle*{0.8}} 
\put(  71.75,   12.12){\circle*{0.8}} 
\put(  72.00,   11.74){\circle*{0.8}} 
\put(  72.25,   11.35){\circle*{0.8}} 
\put(  72.50,   10.97){\circle*{0.8}} 
\put(  72.75,   10.58){\circle*{0.8}} 
\put(  73.00,   10.20){\circle*{0.8}} 
\put(  73.25,    9.81){\circle*{0.8}} 
\put(  73.50,    9.42){\circle*{0.8}} 
\put(  73.75,    9.04){\circle*{0.8}} 
\put(  74.00,    8.65){\circle*{0.8}} 
\put(  74.25,    8.27){\circle*{0.8}} 
\put(  74.50,    7.88){\circle*{0.8}} 
\put(  74.75,    7.49){\circle*{0.8}} 
\put(  75.00,    7.11){\circle*{0.8}} 
\put(  75.25,    6.72){\circle*{0.8}} 
\put(  75.50,    6.34){\circle*{0.8}} 
\put(  75.75,    5.95){\circle*{0.8}} 
\put(  76.00,    5.56){\circle*{0.8}} 
\put(  76.25,    5.18){\circle*{0.8}} 
\put(  76.50,    4.79){\circle*{0.8}} 
\put(  76.75,    4.41){\circle*{0.8}} 
\put(  77.00,    4.02){\circle*{0.8}} 
\put(  77.25,    3.64){\circle*{0.8}} 
\put(  77.50,    3.25){\circle*{0.8}} 
\put(  77.75,    2.86){\circle*{0.8}} 
\put(  78.00,    2.48){\circle*{0.8}} 
\put(  78.25,    2.09){\circle*{0.8}} 
\put(  78.50,    1.71){\circle*{0.8}} 
\put(  78.75,    1.32){\circle*{0.8}} 
\put(  79.00,    0.93){\circle*{0.8}} 
\put(  79.25,    0.55){\circle*{0.8}} 
\put(  79.50,    0.16){\circle*{0.8}} 

\put(  80.00,   75.18){\circle*{1.8}}
\put(  53.33,   61.50){\circle*{1.8}}
\put(  30.00,   43.37){\circle*{1.8}}
\put(  16.67,   28.17){\circle*{1.8}}

\put(   0.25,   19.39){\circle*{0.8}} 
\put(   0.50,   19.57){\circle*{0.8}} 
\put(   0.75,   19.76){\circle*{0.8}} 
\put(   1.00,   19.94){\circle*{0.8}} 
\put(   1.25,   20.12){\circle*{0.8}} 
\put(   1.50,   20.30){\circle*{0.8}} 
\put(   1.75,   20.49){\circle*{0.8}} 
\put(   2.00,   20.67){\circle*{0.8}} 
\put(   2.25,   20.85){\circle*{0.8}} 
\put(   2.50,   21.03){\circle*{0.8}} 
\put(   2.75,   21.22){\circle*{0.8}} 
\put(   3.00,   21.40){\circle*{0.8}} 
\put(   3.25,   21.58){\circle*{0.8}} 
\put(   3.50,   21.76){\circle*{0.8}} 
\put(   3.75,   21.95){\circle*{0.8}} 
\put(   4.00,   22.13){\circle*{0.8}} 
\put(   4.25,   22.31){\circle*{0.8}} 
\put(   4.50,   22.49){\circle*{0.8}} 
\put(   4.75,   22.68){\circle*{0.8}} 
\put(   5.00,   22.86){\circle*{0.8}} 
\put(   5.25,   23.04){\circle*{0.8}} 
\put(   5.50,   23.22){\circle*{0.8}} 
\put(   5.75,   23.41){\circle*{0.8}} 
\put(   6.00,   23.59){\circle*{0.8}} 
\put(   6.25,   23.77){\circle*{0.8}} 
\put(   6.50,   23.95){\circle*{0.8}} 
\put(   6.75,   24.14){\circle*{0.8}} 
\put(   7.00,   24.32){\circle*{0.8}} 
\put(   7.25,   24.50){\circle*{0.8}} 
\put(   7.50,   24.68){\circle*{0.8}} 
\put(   7.75,   24.86){\circle*{0.8}} 
\put(   8.00,   25.05){\circle*{0.8}} 
\put(   8.25,   25.23){\circle*{0.8}} 
\put(   8.50,   25.41){\circle*{0.8}} 
\put(   8.75,   25.59){\circle*{0.8}} 
\put(   9.00,   25.78){\circle*{0.8}} 
\put(   9.25,   25.96){\circle*{0.8}} 
\put(   9.50,   26.14){\circle*{0.8}} 
\put(   9.75,   26.32){\circle*{0.8}} 
\put(  10.00,   26.51){\circle*{0.8}} 
\put(  10.25,   26.69){\circle*{0.8}} 
\put(  10.50,   26.87){\circle*{0.8}} 
\put(  10.75,   27.05){\circle*{0.8}} 
\put(  11.00,   27.24){\circle*{0.8}} 
\put(  11.25,   27.42){\circle*{0.8}} 
\put(  11.50,   27.60){\circle*{0.8}} 
\put(  11.75,   27.78){\circle*{0.8}} 
\put(  12.00,   27.97){\circle*{0.8}} 
\put(  12.25,   28.15){\circle*{0.8}} 
\put(  12.50,   28.33){\circle*{0.8}} 
\put(  12.75,   28.51){\circle*{0.8}} 
\put(  13.00,   28.70){\circle*{0.8}} 
\put(  13.25,   28.88){\circle*{0.8}} 
\put(  13.50,   29.06){\circle*{0.8}} 
\put(  13.75,   29.24){\circle*{0.8}} 
\put(  14.00,   29.43){\circle*{0.8}} 
\put(  14.25,   29.61){\circle*{0.8}} 
\put(  14.50,   29.79){\circle*{0.8}} 
\put(  14.75,   29.97){\circle*{0.8}} 
\put(  15.00,   30.16){\circle*{0.8}} 
\put(  15.25,   30.34){\circle*{0.8}} 
\put(  15.50,   30.52){\circle*{0.8}} 
\put(  15.75,   30.70){\circle*{0.8}} 
\put(  16.00,   30.89){\circle*{0.8}} 
\put(  16.25,   31.07){\circle*{0.8}} 
\put(  16.50,   31.25){\circle*{0.8}} 
\put(  16.75,   31.43){\circle*{0.8}} 
\put(  17.00,   31.62){\circle*{0.8}} 
\put(  17.25,   31.80){\circle*{0.8}} 
\put(  17.50,   31.98){\circle*{0.8}} 
\put(  17.75,   32.16){\circle*{0.8}} 
\put(  18.00,   32.35){\circle*{0.8}} 
\put(  18.25,   32.53){\circle*{0.8}} 
\put(  18.50,   32.71){\circle*{0.8}} 
\put(  18.75,   32.89){\circle*{0.8}} 
\put(  19.00,   33.08){\circle*{0.8}} 
\put(  19.25,   33.26){\circle*{0.8}} 
\put(  19.50,   33.44){\circle*{0.8}} 
\put(  19.75,   33.62){\circle*{0.8}} 
\put(  20.00,   33.81){\circle*{0.8}} 
\put(  20.25,   33.99){\circle*{0.8}} 
\put(  20.50,   34.17){\circle*{0.8}} 
\put(  20.75,   34.35){\circle*{0.8}} 
\put(  21.00,   34.54){\circle*{0.8}} 
\put(  21.25,   34.72){\circle*{0.8}} 
\put(  21.50,   34.90){\circle*{0.8}} 
\put(  21.75,   35.08){\circle*{0.8}} 
\put(  22.00,   35.27){\circle*{0.8}} 
\put(  22.25,   35.45){\circle*{0.8}} 
\put(  22.50,   35.63){\circle*{0.8}} 
\put(  22.75,   35.81){\circle*{0.8}} 
\put(  23.00,   36.00){\circle*{0.8}} 
\put(  23.25,   36.18){\circle*{0.8}} 
\put(  23.50,   36.36){\circle*{0.8}} 
\put(  23.75,   36.54){\circle*{0.8}} 
\put(  24.00,   36.73){\circle*{0.8}} 
\put(  24.25,   36.91){\circle*{0.8}} 
\put(  24.50,   37.09){\circle*{0.8}} 
\put(  24.75,   37.27){\circle*{0.8}} 
\put(  25.00,   37.46){\circle*{0.8}} 
\put(  25.25,   37.64){\circle*{0.8}} 
\put(  25.50,   37.82){\circle*{0.8}} 
\put(  25.75,   38.00){\circle*{0.8}} 
\put(  26.00,   38.19){\circle*{0.8}} 
\put(  26.25,   38.37){\circle*{0.8}} 
\put(  26.50,   38.55){\circle*{0.8}} 
\put(  26.75,   38.73){\circle*{0.8}} 
\put(  27.00,   38.92){\circle*{0.8}} 
\put(  27.25,   39.10){\circle*{0.8}} 
\put(  27.50,   39.28){\circle*{0.8}} 
\put(  27.75,   39.46){\circle*{0.8}} 
\put(  28.00,   39.65){\circle*{0.8}} 
\put(  28.25,   39.83){\circle*{0.8}} 
\put(  28.50,   40.01){\circle*{0.8}} 
\put(  28.75,   40.19){\circle*{0.8}} 
\put(  29.00,   40.38){\circle*{0.8}} 
\put(  29.25,   40.56){\circle*{0.8}} 
\put(  29.50,   40.74){\circle*{0.8}} 
\put(  29.75,   40.92){\circle*{0.8}} 
\put(  30.00,   41.11){\circle*{0.8}} 
\put(  30.25,   41.29){\circle*{0.8}} 
\put(  30.50,   41.47){\circle*{0.8}} 
\put(  30.75,   41.65){\circle*{0.8}} 
\put(  31.00,   41.84){\circle*{0.8}} 
\put(  31.25,   42.02){\circle*{0.8}} 
\put(  31.50,   42.20){\circle*{0.8}} 
\put(  31.75,   42.38){\circle*{0.8}} 
\put(  32.00,   42.57){\circle*{0.8}} 
\put(  32.25,   42.75){\circle*{0.8}} 
\put(  32.50,   42.93){\circle*{0.8}} 
\put(  32.75,   43.11){\circle*{0.8}} 
\put(  33.00,   43.30){\circle*{0.8}} 
\put(  33.25,   43.48){\circle*{0.8}} 
\put(  33.50,   43.66){\circle*{0.8}} 
\put(  33.75,   43.84){\circle*{0.8}} 
\put(  34.00,   44.03){\circle*{0.8}} 
\put(  34.25,   44.21){\circle*{0.8}} 
\put(  34.50,   44.39){\circle*{0.8}} 
\put(  34.75,   44.57){\circle*{0.8}} 
\put(  35.00,   44.76){\circle*{0.8}} 
\put(  35.25,   44.94){\circle*{0.8}} 
\put(  35.50,   45.12){\circle*{0.8}} 
\put(  35.75,   45.30){\circle*{0.8}} 
\put(  36.00,   45.48){\circle*{0.8}} 
\put(  36.25,   45.67){\circle*{0.8}} 
\put(  36.50,   45.85){\circle*{0.8}} 
\put(  36.75,   46.03){\circle*{0.8}} 
\put(  37.00,   46.21){\circle*{0.8}} 
\put(  37.25,   46.40){\circle*{0.8}} 
\put(  37.50,   46.58){\circle*{0.8}} 
\put(  37.75,   46.76){\circle*{0.8}} 
\put(  38.00,   46.94){\circle*{0.8}} 
\put(  38.25,   47.13){\circle*{0.8}} 
\put(  38.50,   47.31){\circle*{0.8}} 
\put(  38.75,   47.49){\circle*{0.8}} 
\put(  39.00,   47.67){\circle*{0.8}} 
\put(  39.25,   47.86){\circle*{0.8}} 
\put(  39.50,   48.04){\circle*{0.8}} 
\put(  39.75,   48.22){\circle*{0.8}} 
\put(  40.00,   48.40){\circle*{0.8}} 
\put(  40.25,   48.59){\circle*{0.8}} 
\put(  40.50,   48.77){\circle*{0.8}} 
\put(  40.75,   48.95){\circle*{0.8}} 
\put(  41.00,   49.13){\circle*{0.8}} 
\put(  41.25,   49.32){\circle*{0.8}} 
\put(  41.50,   49.50){\circle*{0.8}} 
\put(  41.75,   49.68){\circle*{0.8}} 
\put(  42.00,   49.86){\circle*{0.8}} 
\put(  42.25,   50.05){\circle*{0.8}} 
\put(  42.50,   50.23){\circle*{0.8}} 
\put(  42.75,   50.41){\circle*{0.8}} 
\put(  43.00,   50.59){\circle*{0.8}} 
\put(  43.25,   50.78){\circle*{0.8}} 
\put(  43.50,   50.96){\circle*{0.8}} 
\put(  43.75,   51.14){\circle*{0.8}} 
\put(  44.00,   51.32){\circle*{0.8}} 
\put(  44.25,   51.51){\circle*{0.8}} 
\put(  44.50,   51.69){\circle*{0.8}} 
\put(  44.75,   51.87){\circle*{0.8}} 
\put(  45.00,   52.05){\circle*{0.8}} 
\put(  45.25,   52.24){\circle*{0.8}} 
\put(  45.50,   52.42){\circle*{0.8}} 
\put(  45.75,   52.60){\circle*{0.8}} 
\put(  46.00,   52.78){\circle*{0.8}} 
\put(  46.25,   52.97){\circle*{0.8}} 
\put(  46.50,   53.15){\circle*{0.8}} 
\put(  46.75,   53.33){\circle*{0.8}} 
\put(  47.00,   53.51){\circle*{0.8}} 
\put(  47.25,   53.70){\circle*{0.8}} 
\put(  47.50,   53.88){\circle*{0.8}} 
\put(  47.75,   54.06){\circle*{0.8}} 
\put(  48.00,   54.24){\circle*{0.8}} 
\put(  48.25,   54.43){\circle*{0.8}} 
\put(  48.50,   54.61){\circle*{0.8}} 
\put(  48.75,   54.79){\circle*{0.8}} 
\put(  49.00,   54.97){\circle*{0.8}} 
\put(  49.25,   55.16){\circle*{0.8}} 
\put(  49.50,   55.34){\circle*{0.8}} 
\put(  49.75,   55.52){\circle*{0.8}} 
\put(  50.00,   55.70){\circle*{0.8}} 
\put(  50.25,   55.89){\circle*{0.8}} 
\put(  50.50,   56.07){\circle*{0.8}} 
\put(  50.75,   56.25){\circle*{0.8}} 
\put(  51.00,   56.43){\circle*{0.8}} 
\put(  51.25,   56.62){\circle*{0.8}} 
\put(  51.50,   56.80){\circle*{0.8}} 
\put(  51.75,   56.98){\circle*{0.8}} 
\put(  52.00,   57.16){\circle*{0.8}} 
\put(  52.25,   57.35){\circle*{0.8}} 
\put(  52.50,   57.53){\circle*{0.8}} 
\put(  52.75,   57.71){\circle*{0.8}} 
\put(  53.00,   57.89){\circle*{0.8}} 
\put(  53.25,   58.08){\circle*{0.8}} 
\put(  53.50,   58.26){\circle*{0.8}} 
\put(  53.75,   58.44){\circle*{0.8}} 
\put(  54.00,   58.62){\circle*{0.8}} 
\put(  54.25,   58.81){\circle*{0.8}} 
\put(  54.50,   58.99){\circle*{0.8}} 
\put(  54.75,   59.17){\circle*{0.8}} 
\put(  55.00,   59.35){\circle*{0.8}} 
\put(  55.25,   59.54){\circle*{0.8}} 
\put(  55.50,   59.72){\circle*{0.8}} 
\put(  55.75,   59.90){\circle*{0.8}} 
\put(  56.00,   60.08){\circle*{0.8}} 
\put(  56.25,   60.27){\circle*{0.8}} 
\put(  56.50,   60.45){\circle*{0.8}} 
\put(  56.75,   60.63){\circle*{0.8}} 
\put(  57.00,   60.81){\circle*{0.8}} 
\put(  57.25,   61.00){\circle*{0.8}} 
\put(  57.50,   61.18){\circle*{0.8}} 
\put(  57.75,   61.36){\circle*{0.8}} 
\put(  58.00,   61.54){\circle*{0.8}} 
\put(  58.25,   61.73){\circle*{0.8}} 
\put(  58.50,   61.91){\circle*{0.8}} 
\put(  58.75,   62.09){\circle*{0.8}} 
\put(  59.00,   62.27){\circle*{0.8}} 
\put(  59.25,   62.46){\circle*{0.8}} 
\put(  59.50,   62.64){\circle*{0.8}} 
\put(  59.75,   62.82){\circle*{0.8}} 
\put(  60.00,   63.00){\circle*{0.8}} 
\put(  60.25,   63.19){\circle*{0.8}} 
\put(  60.50,   63.37){\circle*{0.8}} 
\put(  60.75,   63.55){\circle*{0.8}} 
\put(  61.00,   63.73){\circle*{0.8}} 
\put(  61.25,   63.92){\circle*{0.8}} 
\put(  61.50,   64.10){\circle*{0.8}} 
\put(  61.75,   64.28){\circle*{0.8}} 
\put(  62.00,   64.46){\circle*{0.8}} 
\put(  62.25,   64.65){\circle*{0.8}} 
\put(  62.50,   64.83){\circle*{0.8}} 
\put(  62.75,   65.01){\circle*{0.8}} 
\put(  63.00,   65.19){\circle*{0.8}} 
\put(  63.25,   65.38){\circle*{0.8}} 
\put(  63.50,   65.56){\circle*{0.8}} 
\put(  63.75,   65.74){\circle*{0.8}} 
\put(  64.00,   65.92){\circle*{0.8}} 
\put(  64.25,   66.10){\circle*{0.8}} 
\put(  64.50,   66.29){\circle*{0.8}} 
\put(  64.75,   66.47){\circle*{0.8}} 
\put(  65.00,   66.65){\circle*{0.8}} 
\put(  65.25,   66.83){\circle*{0.8}} 
\put(  65.50,   67.02){\circle*{0.8}} 
\put(  65.75,   67.20){\circle*{0.8}} 
\put(  66.00,   67.38){\circle*{0.8}} 
\put(  66.25,   67.56){\circle*{0.8}} 
\put(  66.50,   67.75){\circle*{0.8}} 
\put(  66.75,   67.93){\circle*{0.8}} 
\put(  67.00,   68.11){\circle*{0.8}} 
\put(  67.25,   68.29){\circle*{0.8}} 
\put(  67.50,   68.48){\circle*{0.8}} 
\put(  67.75,   68.66){\circle*{0.8}} 
\put(  68.00,   68.84){\circle*{0.8}} 
\put(  68.25,   69.02){\circle*{0.8}} 
\put(  68.50,   69.21){\circle*{0.8}} 
\put(  68.75,   69.39){\circle*{0.8}} 
\put(  69.00,   69.57){\circle*{0.8}} 
\put(  69.25,   69.75){\circle*{0.8}} 
\put(  69.50,   69.94){\circle*{0.8}} 
\put(  69.75,   70.12){\circle*{0.8}} 
\put(  70.00,   70.30){\circle*{0.8}} 
\put(  70.25,   70.48){\circle*{0.8}} 
\put(  70.50,   70.67){\circle*{0.8}} 
\put(  70.75,   70.85){\circle*{0.8}} 
\put(  71.00,   71.03){\circle*{0.8}} 
\put(  71.25,   71.21){\circle*{0.8}} 
\put(  71.50,   71.40){\circle*{0.8}} 
\put(  71.75,   71.58){\circle*{0.8}} 
\put(  72.00,   71.76){\circle*{0.8}} 
\put(  72.25,   71.94){\circle*{0.8}} 
\put(  72.50,   72.13){\circle*{0.8}} 
\put(  72.75,   72.31){\circle*{0.8}} 
\put(  73.00,   72.49){\circle*{0.8}} 
\put(  73.25,   72.67){\circle*{0.8}} 
\put(  73.50,   72.86){\circle*{0.8}} 
\put(  73.75,   73.04){\circle*{0.8}} 
\put(  74.00,   73.22){\circle*{0.8}} 
\put(  74.25,   73.40){\circle*{0.8}} 
\put(  74.50,   73.59){\circle*{0.8}} 
\put(  74.75,   73.77){\circle*{0.8}} 
\put(  75.00,   73.95){\circle*{0.8}} 
\put(  75.25,   74.13){\circle*{0.8}} 
\put(  75.50,   74.32){\circle*{0.8}} 
\put(  75.75,   74.50){\circle*{0.8}} 
\put(  76.00,   74.68){\circle*{0.8}} 
\put(  76.25,   74.86){\circle*{0.8}} 
\put(  76.50,   75.05){\circle*{0.8}} 
\put(  76.75,   75.23){\circle*{0.8}} 
\put(  77.00,   75.41){\circle*{0.8}} 
\put(  77.25,   75.59){\circle*{0.8}} 
\put(  77.50,   75.78){\circle*{0.8}} 
\put(  77.75,   75.96){\circle*{0.8}} 
\put(  78.00,   76.14){\circle*{0.8}} 
\put(  78.25,   76.32){\circle*{0.8}} 
\put(  78.50,   76.51){\circle*{0.8}} 
\put(  78.75,   76.69){\circle*{0.8}} 
\put(  79.00,   76.87){\circle*{0.8}} 
\put(  79.25,   77.05){\circle*{0.8}} 
\put(  79.50,   77.24){\circle*{0.8}} 
\put(  79.75,   77.42){\circle*{0.8}} 
\put(  80.00,   77.60){\circle*{0.8}} 
\put(  80.25,   77.78){\circle*{0.8}} 
\put(  80.50,   77.97){\circle*{0.8}} 
\put(  80.75,   78.15){\circle*{0.8}} 
\put(  81.00,   78.33){\circle*{0.8}} 
\put(  81.25,   78.51){\circle*{0.8}} 
\put(  81.50,   78.70){\circle*{0.8}} 
\put(  81.75,   78.88){\circle*{0.8}} 
\put(  82.00,   79.06){\circle*{0.8}} 
\put(  82.25,   79.24){\circle*{0.8}} 
\put(  82.50,   79.43){\circle*{0.8}} 
\put(  82.75,   79.61){\circle*{0.8}} 
\put(  83.00,   79.79){\circle*{0.8}} 
\put(  83.25,   79.97){\circle*{0.8}} 
\put(  83.50,   80.16){\circle*{0.8}} 
\put(  83.75,   80.34){\circle*{0.8}} 
\put(  84.00,   80.52){\circle*{0.8}} 
\put(  84.25,   80.70){\circle*{0.8}} 
\put(  84.50,   80.89){\circle*{0.8}} 
\put(  84.75,   81.07){\circle*{0.8}} 
\put(  85.00,   81.25){\circle*{0.8}} 
\put(  85.25,   81.43){\circle*{0.8}} 
\put(  85.50,   81.62){\circle*{0.8}} 
\put(  85.75,   81.80){\circle*{0.8}} 
\put(  86.00,   81.98){\circle*{0.8}} 
\put(  86.25,   82.16){\circle*{0.8}} 
\put(  86.50,   82.35){\circle*{0.8}} 
\put(  86.75,   82.53){\circle*{0.8}} 
\put(  87.00,   82.71){\circle*{0.8}} 
\put(  87.25,   82.89){\circle*{0.8}} 
\put(  87.50,   83.08){\circle*{0.8}} 
\put(  87.75,   83.26){\circle*{0.8}} 
\put(  88.00,   83.44){\circle*{0.8}} 
\put(  88.25,   83.62){\circle*{0.8}} 
\put(  88.50,   83.81){\circle*{0.8}} 
\put(  88.75,   83.99){\circle*{0.8}} 
\put(  89.00,   84.17){\circle*{0.8}} 
\put(  89.25,   84.35){\circle*{0.8}} 
\put(  89.50,   84.54){\circle*{0.8}} 
\put(  89.75,   84.72){\circle*{0.8}} 
\put(  90.00,   84.90){\circle*{0.8}} 
\put(  90.25,   85.08){\circle*{0.8}} 
\put(  90.50,   85.27){\circle*{0.8}} 
\put(  90.75,   85.45){\circle*{0.8}} 
\put(  91.00,   85.63){\circle*{0.8}} 
\put(  91.25,   85.81){\circle*{0.8}} 
\put(  91.50,   86.00){\circle*{0.8}} 
\put(  91.75,   86.18){\circle*{0.8}} 
\put(  92.00,   86.36){\circle*{0.8}} 
\put(  92.25,   86.54){\circle*{0.8}} 
\put(  92.50,   86.72){\circle*{0.8}} 
\put(  92.75,   86.91){\circle*{0.8}} 
\put(  93.00,   87.09){\circle*{0.8}} 
\put(  93.25,   87.27){\circle*{0.8}} 
\put(  93.50,   87.45){\circle*{0.8}} 
\put(  93.75,   87.64){\circle*{0.8}} 
\put(  94.00,   87.82){\circle*{0.8}} 
\put(  94.25,   88.00){\circle*{0.8}} 
\put(  94.50,   88.18){\circle*{0.8}} 
\put(  94.75,   88.37){\circle*{0.8}} 
\put(  95.00,   88.55){\circle*{0.8}} 
\put(  95.25,   88.73){\circle*{0.8}} 
\put(  95.50,   88.91){\circle*{0.8}} 
\put(  95.75,   89.10){\circle*{0.8}} 
\put(  96.00,   89.28){\circle*{0.8}} 
\put(  96.25,   89.46){\circle*{0.8}} 
\put(  96.50,   89.64){\circle*{0.8}} 
\put(  96.75,   89.83){\circle*{0.8}} 
\put(  97.00,   90.01){\circle*{0.8}} 
\put(  97.25,   90.19){\circle*{0.8}} 
\put(  97.50,   90.37){\circle*{0.8}} 
\put(  97.75,   90.56){\circle*{0.8}} 
\put(  98.00,   90.74){\circle*{0.8}} 
\put(  98.25,   90.92){\circle*{0.8}} 
\put(  98.50,   91.10){\circle*{0.8}} 
\put(  98.75,   91.29){\circle*{0.8}} 
\put(  99.00,   91.47){\circle*{0.8}} 
\put(  99.25,   91.65){\circle*{0.8}} 
\put(  99.50,   91.83){\circle*{0.8}} 
\put(  99.75,   92.02){\circle*{0.8}} 
\put( 100.00,   92.20){\circle*{0.8}} 
\end{picture}
\hspace*{18 mm}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(20,0)(20,0){4}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\multiput(100,16.67)(0,16.67){5}{\line(-1,0){2}}
\put(0,-10){0.0}
\put(87,-10){50.0}
\put(50,-10){$f$}
\put(-16,0){1.0}
\put(-16,94){2.0}
\put(-19,70){$\log \bar{\Gamma}$}
\put(102,0){$-3.0$}
\put(102,94){0.0}
\put(102,70){$\log\epsilon$}
\put(72,102){1}
\put(6,102){2}
\put(90,4){B}

\put(  28.00,   14.61){\circle{1.8}} 
\put(  42.00,   39.79){\circle{1.8}} 
\put(  54.00,   65.32){\circle{1.8}} 
\put(  64.00,   81.29){\circle{1.8}} 

\put(  20.50,    0.38){\circle*{0.8}} 
\put(  20.75,    0.85){\circle*{0.8}} 
\put(  21.00,    1.32){\circle*{0.8}} 
\put(  21.25,    1.79){\circle*{0.8}} 
\put(  21.50,    2.26){\circle*{0.8}} 
\put(  21.75,    2.73){\circle*{0.8}} 
\put(  22.00,    3.20){\circle*{0.8}} 
\put(  22.25,    3.67){\circle*{0.8}} 
\put(  22.50,    4.15){\circle*{0.8}} 
\put(  22.75,    4.62){\circle*{0.8}} 
\put(  23.00,    5.09){\circle*{0.8}} 
\put(  23.25,    5.56){\circle*{0.8}} 
\put(  23.50,    6.03){\circle*{0.8}} 
\put(  23.75,    6.50){\circle*{0.8}} 
\put(  24.00,    6.97){\circle*{0.8}} 
\put(  24.25,    7.44){\circle*{0.8}} 
\put(  24.50,    7.91){\circle*{0.8}} 
\put(  24.75,    8.38){\circle*{0.8}} 
\put(  25.00,    8.85){\circle*{0.8}} 
\put(  25.25,    9.32){\circle*{0.8}} 
\put(  25.50,    9.79){\circle*{0.8}} 
\put(  25.75,   10.26){\circle*{0.8}} 
\put(  26.00,   10.73){\circle*{0.8}} 
\put(  26.25,   11.20){\circle*{0.8}} 
\put(  26.50,   11.67){\circle*{0.8}} 
\put(  26.75,   12.14){\circle*{0.8}} 
\put(  27.00,   12.61){\circle*{0.8}} 
\put(  27.25,   13.08){\circle*{0.8}} 
\put(  27.50,   13.56){\circle*{0.8}} 
\put(  27.75,   14.03){\circle*{0.8}} 
\put(  28.00,   14.50){\circle*{0.8}} 
\put(  28.25,   14.97){\circle*{0.8}} 
\put(  28.50,   15.44){\circle*{0.8}} 
\put(  28.75,   15.91){\circle*{0.8}} 
\put(  29.00,   16.38){\circle*{0.8}} 
\put(  29.25,   16.85){\circle*{0.8}} 
\put(  29.50,   17.32){\circle*{0.8}} 
\put(  29.75,   17.79){\circle*{0.8}} 
\put(  30.00,   18.26){\circle*{0.8}} 
\put(  30.25,   18.73){\circle*{0.8}} 
\put(  30.50,   19.20){\circle*{0.8}} 
\put(  30.75,   19.67){\circle*{0.8}} 
\put(  31.00,   20.14){\circle*{0.8}} 
\put(  31.25,   20.61){\circle*{0.8}} 
\put(  31.50,   21.08){\circle*{0.8}} 
\put(  31.75,   21.55){\circle*{0.8}} 
\put(  32.00,   22.02){\circle*{0.8}} 
\put(  32.25,   22.49){\circle*{0.8}} 
\put(  32.50,   22.97){\circle*{0.8}} 
\put(  32.75,   23.44){\circle*{0.8}} 
\put(  33.00,   23.91){\circle*{0.8}} 
\put(  33.25,   24.38){\circle*{0.8}} 
\put(  33.50,   24.85){\circle*{0.8}} 
\put(  33.75,   25.32){\circle*{0.8}} 
\put(  34.00,   25.79){\circle*{0.8}} 
\put(  34.25,   26.26){\circle*{0.8}} 
\put(  34.50,   26.73){\circle*{0.8}} 
\put(  34.75,   27.20){\circle*{0.8}} 
\put(  35.00,   27.67){\circle*{0.8}} 
\put(  35.25,   28.14){\circle*{0.8}} 
\put(  35.50,   28.61){\circle*{0.8}} 
\put(  35.75,   29.08){\circle*{0.8}} 
\put(  36.00,   29.55){\circle*{0.8}} 
\put(  36.25,   30.02){\circle*{0.8}} 
\put(  36.50,   30.49){\circle*{0.8}} 
\put(  36.75,   30.96){\circle*{0.8}} 
\put(  37.00,   31.43){\circle*{0.8}} 
\put(  37.25,   31.91){\circle*{0.8}} 
\put(  37.50,   32.38){\circle*{0.8}} 
\put(  37.75,   32.85){\circle*{0.8}} 
\put(  38.00,   33.32){\circle*{0.8}} 
\put(  38.25,   33.79){\circle*{0.8}} 
\put(  38.50,   34.26){\circle*{0.8}} 
\put(  38.75,   34.73){\circle*{0.8}} 
\put(  39.00,   35.20){\circle*{0.8}} 
\put(  39.25,   35.67){\circle*{0.8}} 
\put(  39.50,   36.14){\circle*{0.8}} 
\put(  39.75,   36.61){\circle*{0.8}} 
\put(  40.00,   37.08){\circle*{0.8}} 
\put(  40.25,   37.55){\circle*{0.8}} 
\put(  40.50,   38.02){\circle*{0.8}} 
\put(  40.75,   38.49){\circle*{0.8}} 
\put(  41.00,   38.96){\circle*{0.8}} 
\put(  41.25,   39.43){\circle*{0.8}} 
\put(  41.50,   39.90){\circle*{0.8}} 
\put(  41.75,   40.37){\circle*{0.8}} 
\put(  42.00,   40.84){\circle*{0.8}} 
\put(  42.25,   41.32){\circle*{0.8}} 
\put(  42.50,   41.79){\circle*{0.8}} 
\put(  42.75,   42.26){\circle*{0.8}} 
\put(  43.00,   42.73){\circle*{0.8}} 
\put(  43.25,   43.20){\circle*{0.8}} 
\put(  43.50,   43.67){\circle*{0.8}} 
\put(  43.75,   44.14){\circle*{0.8}} 
\put(  44.00,   44.61){\circle*{0.8}} 
\put(  44.25,   45.08){\circle*{0.8}} 
\put(  44.50,   45.55){\circle*{0.8}} 
\put(  44.75,   46.02){\circle*{0.8}} 
\put(  45.00,   46.49){\circle*{0.8}} 
\put(  45.25,   46.96){\circle*{0.8}} 
\put(  45.50,   47.43){\circle*{0.8}} 
\put(  45.75,   47.90){\circle*{0.8}} 
\put(  46.00,   48.37){\circle*{0.8}} 
\put(  46.25,   48.84){\circle*{0.8}} 
\put(  46.50,   49.31){\circle*{0.8}} 
\put(  46.75,   49.78){\circle*{0.8}} 
\put(  47.00,   50.25){\circle*{0.8}} 
\put(  47.25,   50.73){\circle*{0.8}} 
\put(  47.50,   51.20){\circle*{0.8}} 
\put(  47.75,   51.67){\circle*{0.8}} 
\put(  48.00,   52.14){\circle*{0.8}} 
\put(  48.25,   52.61){\circle*{0.8}} 
\put(  48.50,   53.08){\circle*{0.8}} 
\put(  48.75,   53.55){\circle*{0.8}} 
\put(  49.00,   54.02){\circle*{0.8}} 
\put(  49.25,   54.49){\circle*{0.8}} 
\put(  49.50,   54.96){\circle*{0.8}} 
\put(  49.75,   55.43){\circle*{0.8}} 
\put(  50.00,   55.90){\circle*{0.8}} 
\put(  50.25,   56.37){\circle*{0.8}} 
\put(  50.50,   56.84){\circle*{0.8}} 
\put(  50.75,   57.31){\circle*{0.8}} 
\put(  51.00,   57.78){\circle*{0.8}} 
\put(  51.25,   58.25){\circle*{0.8}} 
\put(  51.50,   58.72){\circle*{0.8}} 
\put(  51.75,   59.19){\circle*{0.8}} 
\put(  52.00,   59.66){\circle*{0.8}} 
\put(  52.25,   60.14){\circle*{0.8}} 
\put(  52.50,   60.61){\circle*{0.8}} 
\put(  52.75,   61.08){\circle*{0.8}} 
\put(  53.00,   61.55){\circle*{0.8}} 
\put(  53.25,   62.02){\circle*{0.8}} 
\put(  53.50,   62.49){\circle*{0.8}} 
\put(  53.75,   62.96){\circle*{0.8}} 
\put(  54.00,   63.43){\circle*{0.8}} 
\put(  54.25,   63.90){\circle*{0.8}} 
\put(  54.50,   64.37){\circle*{0.8}} 
\put(  54.75,   64.84){\circle*{0.8}} 
\put(  55.00,   65.31){\circle*{0.8}} 
\put(  55.25,   65.78){\circle*{0.8}} 
\put(  55.50,   66.25){\circle*{0.8}} 
\put(  55.75,   66.72){\circle*{0.8}} 
\put(  56.00,   67.19){\circle*{0.8}} 
\put(  56.25,   67.66){\circle*{0.8}} 
\put(  56.50,   68.13){\circle*{0.8}} 
\put(  56.75,   68.60){\circle*{0.8}} 
\put(  57.00,   69.08){\circle*{0.8}} 
\put(  57.25,   69.55){\circle*{0.8}} 
\put(  57.50,   70.02){\circle*{0.8}} 
\put(  57.75,   70.49){\circle*{0.8}} 
\put(  58.00,   70.96){\circle*{0.8}} 
\put(  58.25,   71.43){\circle*{0.8}} 
\put(  58.50,   71.90){\circle*{0.8}} 
\put(  58.75,   72.37){\circle*{0.8}} 
\put(  59.00,   72.84){\circle*{0.8}} 
\put(  59.25,   73.31){\circle*{0.8}} 
\put(  59.50,   73.78){\circle*{0.8}} 
\put(  59.75,   74.25){\circle*{0.8}} 
\put(  60.00,   74.72){\circle*{0.8}} 
\put(  60.25,   75.19){\circle*{0.8}} 
\put(  60.50,   75.66){\circle*{0.8}} 
\put(  60.75,   76.13){\circle*{0.8}} 
\put(  61.00,   76.60){\circle*{0.8}} 
\put(  61.25,   77.07){\circle*{0.8}} 
\put(  61.50,   77.54){\circle*{0.8}} 
\put(  61.75,   78.01){\circle*{0.8}} 
\put(  62.00,   78.49){\circle*{0.8}} 
\put(  62.25,   78.96){\circle*{0.8}} 
\put(  62.50,   79.43){\circle*{0.8}} 
\put(  62.75,   79.90){\circle*{0.8}} 
\put(  63.00,   80.37){\circle*{0.8}} 
\put(  63.25,   80.84){\circle*{0.8}} 
\put(  63.50,   81.31){\circle*{0.8}} 
\put(  63.75,   81.78){\circle*{0.8}} 
\put(  64.00,   82.25){\circle*{0.8}} 
\put(  64.25,   82.72){\circle*{0.8}} 
\put(  64.50,   83.19){\circle*{0.8}} 
\put(  64.75,   83.66){\circle*{0.8}} 
\put(  65.00,   84.13){\circle*{0.8}} 
\put(  65.25,   84.60){\circle*{0.8}} 
\put(  65.50,   85.07){\circle*{0.8}} 
\put(  65.75,   85.54){\circle*{0.8}} 
\put(  66.00,   86.01){\circle*{0.8}} 
\put(  66.25,   86.48){\circle*{0.8}} 
\put(  66.50,   86.95){\circle*{0.8}} 
\put(  66.75,   87.42){\circle*{0.8}} 
\put(  67.00,   87.90){\circle*{0.8}} 
\put(  67.25,   88.37){\circle*{0.8}} 
\put(  67.50,   88.84){\circle*{0.8}} 
\put(  67.75,   89.31){\circle*{0.8}} 
\put(  68.00,   89.78){\circle*{0.8}} 
\put(  68.25,   90.25){\circle*{0.8}} 
\put(  68.50,   90.72){\circle*{0.8}} 
\put(  68.75,   91.19){\circle*{0.8}} 
\put(  69.00,   91.66){\circle*{0.8}} 
\put(  69.25,   92.13){\circle*{0.8}} 
\put(  69.50,   92.60){\circle*{0.8}} 
\put(  69.75,   93.07){\circle*{0.8}} 
\put(  70.00,   93.54){\circle*{0.8}} 
\put(  70.25,   94.01){\circle*{0.8}} 
\put(  70.50,   94.48){\circle*{0.8}} 
\put(  70.75,   94.95){\circle*{0.8}} 
\put(  71.00,   95.42){\circle*{0.8}} 
\put(  71.25,   95.89){\circle*{0.8}} 
\put(  71.50,   96.36){\circle*{0.8}} 
\put(  71.75,   96.84){\circle*{0.8}} 
\put(  72.00,   97.31){\circle*{0.8}} 
\put(  72.25,   97.78){\circle*{0.8}} 
\put(  72.50,   98.25){\circle*{0.8}} 
\put(  72.75,   98.72){\circle*{0.8}} 
\put(  73.00,   99.19){\circle*{0.8}} 
\put(  73.25,   99.66){\circle*{0.8}} 

\put(  28.00,   76.70){\circle*{1.8}}
\put(  42.00,   53.40){\circle*{1.8}}
\put(  54.00,   51.47){\circle*{1.8}}
\put(  64.00,   30.10){\circle*{1.8}}

\put(   7.25,   99.71){\circle*{0.8}} 
\put(   7.50,   99.42){\circle*{0.8}} 
\put(   7.75,   99.12){\circle*{0.8}} 
\put(   8.00,   98.83){\circle*{0.8}} 
\put(   8.25,   98.54){\circle*{0.8}} 
\put(   8.50,   98.24){\circle*{0.8}} 
\put(   8.75,   97.95){\circle*{0.8}} 
\put(   9.00,   97.65){\circle*{0.8}} 
\put(   9.25,   97.36){\circle*{0.8}} 
\put(   9.50,   97.06){\circle*{0.8}} 
\put(   9.75,   96.77){\circle*{0.8}} 
\put(  10.00,   96.48){\circle*{0.8}} 
\put(  10.25,   96.18){\circle*{0.8}} 
\put(  10.50,   95.89){\circle*{0.8}} 
\put(  10.75,   95.59){\circle*{0.8}} 
\put(  11.00,   95.30){\circle*{0.8}} 
\put(  11.25,   95.00){\circle*{0.8}} 
\put(  11.50,   94.71){\circle*{0.8}} 
\put(  11.75,   94.42){\circle*{0.8}} 
\put(  12.00,   94.12){\circle*{0.8}} 
\put(  12.25,   93.83){\circle*{0.8}} 
\put(  12.50,   93.53){\circle*{0.8}} 
\put(  12.75,   93.24){\circle*{0.8}} 
\put(  13.00,   92.94){\circle*{0.8}} 
\put(  13.25,   92.65){\circle*{0.8}} 
\put(  13.50,   92.36){\circle*{0.8}} 
\put(  13.75,   92.06){\circle*{0.8}} 
\put(  14.00,   91.77){\circle*{0.8}} 
\put(  14.25,   91.47){\circle*{0.8}} 
\put(  14.50,   91.18){\circle*{0.8}} 
\put(  14.75,   90.88){\circle*{0.8}} 
\put(  15.00,   90.59){\circle*{0.8}} 
\put(  15.25,   90.29){\circle*{0.8}} 
\put(  15.50,   90.00){\circle*{0.8}} 
\put(  15.75,   89.71){\circle*{0.8}} 
\put(  16.00,   89.41){\circle*{0.8}} 
\put(  16.25,   89.12){\circle*{0.8}} 
\put(  16.50,   88.82){\circle*{0.8}} 
\put(  16.75,   88.53){\circle*{0.8}} 
\put(  17.00,   88.23){\circle*{0.8}} 
\put(  17.25,   87.94){\circle*{0.8}} 
\put(  17.50,   87.65){\circle*{0.8}} 
\put(  17.75,   87.35){\circle*{0.8}} 
\put(  18.00,   87.06){\circle*{0.8}} 
\put(  18.25,   86.76){\circle*{0.8}} 
\put(  18.50,   86.47){\circle*{0.8}} 
\put(  18.75,   86.17){\circle*{0.8}} 
\put(  19.00,   85.88){\circle*{0.8}} 
\put(  19.25,   85.59){\circle*{0.8}} 
\put(  19.50,   85.29){\circle*{0.8}} 
\put(  19.75,   85.00){\circle*{0.8}} 
\put(  20.00,   84.70){\circle*{0.8}} 
\put(  20.25,   84.41){\circle*{0.8}} 
\put(  20.50,   84.11){\circle*{0.8}} 
\put(  20.75,   83.82){\circle*{0.8}} 
\put(  21.00,   83.53){\circle*{0.8}} 
\put(  21.25,   83.23){\circle*{0.8}} 
\put(  21.50,   82.94){\circle*{0.8}} 
\put(  21.75,   82.64){\circle*{0.8}} 
\put(  22.00,   82.35){\circle*{0.8}} 
\put(  22.25,   82.05){\circle*{0.8}} 
\put(  22.50,   81.76){\circle*{0.8}} 
\put(  22.75,   81.47){\circle*{0.8}} 
\put(  23.00,   81.17){\circle*{0.8}} 
\put(  23.25,   80.88){\circle*{0.8}} 
\put(  23.50,   80.58){\circle*{0.8}} 
\put(  23.75,   80.29){\circle*{0.8}} 
\put(  24.00,   79.99){\circle*{0.8}} 
\put(  24.25,   79.70){\circle*{0.8}} 
\put(  24.50,   79.41){\circle*{0.8}} 
\put(  24.75,   79.11){\circle*{0.8}} 
\put(  25.00,   78.82){\circle*{0.8}} 
\put(  25.25,   78.52){\circle*{0.8}} 
\put(  25.50,   78.23){\circle*{0.8}} 
\put(  25.75,   77.93){\circle*{0.8}} 
\put(  26.00,   77.64){\circle*{0.8}} 
\put(  26.25,   77.35){\circle*{0.8}} 
\put(  26.50,   77.05){\circle*{0.8}} 
\put(  26.75,   76.76){\circle*{0.8}} 
\put(  27.00,   76.46){\circle*{0.8}} 
\put(  27.25,   76.17){\circle*{0.8}} 
\put(  27.50,   75.87){\circle*{0.8}} 
\put(  27.75,   75.58){\circle*{0.8}} 
\put(  28.00,   75.29){\circle*{0.8}} 
\put(  28.25,   74.99){\circle*{0.8}} 
\put(  28.50,   74.70){\circle*{0.8}} 
\put(  28.75,   74.40){\circle*{0.8}} 
\put(  29.00,   74.11){\circle*{0.8}} 
\put(  29.25,   73.81){\circle*{0.8}} 
\put(  29.50,   73.52){\circle*{0.8}} 
\put(  29.75,   73.23){\circle*{0.8}} 
\put(  30.00,   72.93){\circle*{0.8}} 
\put(  30.25,   72.64){\circle*{0.8}} 
\put(  30.50,   72.34){\circle*{0.8}} 
\put(  30.75,   72.05){\circle*{0.8}} 
\put(  31.00,   71.75){\circle*{0.8}} 
\put(  31.25,   71.46){\circle*{0.8}} 
\put(  31.50,   71.17){\circle*{0.8}} 
\put(  31.75,   70.87){\circle*{0.8}} 
\put(  32.00,   70.58){\circle*{0.8}} 
\put(  32.25,   70.28){\circle*{0.8}} 
\put(  32.50,   69.99){\circle*{0.8}} 
\put(  32.75,   69.69){\circle*{0.8}} 
\put(  33.00,   69.40){\circle*{0.8}} 
\put(  33.25,   69.11){\circle*{0.8}} 
\put(  33.50,   68.81){\circle*{0.8}} 
\put(  33.75,   68.52){\circle*{0.8}} 
\put(  34.00,   68.22){\circle*{0.8}} 
\put(  34.25,   67.93){\circle*{0.8}} 
\put(  34.50,   67.63){\circle*{0.8}} 
\put(  34.75,   67.34){\circle*{0.8}} 
\put(  35.00,   67.05){\circle*{0.8}} 
\put(  35.25,   66.75){\circle*{0.8}} 
\put(  35.50,   66.46){\circle*{0.8}} 
\put(  35.75,   66.16){\circle*{0.8}} 
\put(  36.00,   65.87){\circle*{0.8}} 
\put(  36.25,   65.57){\circle*{0.8}} 
\put(  36.50,   65.28){\circle*{0.8}} 
\put(  36.75,   64.99){\circle*{0.8}} 
\put(  37.00,   64.69){\circle*{0.8}} 
\put(  37.25,   64.40){\circle*{0.8}} 
\put(  37.50,   64.10){\circle*{0.8}} 
\put(  37.75,   63.81){\circle*{0.8}} 
\put(  38.00,   63.51){\circle*{0.8}} 
\put(  38.25,   63.22){\circle*{0.8}} 
\put(  38.50,   62.92){\circle*{0.8}} 
\put(  38.75,   62.63){\circle*{0.8}} 
\put(  39.00,   62.34){\circle*{0.8}} 
\put(  39.25,   62.04){\circle*{0.8}} 
\put(  39.50,   61.75){\circle*{0.8}} 
\put(  39.75,   61.45){\circle*{0.8}} 
\put(  40.00,   61.16){\circle*{0.8}} 
\put(  40.25,   60.86){\circle*{0.8}} 
\put(  40.50,   60.57){\circle*{0.8}} 
\put(  40.75,   60.28){\circle*{0.8}} 
\put(  41.00,   59.98){\circle*{0.8}} 
\put(  41.25,   59.69){\circle*{0.8}} 
\put(  41.50,   59.39){\circle*{0.8}} 
\put(  41.75,   59.10){\circle*{0.8}} 
\put(  42.00,   58.80){\circle*{0.8}} 
\put(  42.25,   58.51){\circle*{0.8}} 
\put(  42.50,   58.22){\circle*{0.8}} 
\put(  42.75,   57.92){\circle*{0.8}} 
\put(  43.00,   57.63){\circle*{0.8}} 
\put(  43.25,   57.33){\circle*{0.8}} 
\put(  43.50,   57.04){\circle*{0.8}} 
\put(  43.75,   56.74){\circle*{0.8}} 
\put(  44.00,   56.45){\circle*{0.8}} 
\put(  44.25,   56.16){\circle*{0.8}} 
\put(  44.50,   55.86){\circle*{0.8}} 
\put(  44.75,   55.57){\circle*{0.8}} 
\put(  45.00,   55.27){\circle*{0.8}} 
\put(  45.25,   54.98){\circle*{0.8}} 
\put(  45.50,   54.68){\circle*{0.8}} 
\put(  45.75,   54.39){\circle*{0.8}} 
\put(  46.00,   54.10){\circle*{0.8}} 
\put(  46.25,   53.80){\circle*{0.8}} 
\put(  46.50,   53.51){\circle*{0.8}} 
\put(  46.75,   53.21){\circle*{0.8}} 
\put(  47.00,   52.92){\circle*{0.8}} 
\put(  47.25,   52.62){\circle*{0.8}} 
\put(  47.50,   52.33){\circle*{0.8}} 
\put(  47.75,   52.04){\circle*{0.8}} 
\put(  48.00,   51.74){\circle*{0.8}} 
\put(  48.25,   51.45){\circle*{0.8}} 
\put(  48.50,   51.15){\circle*{0.8}} 
\put(  48.75,   50.86){\circle*{0.8}} 
\put(  49.00,   50.56){\circle*{0.8}} 
\put(  49.25,   50.27){\circle*{0.8}} 
\put(  49.50,   49.98){\circle*{0.8}} 
\put(  49.75,   49.68){\circle*{0.8}} 
\put(  50.00,   49.39){\circle*{0.8}} 
\put(  50.25,   49.09){\circle*{0.8}} 
\put(  50.50,   48.80){\circle*{0.8}} 
\put(  50.75,   48.50){\circle*{0.8}} 
\put(  51.00,   48.21){\circle*{0.8}} 
\put(  51.25,   47.92){\circle*{0.8}} 
\put(  51.50,   47.62){\circle*{0.8}} 
\put(  51.75,   47.33){\circle*{0.8}} 
\put(  52.00,   47.03){\circle*{0.8}} 
\put(  52.25,   46.74){\circle*{0.8}} 
\put(  52.50,   46.44){\circle*{0.8}} 
\put(  52.75,   46.15){\circle*{0.8}} 
\put(  53.00,   45.86){\circle*{0.8}} 
\put(  53.25,   45.56){\circle*{0.8}} 
\put(  53.50,   45.27){\circle*{0.8}} 
\put(  53.75,   44.97){\circle*{0.8}} 
\put(  54.00,   44.68){\circle*{0.8}} 
\put(  54.25,   44.38){\circle*{0.8}} 
\put(  54.50,   44.09){\circle*{0.8}} 
\put(  54.75,   43.80){\circle*{0.8}} 
\put(  55.00,   43.50){\circle*{0.8}} 
\put(  55.25,   43.21){\circle*{0.8}} 
\put(  55.50,   42.91){\circle*{0.8}} 
\put(  55.75,   42.62){\circle*{0.8}} 
\put(  56.00,   42.32){\circle*{0.8}} 
\put(  56.25,   42.03){\circle*{0.8}} 
\put(  56.50,   41.74){\circle*{0.8}} 
\put(  56.75,   41.44){\circle*{0.8}} 
\put(  57.00,   41.15){\circle*{0.8}} 
\put(  57.25,   40.85){\circle*{0.8}} 
\put(  57.50,   40.56){\circle*{0.8}} 
\put(  57.75,   40.26){\circle*{0.8}} 
\put(  58.00,   39.97){\circle*{0.8}} 
\put(  58.25,   39.68){\circle*{0.8}} 
\put(  58.50,   39.38){\circle*{0.8}} 
\put(  58.75,   39.09){\circle*{0.8}} 
\put(  59.00,   38.79){\circle*{0.8}} 
\put(  59.25,   38.50){\circle*{0.8}} 
\put(  59.50,   38.20){\circle*{0.8}} 
\put(  59.75,   37.91){\circle*{0.8}} 
\put(  60.00,   37.62){\circle*{0.8}} 
\put(  60.25,   37.32){\circle*{0.8}} 
\put(  60.50,   37.03){\circle*{0.8}} 
\put(  60.75,   36.73){\circle*{0.8}} 
\put(  61.00,   36.44){\circle*{0.8}} 
\put(  61.25,   36.14){\circle*{0.8}} 
\put(  61.50,   35.85){\circle*{0.8}} 
\put(  61.75,   35.55){\circle*{0.8}} 
\put(  62.00,   35.26){\circle*{0.8}} 
\put(  62.25,   34.97){\circle*{0.8}} 
\put(  62.50,   34.67){\circle*{0.8}} 
\put(  62.75,   34.38){\circle*{0.8}} 
\put(  63.00,   34.08){\circle*{0.8}} 
\put(  63.25,   33.79){\circle*{0.8}} 
\put(  63.50,   33.49){\circle*{0.8}} 
\put(  63.75,   33.20){\circle*{0.8}} 
\put(  64.00,   32.91){\circle*{0.8}} 
\put(  64.25,   32.61){\circle*{0.8}} 
\put(  64.50,   32.32){\circle*{0.8}} 
\put(  64.75,   32.02){\circle*{0.8}} 
\put(  65.00,   31.73){\circle*{0.8}} 
\put(  65.25,   31.43){\circle*{0.8}} 
\put(  65.50,   31.14){\circle*{0.8}} 
\put(  65.75,   30.85){\circle*{0.8}} 
\put(  66.00,   30.55){\circle*{0.8}} 
\put(  66.25,   30.26){\circle*{0.8}} 
\put(  66.50,   29.96){\circle*{0.8}} 
\put(  66.75,   29.67){\circle*{0.8}} 
\put(  67.00,   29.37){\circle*{0.8}} 
\put(  67.25,   29.08){\circle*{0.8}} 
\put(  67.50,   28.79){\circle*{0.8}} 
\put(  67.75,   28.49){\circle*{0.8}} 
\put(  68.00,   28.20){\circle*{0.8}} 
\put(  68.25,   27.90){\circle*{0.8}} 
\put(  68.50,   27.61){\circle*{0.8}} 
\put(  68.75,   27.31){\circle*{0.8}} 
\put(  69.00,   27.02){\circle*{0.8}} 
\put(  69.25,   26.73){\circle*{0.8}} 
\put(  69.50,   26.43){\circle*{0.8}} 
\put(  69.75,   26.14){\circle*{0.8}} 
\put(  70.00,   25.84){\circle*{0.8}} 
\put(  70.25,   25.55){\circle*{0.8}} 
\put(  70.50,   25.25){\circle*{0.8}} 
\put(  70.75,   24.96){\circle*{0.8}} 
\put(  71.00,   24.67){\circle*{0.8}} 
\put(  71.25,   24.37){\circle*{0.8}} 
\put(  71.50,   24.08){\circle*{0.8}} 
\put(  71.75,   23.78){\circle*{0.8}} 
\put(  72.00,   23.49){\circle*{0.8}} 
\put(  72.25,   23.19){\circle*{0.8}} 
\put(  72.50,   22.90){\circle*{0.8}} 
\put(  72.75,   22.61){\circle*{0.8}} 
\put(  73.00,   22.31){\circle*{0.8}} 
\put(  73.25,   22.02){\circle*{0.8}} 
\put(  73.50,   21.72){\circle*{0.8}} 
\put(  73.75,   21.43){\circle*{0.8}} 
\put(  74.00,   21.13){\circle*{0.8}} 
\put(  74.25,   20.84){\circle*{0.8}} 
\put(  74.50,   20.55){\circle*{0.8}} 
\put(  74.75,   20.25){\circle*{0.8}} 
\put(  75.00,   19.96){\circle*{0.8}} 
\put(  75.25,   19.66){\circle*{0.8}} 
\put(  75.50,   19.37){\circle*{0.8}} 
\put(  75.75,   19.07){\circle*{0.8}} 
\put(  76.00,   18.78){\circle*{0.8}} 
\put(  76.25,   18.49){\circle*{0.8}} 
\put(  76.50,   18.19){\circle*{0.8}} 
\put(  76.75,   17.90){\circle*{0.8}} 
\put(  77.00,   17.60){\circle*{0.8}} 
\put(  77.25,   17.31){\circle*{0.8}} 
\put(  77.50,   17.01){\circle*{0.8}} 
\put(  77.75,   16.72){\circle*{0.8}} 
\put(  78.00,   16.43){\circle*{0.8}} 
\put(  78.25,   16.13){\circle*{0.8}} 
\put(  78.50,   15.84){\circle*{0.8}} 
\put(  78.75,   15.54){\circle*{0.8}} 
\put(  79.00,   15.25){\circle*{0.8}} 
\put(  79.25,   14.95){\circle*{0.8}} 
\put(  79.50,   14.66){\circle*{0.8}} 
\put(  79.75,   14.37){\circle*{0.8}} 
\put(  80.00,   14.07){\circle*{0.8}} 
\put(  80.25,   13.78){\circle*{0.8}} 
\put(  80.50,   13.48){\circle*{0.8}} 
\put(  80.75,   13.19){\circle*{0.8}} 
\put(  81.00,   12.89){\circle*{0.8}} 
\put(  81.25,   12.60){\circle*{0.8}} 
\put(  81.50,   12.31){\circle*{0.8}} 
\put(  81.75,   12.01){\circle*{0.8}} 
\put(  82.00,   11.72){\circle*{0.8}} 
\put(  82.25,   11.42){\circle*{0.8}} 
\put(  82.50,   11.13){\circle*{0.8}} 
\put(  82.75,   10.83){\circle*{0.8}} 
\put(  83.00,   10.54){\circle*{0.8}} 
\put(  83.25,   10.25){\circle*{0.8}} 
\put(  83.50,    9.95){\circle*{0.8}} 
\put(  83.75,    9.66){\circle*{0.8}} 
\put(  84.00,    9.36){\circle*{0.8}} 
\put(  84.25,    9.07){\circle*{0.8}} 
\put(  84.50,    8.77){\circle*{0.8}} 
\put(  84.75,    8.48){\circle*{0.8}} 
\put(  85.00,    8.18){\circle*{0.8}} 
\put(  85.25,    7.89){\circle*{0.8}} 
\put(  85.50,    7.60){\circle*{0.8}} 
\put(  85.75,    7.30){\circle*{0.8}} 
\put(  86.00,    7.01){\circle*{0.8}} 
\put(  86.25,    6.71){\circle*{0.8}} 
\put(  86.50,    6.42){\circle*{0.8}} 
\put(  86.75,    6.12){\circle*{0.8}} 
\put(  87.00,    5.83){\circle*{0.8}} 
\put(  87.25,    5.54){\circle*{0.8}} 
\put(  87.50,    5.24){\circle*{0.8}} 
\put(  87.75,    4.95){\circle*{0.8}} 
\put(  88.00,    4.65){\circle*{0.8}} 
\put(  88.25,    4.36){\circle*{0.8}} 
\put(  88.50,    4.06){\circle*{0.8}} 
\put(  88.75,    3.77){\circle*{0.8}} 
\put(  89.00,    3.48){\circle*{0.8}} 
\put(  89.25,    3.18){\circle*{0.8}} 
\put(  89.50,    2.89){\circle*{0.8}} 
\put(  89.75,    2.59){\circle*{0.8}} 
\put(  90.00,    2.30){\circle*{0.8}} 
\put(  90.25,    2.00){\circle*{0.8}} 
\put(  90.50,    1.71){\circle*{0.8}} 
\put(  90.75,    1.42){\circle*{0.8}} 
\put(  91.00,    1.12){\circle*{0.8}} 
\put(  91.25,    0.83){\circle*{0.8}} 
\put(  91.50,    0.53){\circle*{0.8}} 
\put(  91.75,    0.24){\circle*{0.8}} 

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(20,0)(20,0){4}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\put(0,-10){$-1.0$}
\put(91,-10){1.5}
\put(50,-10){$\log t$}
\put(-16,0){0.0}
\put(-16,94){3.0}
\put(-18,70){$\Delta H$}
\put(102,72){1}
\put(102,60){2}
\put(102,40){3}
\put(102,32){4}
\put(87,4){A}

\put(  17.39,   21.44){\circle{1.8}}
\put(  29.43,   31.33){\circle{1.8}}
\put(  40.58,   39.33){\circle{1.8}}
\put(  59.05,   48.53){\circle{1.8}}
\put(  87.00,   65.54){\circle{1.8}}
\put(  95.21,   69.93){\circle{1.8}} 

\put(   0.17,   12.81){\circle*{0.8}}
\put(   0.51,   12.97){\circle*{0.8}} 
\put(   0.85,   13.13){\circle*{0.8}} 
\put(   1.18,   13.28){\circle*{0.8}} 
\put(   1.50,   13.44){\circle*{0.8}} 
\put(   1.81,   13.59){\circle*{0.8}} 
\put(   2.12,   13.74){\circle*{0.8}} 
\put(   2.43,   13.89){\circle*{0.8}} 
\put(   2.73,   14.04){\circle*{0.8}} 
\put(   3.02,   14.19){\circle*{0.8}} 
\put(   3.31,   14.33){\circle*{0.8}} 
\put(   3.60,   14.47){\circle*{0.8}} 
\put(   3.88,   14.62){\circle*{0.8}} 
\put(   4.15,   14.76){\circle*{0.8}} 
\put(   4.42,   14.90){\circle*{0.8}} 
\put(   4.69,   15.04){\circle*{0.8}} 
\put(   4.95,   15.17){\circle*{0.8}} 
\put(   5.21,   15.31){\circle*{0.8}} 
\put(   5.47,   15.44){\circle*{0.8}} 
\put(   5.72,   15.58){\circle*{0.8}} 
\put(   5.97,   15.71){\circle*{0.8}} 
\put(   6.21,   15.84){\circle*{0.8}} 
\put(   6.45,   15.97){\circle*{0.8}} 
\put(   6.69,   16.10){\circle*{0.8}} 
\put(   6.93,   16.23){\circle*{0.8}} 
\put(   7.16,   16.36){\circle*{0.8}} 
\put(   7.39,   16.48){\circle*{0.8}} 
\put(   7.61,   16.61){\circle*{0.8}} 
\put(   7.84,   16.73){\circle*{0.8}} 
\put(   8.06,   16.85){\circle*{0.8}} 
\put(   8.27,   16.97){\circle*{0.8}} 
\put(   8.49,   17.09){\circle*{0.8}} 
\put(   8.70,   17.21){\circle*{0.8}} 
\put(   8.91,   17.33){\circle*{0.8}} 
\put(   9.12,   17.45){\circle*{0.8}} 
\put(   9.32,   17.56){\circle*{0.8}} 
\put(   9.52,   17.68){\circle*{0.8}} 
\put(   9.82,   17.85){\circle*{0.8}} 
\put(  10.11,   18.01){\circle*{0.8}} 
\put(  10.40,   18.18){\circle*{0.8}} 
\put(  10.69,   18.34){\circle*{0.8}} 
\put(  10.97,   18.50){\circle*{0.8}} 
\put(  11.24,   18.66){\circle*{0.8}} 
\put(  11.51,   18.81){\circle*{0.8}} 
\put(  11.78,   18.96){\circle*{0.8}} 
\put(  12.04,   19.11){\circle*{0.8}} 
\put(  12.30,   19.26){\circle*{0.8}} 
\put(  12.55,   19.40){\circle*{0.8}} 
\put(  12.81,   19.54){\circle*{0.8}} 
\put(  13.05,   19.68){\circle*{0.8}} 
\put(  13.30,   19.82){\circle*{0.8}} 
\put(  13.54,   19.95){\circle*{0.8}} 
\put(  13.78,   20.08){\circle*{0.8}} 
\put(  14.01,   20.21){\circle*{0.8}} 
\put(  14.24,   20.33){\circle*{0.8}} 
\put(  14.47,   20.46){\circle*{0.8}} 
\put(  14.69,   20.58){\circle*{0.8}} 
\put(  14.92,   20.70){\circle*{0.8}} 
\put(  15.14,   20.82){\circle*{0.8}} 
\put(  15.35,   20.94){\circle*{0.8}} 
\put(  15.57,   21.06){\circle*{0.8}} 
\put(  15.78,   21.19){\circle*{0.8}} 
\put(  15.99,   21.32){\circle*{0.8}} 
\put(  16.19,   21.45){\circle*{0.8}} 
\put(  16.40,   21.58){\circle*{0.8}} 
\put(  16.60,   21.72){\circle*{0.8}} 
\put(  16.86,   21.90){\circle*{0.8}} 
\put(  17.13,   22.07){\circle*{0.8}} 
\put(  17.38,   22.25){\circle*{0.8}} 
\put(  17.64,   22.43){\circle*{0.8}} 
\put(  17.89,   22.60){\circle*{0.8}} 
\put(  18.13,   22.77){\circle*{0.8}} 
\put(  18.38,   22.94){\circle*{0.8}} 
\put(  18.62,   23.11){\circle*{0.8}} 
\put(  18.85,   23.28){\circle*{0.8}} 
\put(  19.08,   23.44){\circle*{0.8}} 
\put(  19.31,   23.60){\circle*{0.8}} 
\put(  19.54,   23.75){\circle*{0.8}} 
\put(  19.77,   23.91){\circle*{0.8}} 
\put(  19.99,   24.06){\circle*{0.8}} 
\put(  20.21,   24.21){\circle*{0.8}} 
\put(  20.42,   24.35){\circle*{0.8}} 
\put(  20.63,   24.49){\circle*{0.8}} 
\put(  20.85,   24.63){\circle*{0.8}} 
\put(  21.05,   24.76){\circle*{0.8}} 
\put(  21.26,   24.90){\circle*{0.8}} 
\put(  21.46,   25.02){\circle*{0.8}} 
\put(  21.66,   25.15){\circle*{0.8}} 
\put(  21.91,   25.30){\circle*{0.8}} 
\put(  22.16,   25.45){\circle*{0.8}} 
\put(  22.40,   25.59){\circle*{0.8}} 
\put(  22.63,   25.73){\circle*{0.8}} 
\put(  22.87,   25.87){\circle*{0.8}} 
\put(  23.10,   26.01){\circle*{0.8}} 
\put(  23.33,   26.15){\circle*{0.8}} 
\put(  23.55,   26.29){\circle*{0.8}} 
\put(  23.78,   26.42){\circle*{0.8}} 
\put(  24.00,   26.56){\circle*{0.8}} 
\put(  24.21,   26.69){\circle*{0.8}} 
\put(  24.43,   26.82){\circle*{0.8}} 
\put(  24.64,   26.95){\circle*{0.8}} 
\put(  24.85,   27.08){\circle*{0.8}} 
\put(  25.05,   27.21){\circle*{0.8}} 
\put(  25.26,   27.34){\circle*{0.8}} 
\put(  25.46,   27.46){\circle*{0.8}} 
\put(  25.70,   27.61){\circle*{0.8}} 
\put(  25.93,   27.76){\circle*{0.8}} 
\put(  26.17,   27.90){\circle*{0.8}} 
\put(  26.40,   28.04){\circle*{0.8}} 
\put(  26.62,   28.18){\circle*{0.8}} 
\put(  26.85,   28.32){\circle*{0.8}} 
\put(  27.07,   28.45){\circle*{0.8}} 
\put(  27.29,   28.58){\circle*{0.8}} 
\put(  27.50,   28.71){\circle*{0.8}} 
\put(  27.71,   28.84){\circle*{0.8}} 
\put(  27.92,   28.96){\circle*{0.8}} 
\put(  28.13,   29.09){\circle*{0.8}} 
\put(  28.34,   29.22){\circle*{0.8}} 
\put(  28.54,   29.37){\circle*{0.8}} 
\put(  28.74,   29.52){\circle*{0.8}} 
\put(  28.97,   29.70){\circle*{0.8}} 
\put(  29.20,   29.88){\circle*{0.8}} 
\put(  29.42,   30.06){\circle*{0.8}} 
\put(  29.65,   30.25){\circle*{0.8}} 
\put(  29.87,   30.43){\circle*{0.8}} 
\put(  30.08,   30.60){\circle*{0.8}} 
\put(  30.30,   30.78){\circle*{0.8}} 
\put(  30.51,   30.95){\circle*{0.8}} 
\put(  30.72,   31.12){\circle*{0.8}} 
\put(  30.92,   31.29){\circle*{0.8}} 
\put(  31.13,   31.45){\circle*{0.8}} 
\put(  31.33,   31.61){\circle*{0.8}} 
\put(  31.56,   31.79){\circle*{0.8}} 
\put(  31.78,   31.96){\circle*{0.8}} 
\put(  32.00,   32.13){\circle*{0.8}} 
\put(  32.22,   32.30){\circle*{0.8}} 
\put(  32.44,   32.46){\circle*{0.8}} 
\put(  32.65,   32.61){\circle*{0.8}} 
\put(  32.86,   32.76){\circle*{0.8}} 
\put(  33.07,   32.91){\circle*{0.8}} 
\put(  33.27,   33.05){\circle*{0.8}} 
\put(  33.48,   33.19){\circle*{0.8}} 
\put(  33.68,   33.32){\circle*{0.8}} 
\put(  33.90,   33.47){\circle*{0.8}} 
\put(  34.12,   33.61){\circle*{0.8}} 
\put(  34.34,   33.74){\circle*{0.8}} 
\put(  34.56,   33.87){\circle*{0.8}} 
\put(  34.77,   34.00){\circle*{0.8}} 
\put(  34.98,   34.12){\circle*{0.8}} 
\put(  35.19,   34.24){\circle*{0.8}} 
\put(  35.39,   34.35){\circle*{0.8}} 
\put(  35.59,   34.46){\circle*{0.8}} 
\put(  35.79,   34.57){\circle*{0.8}} 
\put(  36.01,   34.68){\circle*{0.8}} 
\put(  36.23,   34.79){\circle*{0.8}} 
\put(  36.45,   34.90){\circle*{0.8}} 
\put(  36.66,   35.01){\circle*{0.8}} 
\put(  36.87,   35.13){\circle*{0.8}} 
\put(  37.07,   35.24){\circle*{0.8}} 
\put(  37.28,   35.36){\circle*{0.8}} 
\put(  37.48,   35.47){\circle*{0.8}} 
\put(  37.70,   35.60){\circle*{0.8}} 
\put(  37.92,   35.72){\circle*{0.8}} 
\put(  38.13,   35.84){\circle*{0.8}} 
\put(  38.34,   35.97){\circle*{0.8}} 
\put(  38.55,   36.09){\circle*{0.8}} 
\put(  38.76,   36.23){\circle*{0.8}} 
\put(  38.96,   36.38){\circle*{0.8}} 
\put(  39.16,   36.55){\circle*{0.8}} 
\put(  39.38,   36.74){\circle*{0.8}} 
\put(  39.60,   36.92){\circle*{0.8}} 
\put(  39.81,   37.11){\circle*{0.8}} 
\put(  40.02,   37.30){\circle*{0.8}} 
\put(  40.22,   37.48){\circle*{0.8}} 
\put(  40.43,   37.66){\circle*{0.8}} 
\put(  40.63,   37.83){\circle*{0.8}} 
\put(  40.85,   38.02){\circle*{0.8}} 
\put(  41.06,   38.20){\circle*{0.8}} 
\put(  41.27,   38.38){\circle*{0.8}} 
\put(  41.48,   38.55){\circle*{0.8}} 
\put(  41.69,   38.72){\circle*{0.8}} 
\put(  41.89,   38.89){\circle*{0.8}} 
\put(  42.09,   39.04){\circle*{0.8}} 
\put(  42.31,   39.21){\circle*{0.8}} 
\put(  42.52,   39.37){\circle*{0.8}} 
\put(  42.73,   39.53){\circle*{0.8}} 
\put(  42.93,   39.68){\circle*{0.8}} 
\put(  43.14,   39.82){\circle*{0.8}} 
\put(  43.34,   39.96){\circle*{0.8}} 
\put(  43.55,   40.11){\circle*{0.8}} 
\put(  43.76,   40.25){\circle*{0.8}} 
\put(  43.97,   40.39){\circle*{0.8}} 
\put(  44.18,   40.52){\circle*{0.8}} 
\put(  44.38,   40.64){\circle*{0.8}} 
\put(  44.58,   40.77){\circle*{0.8}} 
\put(  44.80,   40.89){\circle*{0.8}} 
\put(  45.01,   41.01){\circle*{0.8}} 
\put(  45.21,   41.13){\circle*{0.8}} 
\put(  45.42,   41.24){\circle*{0.8}} 
\put(  45.62,   41.35){\circle*{0.8}} 
\put(  45.83,   41.46){\circle*{0.8}} 
\put(  46.04,   41.56){\circle*{0.8}} 
\put(  46.25,   41.66){\circle*{0.8}} 
\put(  46.45,   41.76){\circle*{0.8}} 
\put(  46.66,   41.85){\circle*{0.8}} 
\put(  46.86,   41.94){\circle*{0.8}} 
\put(  47.07,   42.03){\circle*{0.8}} 
\put(  47.27,   42.11){\circle*{0.8}} 
\put(  47.48,   42.19){\circle*{0.8}} 
\put(  47.68,   42.30){\circle*{0.8}} 
\put(  47.89,   42.44){\circle*{0.8}} 
\put(  48.10,   42.60){\circle*{0.8}} 
\put(  48.31,   42.77){\circle*{0.8}} 
\put(  48.51,   42.94){\circle*{0.8}} 
\put(  48.71,   43.11){\circle*{0.8}} 
\put(  48.92,   43.30){\circle*{0.8}} 
\put(  49.13,   43.47){\circle*{0.8}} 
\put(  49.33,   43.65){\circle*{0.8}} 
\put(  49.53,   43.82){\circle*{0.8}} 
\put(  49.74,   44.00){\circle*{0.8}} 
\put(  49.95,   44.17){\circle*{0.8}} 
\put(  50.15,   44.34){\circle*{0.8}} 
\put(  50.36,   44.51){\circle*{0.8}} 
\put(  50.56,   44.68){\circle*{0.8}} 
\put(  50.77,   44.84){\circle*{0.8}} 
\put(  50.98,   45.00){\circle*{0.8}} 
\put(  51.18,   45.16){\circle*{0.8}} 
\put(  51.39,   45.31){\circle*{0.8}} 
\put(  51.59,   45.46){\circle*{0.8}} 
\put(  51.80,   45.61){\circle*{0.8}} 
\put(  52.00,   45.75){\circle*{0.8}} 
\put(  52.21,   45.90){\circle*{0.8}} 
\put(  52.41,   46.04){\circle*{0.8}} 
\put(  52.61,   46.17){\circle*{0.8}} 
\put(  52.81,   46.30){\circle*{0.8}} 
\put(  53.02,   46.43){\circle*{0.8}} 
\put(  53.22,   46.55){\circle*{0.8}} 
\put(  53.43,   46.68){\circle*{0.8}} 
\put(  53.63,   46.80){\circle*{0.8}} 
\put(  53.84,   46.91){\circle*{0.8}} 
\put(  54.04,   47.02){\circle*{0.8}} 
\put(  54.24,   47.13){\circle*{0.8}} 
\put(  54.45,   47.24){\circle*{0.8}} 
\put(  54.65,   47.34){\circle*{0.8}} 
\put(  54.85,   47.44){\circle*{0.8}} 
\put(  55.06,   47.54){\circle*{0.8}} 
\put(  55.26,   47.63){\circle*{0.8}} 
\put(  55.46,   47.72){\circle*{0.8}} 
\put(  55.67,   47.82){\circle*{0.8}} 
\put(  55.87,   47.95){\circle*{0.8}} 
\put(  56.07,   48.10){\circle*{0.8}} 
\put(  56.28,   48.25){\circle*{0.8}} 
\put(  56.48,   48.39){\circle*{0.8}} 
\put(  56.68,   48.54){\circle*{0.8}} 
\put(  56.88,   48.68){\circle*{0.8}} 
\put(  57.09,   48.81){\circle*{0.8}} 
\put(  57.29,   48.94){\circle*{0.8}} 
\put(  57.49,   49.09){\circle*{0.8}} 
\put(  57.69,   49.23){\circle*{0.8}} 
\put(  57.90,   49.38){\circle*{0.8}} 
\put(  58.10,   49.53){\circle*{0.8}} 
\put(  58.30,   49.68){\circle*{0.8}} 
\put(  58.51,   49.83){\circle*{0.8}} 
\put(  58.71,   49.98){\circle*{0.8}} 
\put(  58.91,   50.13){\circle*{0.8}} 
\put(  59.11,   50.28){\circle*{0.8}} 
\put(  59.31,   50.42){\circle*{0.8}} 
\put(  59.52,   50.57){\circle*{0.8}} 
\put(  59.72,   50.71){\circle*{0.8}} 
\put(  59.93,   50.85){\circle*{0.8}} 
\put(  60.13,   50.99){\circle*{0.8}} 
\put(  60.33,   51.12){\circle*{0.8}} 
\put(  60.53,   51.25){\circle*{0.8}} 
\put(  60.74,   51.38){\circle*{0.8}} 
\put(  60.94,   51.51){\circle*{0.8}} 
\put(  61.14,   51.63){\circle*{0.8}} 
\put(  61.35,   51.75){\circle*{0.8}} 
\put(  61.55,   51.87){\circle*{0.8}} 
\put(  61.75,   51.98){\circle*{0.8}} 
\put(  61.96,   52.09){\circle*{0.8}} 
\put(  62.16,   52.20){\circle*{0.8}} 
\put(  62.36,   52.31){\circle*{0.8}} 
\put(  62.56,   52.41){\circle*{0.8}} 
\put(  62.76,   52.51){\circle*{0.8}} 
\put(  62.96,   52.62){\circle*{0.8}} 
\put(  63.16,   52.77){\circle*{0.8}} 
\put(  63.36,   52.92){\circle*{0.8}} 
\put(  63.57,   53.08){\circle*{0.8}} 
\put(  63.77,   53.23){\circle*{0.8}} 
\put(  63.97,   53.38){\circle*{0.8}} 
\put(  64.17,   53.52){\circle*{0.8}} 
\put(  64.38,   53.65){\circle*{0.8}} 
\put(  64.58,   53.79){\circle*{0.8}} 
\put(  64.78,   53.91){\circle*{0.8}} 
\put(  64.98,   54.03){\circle*{0.8}} 
\put(  65.18,   54.15){\circle*{0.8}} 
\put(  65.39,   54.26){\circle*{0.8}} 
\put(  65.59,   54.37){\circle*{0.8}} 
\put(  65.79,   54.47){\circle*{0.8}} 
\put(  65.99,   54.58){\circle*{0.8}} 
\put(  66.19,   54.70){\circle*{0.8}} 
\put(  66.40,   54.82){\circle*{0.8}} 
\put(  66.60,   54.94){\circle*{0.8}} 
\put(  66.80,   55.07){\circle*{0.8}} 
\put(  67.00,   55.19){\circle*{0.8}} 
\put(  67.20,   55.32){\circle*{0.8}} 
\put(  67.40,   55.45){\circle*{0.8}} 
\put(  67.61,   55.58){\circle*{0.8}} 
\put(  67.81,   55.70){\circle*{0.8}} 
\put(  68.01,   55.82){\circle*{0.8}} 
\put(  68.21,   55.95){\circle*{0.8}} 
\put(  68.41,   56.06){\circle*{0.8}} 
\put(  68.62,   56.18){\circle*{0.8}} 
\put(  68.82,   56.30){\circle*{0.8}} 
\put(  69.02,   56.41){\circle*{0.8}} 
\put(  69.22,   56.52){\circle*{0.8}} 
\put(  69.42,   56.62){\circle*{0.8}} 
\put(  69.62,   56.73){\circle*{0.8}} 
\put(  69.82,   56.89){\circle*{0.8}} 
\put(  70.03,   57.05){\circle*{0.8}} 
\put(  70.23,   57.21){\circle*{0.8}} 
\put(  70.43,   57.36){\circle*{0.8}} 
\put(  70.63,   57.51){\circle*{0.8}} 
\put(  70.83,   57.66){\circle*{0.8}} 
\put(  71.03,   57.79){\circle*{0.8}} 
\put(  71.24,   57.93){\circle*{0.8}} 
\put(  71.44,   58.06){\circle*{0.8}} 
\put(  71.64,   58.18){\circle*{0.8}} 
\put(  71.84,   58.30){\circle*{0.8}} 
\put(  72.04,   58.41){\circle*{0.8}} 
\put(  72.24,   58.52){\circle*{0.8}} 
\put(  72.44,   58.63){\circle*{0.8}} 
\put(  72.64,   58.73){\circle*{0.8}} 
\put(  72.84,   58.83){\circle*{0.8}} 
\put(  73.05,   58.92){\circle*{0.8}} 
\put(  73.25,   59.01){\circle*{0.8}} 
\put(  73.45,   59.10){\circle*{0.8}} 
\put(  73.65,   59.19){\circle*{0.8}} 
\put(  73.85,   59.27){\circle*{0.8}} 
\put(  74.05,   59.36){\circle*{0.8}} 
\put(  74.25,   59.46){\circle*{0.8}} 
\put(  74.46,   59.57){\circle*{0.8}} 
\put(  74.66,   59.68){\circle*{0.8}} 
\put(  74.86,   59.79){\circle*{0.8}} 
\put(  75.06,   59.90){\circle*{0.8}} 
\put(  75.26,   60.01){\circle*{0.8}} 
\put(  75.47,   60.12){\circle*{0.8}} 
\put(  75.67,   60.23){\circle*{0.8}} 
\put(  75.87,   60.34){\circle*{0.8}} 
\put(  76.07,   60.49){\circle*{0.8}} 
\put(  76.27,   60.66){\circle*{0.8}} 
\put(  76.47,   60.81){\circle*{0.8}} 
\put(  76.67,   60.97){\circle*{0.8}} 
\put(  76.88,   61.11){\circle*{0.8}} 
\put(  77.08,   61.26){\circle*{0.8}} 
\put(  77.28,   61.39){\circle*{0.8}} 
\put(  77.48,   61.52){\circle*{0.8}} 
\put(  77.68,   61.65){\circle*{0.8}} 
\put(  77.88,   61.77){\circle*{0.8}} 
\put(  78.08,   61.89){\circle*{0.8}} 
\put(  78.28,   62.01){\circle*{0.8}} 
\put(  78.48,   62.12){\circle*{0.8}} 
\put(  78.68,   62.22){\circle*{0.8}} 
\put(  78.88,   62.33){\circle*{0.8}} 
\put(  79.09,   62.43){\circle*{0.8}} 
\put(  79.29,   62.52){\circle*{0.8}} 
\put(  79.49,   62.62){\circle*{0.8}} 
\put(  79.69,   62.71){\circle*{0.8}} 
\put(  79.89,   62.79){\circle*{0.8}} 
\put(  80.09,   62.88){\circle*{0.8}} 
\put(  80.29,   62.96){\circle*{0.8}} 
\put(  80.49,   63.03){\circle*{0.8}} 
\put(  80.69,   63.11){\circle*{0.8}} 
\put(  80.89,   63.18){\circle*{0.8}} 
\put(  81.09,   63.25){\circle*{0.8}} 
\put(  81.30,   63.32){\circle*{0.8}} 
\put(  81.50,   63.40){\circle*{0.8}} 
\put(  81.70,   63.49){\circle*{0.8}} 
\put(  81.90,   63.62){\circle*{0.8}} 
\put(  82.10,   63.77){\circle*{0.8}} 
\put(  82.30,   63.91){\circle*{0.8}} 
\put(  82.50,   64.06){\circle*{0.8}} 
\put(  82.70,   64.20){\circle*{0.8}} 
\put(  82.90,   64.33){\circle*{0.8}} 
\put(  83.10,   64.46){\circle*{0.8}} 
\put(  83.30,   64.59){\circle*{0.8}} 
\put(  83.50,   64.72){\circle*{0.8}} 
\put(  83.70,   64.84){\circle*{0.8}} 
\put(  83.91,   64.96){\circle*{0.8}} 
\put(  84.11,   65.07){\circle*{0.8}} 
\put(  84.31,   65.18){\circle*{0.8}} 
\put(  84.51,   65.29){\circle*{0.8}} 
\put(  84.71,   65.39){\circle*{0.8}} 
\put(  84.91,   65.49){\circle*{0.8}} 
\put(  85.11,   65.59){\circle*{0.8}} 
\put(  85.31,   65.68){\circle*{0.8}} 
\put(  85.51,   65.77){\circle*{0.8}} 
\put(  85.71,   65.86){\circle*{0.8}} 
\put(  85.91,   65.95){\circle*{0.8}} 
\put(  86.11,   66.03){\circle*{0.8}} 
\put(  86.31,   66.11){\circle*{0.8}} 
\put(  86.51,   66.18){\circle*{0.8}} 
\put(  86.71,   66.26){\circle*{0.8}} 
\put(  86.91,   66.33){\circle*{0.8}} 
\put(  87.12,   66.40){\circle*{0.8}} 
\put(  87.32,   66.47){\circle*{0.8}} 
\put(  87.52,   66.57){\circle*{0.8}} 
\put(  87.72,   66.68){\circle*{0.8}} 
\put(  87.92,   66.78){\circle*{0.8}} 
\put(  88.12,   66.88){\circle*{0.8}} 
\put(  88.32,   66.98){\circle*{0.8}} 
\put(  88.52,   67.09){\circle*{0.8}} 
\put(  88.72,   67.20){\circle*{0.8}} 
\put(  88.92,   67.31){\circle*{0.8}} 
\put(  89.12,   67.42){\circle*{0.8}} 
\put(  89.32,   67.53){\circle*{0.8}} 
\put(  89.52,   67.64){\circle*{0.8}} 
\put(  89.72,   67.74){\circle*{0.8}} 
\put(  89.92,   67.85){\circle*{0.8}} 
\put(  90.12,   67.95){\circle*{0.8}} 
\put(  90.32,   68.05){\circle*{0.8}} 
\put(  90.52,   68.14){\circle*{0.8}} 
\put(  90.73,   68.24){\circle*{0.8}} 
\put(  90.93,   68.33){\circle*{0.8}} 
\put(  91.13,   68.42){\circle*{0.8}} 
\put(  91.33,   68.51){\circle*{0.8}} 
\put(  91.53,   68.59){\circle*{0.8}} 
\put(  91.73,   68.67){\circle*{0.8}} 
\put(  91.93,   68.75){\circle*{0.8}} 
\put(  92.13,   68.83){\circle*{0.8}} 
\put(  92.33,   68.90){\circle*{0.8}} 
\put(  92.53,   68.97){\circle*{0.8}} 
\put(  92.73,   69.05){\circle*{0.8}} 
\put(  92.93,   69.16){\circle*{0.8}} 
\put(  93.13,   69.26){\circle*{0.8}} 
\put(  93.33,   69.35){\circle*{0.8}} 
\put(  93.53,   69.44){\circle*{0.8}} 
\put(  93.73,   69.53){\circle*{0.8}} 
\put(  93.93,   69.61){\circle*{0.8}} 
\put(  94.13,   69.69){\circle*{0.8}} 
\put(  94.33,   69.77){\circle*{0.8}} 
\put(  94.53,   69.84){\circle*{0.8}} 
\put(  94.73,   69.91){\circle*{0.8}} 
\put(  94.93,   69.99){\circle*{0.8}} 
\put(  95.14,   70.07){\circle*{0.8}} 
\put(  95.34,   70.16){\circle*{0.8}} 
\put(  95.54,   70.24){\circle*{0.8}} 
\put(  95.74,   70.33){\circle*{0.8}} 
\put(  95.94,   70.42){\circle*{0.8}} 
\put(  96.14,   70.50){\circle*{0.8}} 
\put(  96.34,   70.59){\circle*{0.8}} 
\put(  96.54,   70.67){\circle*{0.8}} 
\put(  96.74,   70.75){\circle*{0.8}} 
\put(  96.94,   70.83){\circle*{0.8}} 
\put(  97.14,   70.91){\circle*{0.8}} 
\put(  97.34,   70.99){\circle*{0.8}} 
\put(  97.54,   71.06){\circle*{0.8}} 
\put(  97.74,   71.13){\circle*{0.8}} 
\put(  97.94,   71.22){\circle*{0.8}} 
\put(  98.14,   71.32){\circle*{0.8}} 
\put(  98.34,   71.41){\circle*{0.8}} 
\put(  98.54,   71.50){\circle*{0.8}} 
\put(  98.74,   71.58){\circle*{0.8}} 
\put(  98.94,   71.67){\circle*{0.8}} 
\put(  99.14,   71.74){\circle*{0.8}} 
\put(  99.34,   71.82){\circle*{0.8}} 
\put(  99.54,   71.89){\circle*{0.8}} 
\put(  99.74,   71.96){\circle*{0.8}} 
\put(  99.94,   72.02){\circle*{0.8}} 

\put(  41.18,   23.79){\circle*{1.8}}
\put(  59.56,   35.21){\circle*{1.8}}
\put(  87.05,   54.94){\circle*{1.8}}
\put(  95.23,   59.54){\circle*{1.8}}

\put(   0.17,    6.30){\circle*{0.8}}
\put(   0.51,    6.39){\circle*{0.8}} 
\put(   0.85,    6.48){\circle*{0.8}} 
\put(   1.18,    6.57){\circle*{0.8}} 
\put(   1.50,    6.66){\circle*{0.8}} 
\put(   1.81,    6.75){\circle*{0.8}} 
\put(   2.12,    6.84){\circle*{0.8}} 
\put(   2.43,    6.93){\circle*{0.8}} 
\put(   2.73,    7.02){\circle*{0.8}} 
\put(   3.02,    7.10){\circle*{0.8}} 
\put(   3.31,    7.19){\circle*{0.8}} 
\put(   3.60,    7.28){\circle*{0.8}} 
\put(   3.88,    7.36){\circle*{0.8}} 
\put(   4.15,    7.45){\circle*{0.8}} 
\put(   4.42,    7.53){\circle*{0.8}} 
\put(   4.69,    7.62){\circle*{0.8}} 
\put(   4.95,    7.70){\circle*{0.8}} 
\put(   5.21,    7.79){\circle*{0.8}} 
\put(   5.47,    7.87){\circle*{0.8}} 
\put(   5.72,    7.95){\circle*{0.8}} 
\put(   5.97,    8.03){\circle*{0.8}} 
\put(   6.21,    8.11){\circle*{0.8}} 
\put(   6.45,    8.19){\circle*{0.8}} 
\put(   6.69,    8.27){\circle*{0.8}} 
\put(   6.93,    8.35){\circle*{0.8}} 
\put(   7.16,    8.43){\circle*{0.8}} 
\put(   7.39,    8.51){\circle*{0.8}} 
\put(   7.61,    8.59){\circle*{0.8}} 
\put(   7.84,    8.67){\circle*{0.8}} 
\put(   8.06,    8.74){\circle*{0.8}} 
\put(   8.27,    8.82){\circle*{0.8}} 
\put(   8.49,    8.89){\circle*{0.8}} 
\put(   8.70,    8.97){\circle*{0.8}} 
\put(   8.91,    9.04){\circle*{0.8}} 
\put(   9.12,    9.12){\circle*{0.8}} 
\put(   9.32,    9.19){\circle*{0.8}} 
\put(   9.52,    9.27){\circle*{0.8}} 
\put(   9.82,    9.37){\circle*{0.8}} 
\put(  10.11,    9.48){\circle*{0.8}} 
\put(  10.40,    9.59){\circle*{0.8}} 
\put(  10.69,    9.69){\circle*{0.8}} 
\put(  10.97,    9.80){\circle*{0.8}} 
\put(  11.24,    9.90){\circle*{0.8}} 
\put(  11.51,   10.00){\circle*{0.8}} 
\put(  11.78,   10.10){\circle*{0.8}} 
\put(  12.04,   10.20){\circle*{0.8}} 
\put(  12.30,   10.30){\circle*{0.8}} 
\put(  12.55,   10.40){\circle*{0.8}} 
\put(  12.81,   10.49){\circle*{0.8}} 
\put(  13.05,   10.59){\circle*{0.8}} 
\put(  13.30,   10.68){\circle*{0.8}} 
\put(  13.54,   10.78){\circle*{0.8}} 
\put(  13.78,   10.87){\circle*{0.8}} 
\put(  14.01,   10.96){\circle*{0.8}} 
\put(  14.24,   11.05){\circle*{0.8}} 
\put(  14.47,   11.13){\circle*{0.8}} 
\put(  14.69,   11.22){\circle*{0.8}} 
\put(  14.92,   11.31){\circle*{0.8}} 
\put(  15.14,   11.39){\circle*{0.8}} 
\put(  15.35,   11.48){\circle*{0.8}} 
\put(  15.57,   11.56){\circle*{0.8}} 
\put(  15.78,   11.64){\circle*{0.8}} 
\put(  15.99,   11.72){\circle*{0.8}} 
\put(  16.19,   11.80){\circle*{0.8}} 
\put(  16.40,   11.88){\circle*{0.8}} 
\put(  16.60,   11.96){\circle*{0.8}} 
\put(  16.86,   12.06){\circle*{0.8}} 
\put(  17.13,   12.16){\circle*{0.8}} 
\put(  17.38,   12.26){\circle*{0.8}} 
\put(  17.64,   12.36){\circle*{0.8}} 
\put(  17.89,   12.46){\circle*{0.8}} 
\put(  18.13,   12.56){\circle*{0.8}} 
\put(  18.38,   12.67){\circle*{0.8}} 
\put(  18.62,   12.77){\circle*{0.8}} 
\put(  18.85,   12.87){\circle*{0.8}} 
\put(  19.08,   12.97){\circle*{0.8}} 
\put(  19.31,   13.07){\circle*{0.8}} 
\put(  19.54,   13.17){\circle*{0.8}} 
\put(  19.77,   13.27){\circle*{0.8}} 
\put(  19.99,   13.37){\circle*{0.8}} 
\put(  20.21,   13.47){\circle*{0.8}} 
\put(  20.42,   13.57){\circle*{0.8}} 
\put(  20.63,   13.67){\circle*{0.8}} 
\put(  20.85,   13.77){\circle*{0.8}} 
\put(  21.05,   13.87){\circle*{0.8}} 
\put(  21.26,   13.97){\circle*{0.8}} 
\put(  21.46,   14.07){\circle*{0.8}} 
\put(  21.66,   14.17){\circle*{0.8}} 
\put(  21.91,   14.29){\circle*{0.8}} 
\put(  22.16,   14.41){\circle*{0.8}} 
\put(  22.40,   14.53){\circle*{0.8}} 
\put(  22.63,   14.65){\circle*{0.8}} 
\put(  22.87,   14.76){\circle*{0.8}} 
\put(  23.10,   14.88){\circle*{0.8}} 
\put(  23.33,   14.99){\circle*{0.8}} 
\put(  23.55,   15.10){\circle*{0.8}} 
\put(  23.78,   15.22){\circle*{0.8}} 
\put(  24.00,   15.33){\circle*{0.8}} 
\put(  24.21,   15.44){\circle*{0.8}} 
\put(  24.43,   15.55){\circle*{0.8}} 
\put(  24.64,   15.66){\circle*{0.8}} 
\put(  24.85,   15.76){\circle*{0.8}} 
\put(  25.05,   15.87){\circle*{0.8}} 
\put(  25.26,   15.98){\circle*{0.8}} 
\put(  25.46,   16.09){\circle*{0.8}} 
\put(  25.70,   16.21){\circle*{0.8}} 
\put(  25.93,   16.34){\circle*{0.8}} 
\put(  26.17,   16.46){\circle*{0.8}} 
\put(  26.40,   16.59){\circle*{0.8}} 
\put(  26.62,   16.71){\circle*{0.8}} 
\put(  26.85,   16.83){\circle*{0.8}} 
\put(  27.07,   16.95){\circle*{0.8}} 
\put(  27.29,   17.07){\circle*{0.8}} 
\put(  27.50,   17.19){\circle*{0.8}} 
\put(  27.71,   17.31){\circle*{0.8}} 
\put(  27.92,   17.43){\circle*{0.8}} 
\put(  28.13,   17.54){\circle*{0.8}} 
\put(  28.34,   17.66){\circle*{0.8}} 
\put(  28.54,   17.77){\circle*{0.8}} 
\put(  28.74,   17.88){\circle*{0.8}} 
\put(  28.97,   18.01){\circle*{0.8}} 
\put(  29.20,   18.14){\circle*{0.8}} 
\put(  29.42,   18.27){\circle*{0.8}} 
\put(  29.65,   18.40){\circle*{0.8}} 
\put(  29.87,   18.52){\circle*{0.8}} 
\put(  30.08,   18.64){\circle*{0.8}} 
\put(  30.30,   18.76){\circle*{0.8}} 
\put(  30.51,   18.88){\circle*{0.8}} 
\put(  30.72,   19.00){\circle*{0.8}} 
\put(  30.92,   19.12){\circle*{0.8}} 
\put(  31.13,   19.23){\circle*{0.8}} 
\put(  31.33,   19.35){\circle*{0.8}} 
\put(  31.56,   19.47){\circle*{0.8}} 
\put(  31.78,   19.60){\circle*{0.8}} 
\put(  32.00,   19.72){\circle*{0.8}} 
\put(  32.22,   19.84){\circle*{0.8}} 
\put(  32.44,   19.96){\circle*{0.8}} 
\put(  32.65,   20.08){\circle*{0.8}} 
\put(  32.86,   20.20){\circle*{0.8}} 
\put(  33.07,   20.31){\circle*{0.8}} 
\put(  33.27,   20.42){\circle*{0.8}} 
\put(  33.48,   20.53){\circle*{0.8}} 
\put(  33.68,   20.64){\circle*{0.8}} 
\put(  33.90,   20.76){\circle*{0.8}} 
\put(  34.12,   20.88){\circle*{0.8}} 
\put(  34.34,   20.99){\circle*{0.8}} 
\put(  34.56,   21.10){\circle*{0.8}} 
\put(  34.77,   21.21){\circle*{0.8}} 
\put(  34.98,   21.32){\circle*{0.8}} 
\put(  35.19,   21.42){\circle*{0.8}} 
\put(  35.39,   21.53){\circle*{0.8}} 
\put(  35.59,   21.64){\circle*{0.8}} 
\put(  35.79,   21.76){\circle*{0.8}} 
\put(  36.01,   21.89){\circle*{0.8}} 
\put(  36.23,   22.03){\circle*{0.8}} 
\put(  36.45,   22.16){\circle*{0.8}} 
\put(  36.66,   22.30){\circle*{0.8}} 
\put(  36.87,   22.44){\circle*{0.8}} 
\put(  37.07,   22.58){\circle*{0.8}} 
\put(  37.28,   22.71){\circle*{0.8}} 
\put(  37.48,   22.85){\circle*{0.8}} 
\put(  37.70,   23.00){\circle*{0.8}} 
\put(  37.92,   23.15){\circle*{0.8}} 
\put(  38.13,   23.29){\circle*{0.8}} 
\put(  38.34,   23.44){\circle*{0.8}} 
\put(  38.55,   23.58){\circle*{0.8}} 
\put(  38.76,   23.72){\circle*{0.8}} 
\put(  38.96,   23.86){\circle*{0.8}} 
\put(  39.16,   23.99){\circle*{0.8}} 
\put(  39.38,   24.14){\circle*{0.8}} 
\put(  39.60,   24.28){\circle*{0.8}} 
\put(  39.81,   24.42){\circle*{0.8}} 
\put(  40.02,   24.56){\circle*{0.8}} 
\put(  40.22,   24.69){\circle*{0.8}} 
\put(  40.43,   24.82){\circle*{0.8}} 
\put(  40.63,   24.95){\circle*{0.8}} 
\put(  40.85,   25.08){\circle*{0.8}} 
\put(  41.06,   25.21){\circle*{0.8}} 
\put(  41.27,   25.34){\circle*{0.8}} 
\put(  41.48,   25.46){\circle*{0.8}} 
\put(  41.69,   25.58){\circle*{0.8}} 
\put(  41.89,   25.70){\circle*{0.8}} 
\put(  42.09,   25.81){\circle*{0.8}} 
\put(  42.31,   25.93){\circle*{0.8}} 
\put(  42.52,   26.05){\circle*{0.8}} 
\put(  42.73,   26.17){\circle*{0.8}} 
\put(  42.93,   26.29){\circle*{0.8}} 
\put(  43.14,   26.41){\circle*{0.8}} 
\put(  43.34,   26.53){\circle*{0.8}} 
\put(  43.55,   26.66){\circle*{0.8}} 
\put(  43.76,   26.78){\circle*{0.8}} 
\put(  43.97,   26.91){\circle*{0.8}} 
\put(  44.18,   27.04){\circle*{0.8}} 
\put(  44.38,   27.16){\circle*{0.8}} 
\put(  44.58,   27.28){\circle*{0.8}} 
\put(  44.80,   27.41){\circle*{0.8}} 
\put(  45.01,   27.54){\circle*{0.8}} 
\put(  45.21,   27.67){\circle*{0.8}} 
\put(  45.42,   27.79){\circle*{0.8}} 
\put(  45.62,   27.92){\circle*{0.8}} 
\put(  45.83,   28.05){\circle*{0.8}} 
\put(  46.04,   28.17){\circle*{0.8}} 
\put(  46.25,   28.30){\circle*{0.8}} 
\put(  46.45,   28.42){\circle*{0.8}} 
\put(  46.66,   28.55){\circle*{0.8}} 
\put(  46.86,   28.66){\circle*{0.8}} 
\put(  47.07,   28.79){\circle*{0.8}} 
\put(  47.27,   28.91){\circle*{0.8}} 
\put(  47.48,   29.03){\circle*{0.8}} 
\put(  47.68,   29.15){\circle*{0.8}} 
\put(  47.89,   29.27){\circle*{0.8}} 
\put(  48.10,   29.39){\circle*{0.8}} 
\put(  48.31,   29.50){\circle*{0.8}} 
\put(  48.51,   29.62){\circle*{0.8}} 
\put(  48.71,   29.74){\circle*{0.8}} 
\put(  48.92,   29.89){\circle*{0.8}} 
\put(  49.13,   30.04){\circle*{0.8}} 
\put(  49.33,   30.19){\circle*{0.8}} 
\put(  49.53,   30.35){\circle*{0.8}} 
\put(  49.74,   30.52){\circle*{0.8}} 
\put(  49.95,   30.68){\circle*{0.8}} 
\put(  50.15,   30.84){\circle*{0.8}} 
\put(  50.36,   31.00){\circle*{0.8}} 
\put(  50.56,   31.17){\circle*{0.8}} 
\put(  50.77,   31.33){\circle*{0.8}} 
\put(  50.98,   31.49){\circle*{0.8}} 
\put(  51.18,   31.65){\circle*{0.8}} 
\put(  51.39,   31.81){\circle*{0.8}} 
\put(  51.59,   31.96){\circle*{0.8}} 
\put(  51.80,   32.11){\circle*{0.8}} 
\put(  52.00,   32.26){\circle*{0.8}} 
\put(  52.21,   32.41){\circle*{0.8}} 
\put(  52.41,   32.56){\circle*{0.8}} 
\put(  52.61,   32.70){\circle*{0.8}} 
\put(  52.81,   32.84){\circle*{0.8}} 
\put(  53.02,   32.98){\circle*{0.8}} 
\put(  53.22,   33.11){\circle*{0.8}} 
\put(  53.43,   33.24){\circle*{0.8}} 
\put(  53.63,   33.38){\circle*{0.8}} 
\put(  53.84,   33.50){\circle*{0.8}} 
\put(  54.04,   33.63){\circle*{0.8}} 
\put(  54.24,   33.75){\circle*{0.8}} 
\put(  54.45,   33.87){\circle*{0.8}} 
\put(  54.65,   33.98){\circle*{0.8}} 
\put(  54.85,   34.09){\circle*{0.8}} 
\put(  55.06,   34.21){\circle*{0.8}} 
\put(  55.26,   34.32){\circle*{0.8}} 
\put(  55.46,   34.42){\circle*{0.8}} 
\put(  55.67,   34.52){\circle*{0.8}} 
\put(  55.87,   34.62){\circle*{0.8}} 
\put(  56.07,   34.72){\circle*{0.8}} 
\put(  56.28,   34.82){\circle*{0.8}} 
\put(  56.48,   34.92){\circle*{0.8}} 
\put(  56.68,   35.03){\circle*{0.8}} 
\put(  56.88,   35.14){\circle*{0.8}} 
\put(  57.09,   35.25){\circle*{0.8}} 
\put(  57.29,   35.36){\circle*{0.8}} 
\put(  57.49,   35.47){\circle*{0.8}} 
\put(  57.69,   35.59){\circle*{0.8}} 
\put(  57.90,   35.71){\circle*{0.8}} 
\put(  58.10,   35.82){\circle*{0.8}} 
\put(  58.30,   35.94){\circle*{0.8}} 
\put(  58.51,   36.05){\circle*{0.8}} 
\put(  58.71,   36.17){\circle*{0.8}} 
\put(  58.91,   36.29){\circle*{0.8}} 
\put(  59.11,   36.40){\circle*{0.8}} 
\put(  59.31,   36.52){\circle*{0.8}} 
\put(  59.52,   36.65){\circle*{0.8}} 
\put(  59.72,   36.81){\circle*{0.8}} 
\put(  59.93,   36.98){\circle*{0.8}} 
\put(  60.13,   37.15){\circle*{0.8}} 
\put(  60.33,   37.32){\circle*{0.8}} 
\put(  60.53,   37.49){\circle*{0.8}} 
\put(  60.74,   37.66){\circle*{0.8}} 
\put(  60.94,   37.83){\circle*{0.8}} 
\put(  61.14,   38.00){\circle*{0.8}} 
\put(  61.35,   38.17){\circle*{0.8}} 
\put(  61.55,   38.34){\circle*{0.8}} 
\put(  61.75,   38.50){\circle*{0.8}} 
\put(  61.96,   38.66){\circle*{0.8}} 
\put(  62.16,   38.82){\circle*{0.8}} 
\put(  62.36,   38.97){\circle*{0.8}} 
\put(  62.56,   39.12){\circle*{0.8}} 
\put(  62.76,   39.27){\circle*{0.8}} 
\put(  62.96,   39.42){\circle*{0.8}} 
\put(  63.16,   39.56){\circle*{0.8}} 
\put(  63.36,   39.70){\circle*{0.8}} 
\put(  63.57,   39.83){\circle*{0.8}} 
\put(  63.77,   39.96){\circle*{0.8}} 
\put(  63.97,   40.09){\circle*{0.8}} 
\put(  64.17,   40.22){\circle*{0.8}} 
\put(  64.38,   40.35){\circle*{0.8}} 
\put(  64.58,   40.47){\circle*{0.8}} 
\put(  64.78,   40.59){\circle*{0.8}} 
\put(  64.98,   40.70){\circle*{0.8}} 
\put(  65.18,   40.82){\circle*{0.8}} 
\put(  65.39,   40.93){\circle*{0.8}} 
\put(  65.59,   41.03){\circle*{0.8}} 
\put(  65.79,   41.14){\circle*{0.8}} 
\put(  65.99,   41.24){\circle*{0.8}} 
\put(  66.19,   41.34){\circle*{0.8}} 
\put(  66.40,   41.43){\circle*{0.8}} 
\put(  66.60,   41.52){\circle*{0.8}} 
\put(  66.80,   41.61){\circle*{0.8}} 
\put(  67.00,   41.70){\circle*{0.8}} 
\put(  67.20,   41.78){\circle*{0.8}} 
\put(  67.40,   41.87){\circle*{0.8}} 
\put(  67.61,   41.95){\circle*{0.8}} 
\put(  67.81,   42.03){\circle*{0.8}} 
\put(  68.01,   42.12){\circle*{0.8}} 
\put(  68.21,   42.21){\circle*{0.8}} 
\put(  68.41,   42.31){\circle*{0.8}} 
\put(  68.62,   42.41){\circle*{0.8}} 
\put(  68.82,   42.54){\circle*{0.8}} 
\put(  69.02,   42.69){\circle*{0.8}} 
\put(  69.22,   42.85){\circle*{0.8}} 
\put(  69.42,   43.02){\circle*{0.8}} 
\put(  69.62,   43.19){\circle*{0.8}} 
\put(  69.82,   43.36){\circle*{0.8}} 
\put(  70.03,   43.53){\circle*{0.8}} 
\put(  70.23,   43.70){\circle*{0.8}} 
\put(  70.43,   43.87){\circle*{0.8}} 
\put(  70.63,   44.03){\circle*{0.8}} 
\put(  70.83,   44.19){\circle*{0.8}} 
\put(  71.03,   44.35){\circle*{0.8}} 
\put(  71.24,   44.51){\circle*{0.8}} 
\put(  71.44,   44.66){\circle*{0.8}} 
\put(  71.64,   44.81){\circle*{0.8}} 
\put(  71.84,   44.96){\circle*{0.8}} 
\put(  72.04,   45.10){\circle*{0.8}} 
\put(  72.24,   45.25){\circle*{0.8}} 
\put(  72.44,   45.38){\circle*{0.8}} 
\put(  72.64,   45.52){\circle*{0.8}} 
\put(  72.84,   45.65){\circle*{0.8}} 
\put(  73.05,   45.78){\circle*{0.8}} 
\put(  73.25,   45.90){\circle*{0.8}} 
\put(  73.45,   46.03){\circle*{0.8}} 
\put(  73.65,   46.15){\circle*{0.8}} 
\put(  73.85,   46.26){\circle*{0.8}} 
\put(  74.05,   46.38){\circle*{0.8}} 
\put(  74.25,   46.49){\circle*{0.8}} 
\put(  74.46,   46.60){\circle*{0.8}} 
\put(  74.66,   46.70){\circle*{0.8}} 
\put(  74.86,   46.81){\circle*{0.8}} 
\put(  75.06,   46.91){\circle*{0.8}} 
\put(  75.26,   47.00){\circle*{0.8}} 
\put(  75.47,   47.10){\circle*{0.8}} 
\put(  75.67,   47.19){\circle*{0.8}} 
\put(  75.87,   47.28){\circle*{0.8}} 
\put(  76.07,   47.36){\circle*{0.8}} 
\put(  76.27,   47.45){\circle*{0.8}} 
\put(  76.47,   47.53){\circle*{0.8}} 
\put(  76.67,   47.61){\circle*{0.8}} 
\put(  76.88,   47.68){\circle*{0.8}} 
\put(  77.08,   47.77){\circle*{0.8}} 
\put(  77.28,   47.88){\circle*{0.8}} 
\put(  77.48,   48.01){\circle*{0.8}} 
\put(  77.68,   48.14){\circle*{0.8}} 
\put(  77.88,   48.28){\circle*{0.8}} 
\put(  78.08,   48.42){\circle*{0.8}} 
\put(  78.28,   48.56){\circle*{0.8}} 
\put(  78.48,   48.71){\circle*{0.8}} 
\put(  78.68,   48.86){\circle*{0.8}} 
\put(  78.88,   49.01){\circle*{0.8}} 
\put(  79.09,   49.16){\circle*{0.8}} 
\put(  79.29,   49.30){\circle*{0.8}} 
\put(  79.49,   49.45){\circle*{0.8}} 
\put(  79.69,   49.59){\circle*{0.8}} 
\put(  79.89,   49.74){\circle*{0.8}} 
\put(  80.09,   49.88){\circle*{0.8}} 
\put(  80.29,   50.01){\circle*{0.8}} 
\put(  80.49,   50.15){\circle*{0.8}} 
\put(  80.69,   50.28){\circle*{0.8}} 
\put(  80.89,   50.41){\circle*{0.8}} 
\put(  81.09,   50.54){\circle*{0.8}} 
\put(  81.30,   50.66){\circle*{0.8}} 
\put(  81.50,   50.78){\circle*{0.8}} 
\put(  81.70,   50.90){\circle*{0.8}} 
\put(  81.90,   51.02){\circle*{0.8}} 
\put(  82.10,   51.13){\circle*{0.8}} 
\put(  82.30,   51.24){\circle*{0.8}} 
\put(  82.50,   51.35){\circle*{0.8}} 
\put(  82.70,   51.46){\circle*{0.8}} 
\put(  82.90,   51.56){\circle*{0.8}} 
\put(  83.10,   51.66){\circle*{0.8}} 
\put(  83.30,   51.76){\circle*{0.8}} 
\put(  83.50,   51.85){\circle*{0.8}} 
\put(  83.70,   51.94){\circle*{0.8}} 
\put(  83.91,   52.03){\circle*{0.8}} 
\put(  84.11,   52.12){\circle*{0.8}} 
\put(  84.31,   52.20){\circle*{0.8}} 
\put(  84.51,   52.28){\circle*{0.8}} 
\put(  84.71,   52.39){\circle*{0.8}} 
\put(  84.91,   52.52){\circle*{0.8}} 
\put(  85.11,   52.65){\circle*{0.8}} 
\put(  85.31,   52.78){\circle*{0.8}} 
\put(  85.51,   52.90){\circle*{0.8}} 
\put(  85.71,   53.02){\circle*{0.8}} 
\put(  85.91,   53.14){\circle*{0.8}} 
\put(  86.11,   53.25){\circle*{0.8}} 
\put(  86.31,   53.35){\circle*{0.8}} 
\put(  86.51,   53.46){\circle*{0.8}} 
\put(  86.71,   53.56){\circle*{0.8}} 
\put(  86.91,   53.67){\circle*{0.8}} 
\put(  87.12,   53.79){\circle*{0.8}} 
\put(  87.32,   53.91){\circle*{0.8}} 
\put(  87.52,   54.03){\circle*{0.8}} 
\put(  87.72,   54.15){\circle*{0.8}} 
\put(  87.92,   54.27){\circle*{0.8}} 
\put(  88.12,   54.39){\circle*{0.8}} 
\put(  88.32,   54.51){\circle*{0.8}} 
\put(  88.52,   54.63){\circle*{0.8}} 
\put(  88.72,   54.75){\circle*{0.8}} 
\put(  88.92,   54.87){\circle*{0.8}} 
\put(  89.12,   54.98){\circle*{0.8}} 
\put(  89.32,   55.09){\circle*{0.8}} 
\put(  89.52,   55.20){\circle*{0.8}} 
\put(  89.72,   55.31){\circle*{0.8}} 
\put(  89.92,   55.41){\circle*{0.8}} 
\put(  90.12,   55.52){\circle*{0.8}} 
\put(  90.32,   55.62){\circle*{0.8}} 
\put(  90.52,   55.71){\circle*{0.8}} 
\put(  90.73,   55.81){\circle*{0.8}} 
\put(  90.93,   55.90){\circle*{0.8}} 
\put(  91.13,   55.99){\circle*{0.8}} 
\put(  91.33,   56.08){\circle*{0.8}} 
\put(  91.53,   56.17){\circle*{0.8}} 
\put(  91.73,   56.29){\circle*{0.8}} 
\put(  91.93,   56.42){\circle*{0.8}} 
\put(  92.13,   56.55){\circle*{0.8}} 
\put(  92.33,   56.67){\circle*{0.8}} 
\put(  92.53,   56.79){\circle*{0.8}} 
\put(  92.73,   56.91){\circle*{0.8}} 
\put(  92.93,   57.01){\circle*{0.8}} 
\put(  93.13,   57.12){\circle*{0.8}} 
\put(  93.33,   57.22){\circle*{0.8}} 
\put(  93.53,   57.32){\circle*{0.8}} 
\put(  93.73,   57.42){\circle*{0.8}} 
\put(  93.93,   57.51){\circle*{0.8}} 
\put(  94.13,   57.60){\circle*{0.8}} 
\put(  94.33,   57.68){\circle*{0.8}} 
\put(  94.53,   57.77){\circle*{0.8}} 
\put(  94.73,   57.84){\circle*{0.8}} 
\put(  94.93,   57.93){\circle*{0.8}} 
\put(  95.14,   58.02){\circle*{0.8}} 
\put(  95.34,   58.11){\circle*{0.8}} 
\put(  95.54,   58.21){\circle*{0.8}} 
\put(  95.74,   58.31){\circle*{0.8}} 
\put(  95.94,   58.41){\circle*{0.8}} 
\put(  96.14,   58.51){\circle*{0.8}} 
\put(  96.34,   58.61){\circle*{0.8}} 
\put(  96.54,   58.71){\circle*{0.8}} 
\put(  96.74,   58.81){\circle*{0.8}} 
\put(  96.94,   58.91){\circle*{0.8}} 
\put(  97.14,   59.00){\circle*{0.8}} 
\put(  97.34,   59.10){\circle*{0.8}} 
\put(  97.54,   59.19){\circle*{0.8}} 
\put(  97.74,   59.28){\circle*{0.8}} 
\put(  97.94,   59.37){\circle*{0.8}} 
\put(  98.14,   59.47){\circle*{0.8}} 
\put(  98.34,   59.60){\circle*{0.8}} 
\put(  98.54,   59.72){\circle*{0.8}} 
\put(  98.74,   59.84){\circle*{0.8}} 
\put(  98.94,   59.95){\circle*{0.8}} 
\put(  99.14,   60.06){\circle*{0.8}} 
\put(  99.34,   60.17){\circle*{0.8}} 
\put(  99.54,   60.27){\circle*{0.8}} 
\put(  99.74,   60.37){\circle*{0.8}} 
\put(  99.94,   60.46){\circle*{0.8}} 

\put(  28.84,   15.53){$\Box$}
\put(  59.36,   30.00){$\Box$}
\put(  87.32,   37.94){$\Box$}
\put(  95.27,   39.19){$\Box$}

\put(   0.17,    5.84){\circle*{0.8}}
\put(   0.51,    5.92){\circle*{0.8}} 
\put(   0.85,    5.99){\circle*{0.8}} 
\put(   1.18,    6.06){\circle*{0.8}} 
\put(   1.50,    6.14){\circle*{0.8}} 
\put(   1.81,    6.21){\circle*{0.8}} 
\put(   2.12,    6.28){\circle*{0.8}} 
\put(   2.43,    6.35){\circle*{0.8}} 
\put(   2.73,    6.43){\circle*{0.8}} 
\put(   3.02,    6.50){\circle*{0.8}} 
\put(   3.31,    6.57){\circle*{0.8}} 
\put(   3.60,    6.64){\circle*{0.8}} 
\put(   3.88,    6.72){\circle*{0.8}} 
\put(   4.15,    6.79){\circle*{0.8}} 
\put(   4.42,    6.86){\circle*{0.8}} 
\put(   4.69,    6.93){\circle*{0.8}} 
\put(   4.95,    7.01){\circle*{0.8}} 
\put(   5.21,    7.08){\circle*{0.8}} 
\put(   5.47,    7.15){\circle*{0.8}} 
\put(   5.72,    7.22){\circle*{0.8}} 
\put(   5.97,    7.30){\circle*{0.8}} 
\put(   6.21,    7.37){\circle*{0.8}} 
\put(   6.45,    7.44){\circle*{0.8}} 
\put(   6.69,    7.51){\circle*{0.8}} 
\put(   6.93,    7.58){\circle*{0.8}} 
\put(   7.16,    7.66){\circle*{0.8}} 
\put(   7.39,    7.73){\circle*{0.8}} 
\put(   7.61,    7.80){\circle*{0.8}} 
\put(   7.84,    7.87){\circle*{0.8}} 
\put(   8.06,    7.94){\circle*{0.8}} 
\put(   8.27,    8.01){\circle*{0.8}} 
\put(   8.49,    8.08){\circle*{0.8}} 
\put(   8.70,    8.15){\circle*{0.8}} 
\put(   8.91,    8.22){\circle*{0.8}} 
\put(   9.12,    8.29){\circle*{0.8}} 
\put(   9.32,    8.36){\circle*{0.8}} 
\put(   9.52,    8.43){\circle*{0.8}} 
\put(   9.82,    8.53){\circle*{0.8}} 
\put(  10.11,    8.63){\circle*{0.8}} 
\put(  10.40,    8.74){\circle*{0.8}} 
\put(  10.69,    8.84){\circle*{0.8}} 
\put(  10.97,    8.94){\circle*{0.8}} 
\put(  11.24,    9.04){\circle*{0.8}} 
\put(  11.51,    9.14){\circle*{0.8}} 
\put(  11.78,    9.23){\circle*{0.8}} 
\put(  12.04,    9.33){\circle*{0.8}} 
\put(  12.30,    9.43){\circle*{0.8}} 
\put(  12.55,    9.52){\circle*{0.8}} 
\put(  12.81,    9.62){\circle*{0.8}} 
\put(  13.05,    9.71){\circle*{0.8}} 
\put(  13.30,    9.80){\circle*{0.8}} 
\put(  13.54,    9.89){\circle*{0.8}} 
\put(  13.78,    9.98){\circle*{0.8}} 
\put(  14.01,   10.07){\circle*{0.8}} 
\put(  14.24,   10.16){\circle*{0.8}} 
\put(  14.47,   10.25){\circle*{0.8}} 
\put(  14.69,   10.34){\circle*{0.8}} 
\put(  14.92,   10.42){\circle*{0.8}} 
\put(  15.14,   10.51){\circle*{0.8}} 
\put(  15.35,   10.59){\circle*{0.8}} 
\put(  15.57,   10.67){\circle*{0.8}} 
\put(  15.78,   10.75){\circle*{0.8}} 
\put(  15.99,   10.83){\circle*{0.8}} 
\put(  16.19,   10.91){\circle*{0.8}} 
\put(  16.40,   10.99){\circle*{0.8}} 
\put(  16.60,   11.07){\circle*{0.8}} 
\put(  16.86,   11.17){\circle*{0.8}} 
\put(  17.13,   11.27){\circle*{0.8}} 
\put(  17.38,   11.37){\circle*{0.8}} 
\put(  17.64,   11.47){\circle*{0.8}} 
\put(  17.89,   11.56){\circle*{0.8}} 
\put(  18.13,   11.66){\circle*{0.8}} 
\put(  18.38,   11.75){\circle*{0.8}} 
\put(  18.62,   11.84){\circle*{0.8}} 
\put(  18.85,   11.93){\circle*{0.8}} 
\put(  19.08,   12.01){\circle*{0.8}} 
\put(  19.31,   12.10){\circle*{0.8}} 
\put(  19.54,   12.18){\circle*{0.8}} 
\put(  19.77,   12.27){\circle*{0.8}} 
\put(  19.99,   12.35){\circle*{0.8}} 
\put(  20.21,   12.43){\circle*{0.8}} 
\put(  20.42,   12.51){\circle*{0.8}} 
\put(  20.63,   12.58){\circle*{0.8}} 
\put(  20.85,   12.66){\circle*{0.8}} 
\put(  21.05,   12.73){\circle*{0.8}} 
\put(  21.26,   12.80){\circle*{0.8}} 
\put(  21.46,   12.87){\circle*{0.8}} 
\put(  21.66,   12.94){\circle*{0.8}} 
\put(  21.91,   13.03){\circle*{0.8}} 
\put(  22.16,   13.11){\circle*{0.8}} 
\put(  22.40,   13.19){\circle*{0.8}} 
\put(  22.63,   13.27){\circle*{0.8}} 
\put(  22.87,   13.35){\circle*{0.8}} 
\put(  23.10,   13.43){\circle*{0.8}} 
\put(  23.33,   13.50){\circle*{0.8}} 
\put(  23.55,   13.57){\circle*{0.8}} 
\put(  23.78,   13.65){\circle*{0.8}} 
\put(  24.00,   13.72){\circle*{0.8}} 
\put(  24.21,   13.80){\circle*{0.8}} 
\put(  24.43,   13.88){\circle*{0.8}} 
\put(  24.64,   13.96){\circle*{0.8}} 
\put(  24.85,   14.05){\circle*{0.8}} 
\put(  25.05,   14.13){\circle*{0.8}} 
\put(  25.26,   14.21){\circle*{0.8}} 
\put(  25.46,   14.30){\circle*{0.8}} 
\put(  25.70,   14.40){\circle*{0.8}} 
\put(  25.93,   14.50){\circle*{0.8}} 
\put(  26.17,   14.60){\circle*{0.8}} 
\put(  26.40,   14.70){\circle*{0.8}} 
\put(  26.62,   14.81){\circle*{0.8}} 
\put(  26.85,   14.91){\circle*{0.8}} 
\put(  27.07,   15.00){\circle*{0.8}} 
\put(  27.29,   15.10){\circle*{0.8}} 
\put(  27.50,   15.20){\circle*{0.8}} 
\put(  27.71,   15.29){\circle*{0.8}} 
\put(  27.92,   15.39){\circle*{0.8}} 
\put(  28.13,   15.48){\circle*{0.8}} 
\put(  28.34,   15.57){\circle*{0.8}} 
\put(  28.54,   15.66){\circle*{0.8}} 
\put(  28.74,   15.75){\circle*{0.8}} 
\put(  28.97,   15.86){\circle*{0.8}} 
\put(  29.20,   15.96){\circle*{0.8}} 
\put(  29.42,   16.07){\circle*{0.8}} 
\put(  29.65,   16.17){\circle*{0.8}} 
\put(  29.87,   16.28){\circle*{0.8}} 
\put(  30.08,   16.38){\circle*{0.8}} 
\put(  30.30,   16.49){\circle*{0.8}} 
\put(  30.51,   16.59){\circle*{0.8}} 
\put(  30.72,   16.70){\circle*{0.8}} 
\put(  30.92,   16.80){\circle*{0.8}} 
\put(  31.13,   16.91){\circle*{0.8}} 
\put(  31.33,   17.01){\circle*{0.8}} 
\put(  31.56,   17.13){\circle*{0.8}} 
\put(  31.78,   17.25){\circle*{0.8}} 
\put(  32.00,   17.36){\circle*{0.8}} 
\put(  32.22,   17.48){\circle*{0.8}} 
\put(  32.44,   17.59){\circle*{0.8}} 
\put(  32.65,   17.71){\circle*{0.8}} 
\put(  32.86,   17.82){\circle*{0.8}} 
\put(  33.07,   17.93){\circle*{0.8}} 
\put(  33.27,   18.04){\circle*{0.8}} 
\put(  33.48,   18.15){\circle*{0.8}} 
\put(  33.68,   18.25){\circle*{0.8}} 
\put(  33.90,   18.37){\circle*{0.8}} 
\put(  34.12,   18.49){\circle*{0.8}} 
\put(  34.34,   18.60){\circle*{0.8}} 
\put(  34.56,   18.72){\circle*{0.8}} 
\put(  34.77,   18.83){\circle*{0.8}} 
\put(  34.98,   18.94){\circle*{0.8}} 
\put(  35.19,   19.04){\circle*{0.8}} 
\put(  35.39,   19.15){\circle*{0.8}} 
\put(  35.59,   19.25){\circle*{0.8}} 
\put(  35.79,   19.36){\circle*{0.8}} 
\put(  36.01,   19.47){\circle*{0.8}} 
\put(  36.23,   19.58){\circle*{0.8}} 
\put(  36.45,   19.68){\circle*{0.8}} 
\put(  36.66,   19.79){\circle*{0.8}} 
\put(  36.87,   19.89){\circle*{0.8}} 
\put(  37.07,   19.99){\circle*{0.8}} 
\put(  37.28,   20.09){\circle*{0.8}} 
\put(  37.48,   20.19){\circle*{0.8}} 
\put(  37.70,   20.29){\circle*{0.8}} 
\put(  37.92,   20.39){\circle*{0.8}} 
\put(  38.13,   20.49){\circle*{0.8}} 
\put(  38.34,   20.59){\circle*{0.8}} 
\put(  38.55,   20.68){\circle*{0.8}} 
\put(  38.76,   20.78){\circle*{0.8}} 
\put(  38.96,   20.87){\circle*{0.8}} 
\put(  39.16,   20.96){\circle*{0.8}} 
\put(  39.38,   21.05){\circle*{0.8}} 
\put(  39.60,   21.14){\circle*{0.8}} 
\put(  39.81,   21.23){\circle*{0.8}} 
\put(  40.02,   21.32){\circle*{0.8}} 
\put(  40.22,   21.40){\circle*{0.8}} 
\put(  40.43,   21.49){\circle*{0.8}} 
\put(  40.63,   21.57){\circle*{0.8}} 
\put(  40.85,   21.65){\circle*{0.8}} 
\put(  41.06,   21.73){\circle*{0.8}} 
\put(  41.27,   21.81){\circle*{0.8}} 
\put(  41.48,   21.90){\circle*{0.8}} 
\put(  41.69,   21.99){\circle*{0.8}} 
\put(  41.89,   22.09){\circle*{0.8}} 
\put(  42.09,   22.19){\circle*{0.8}} 
\put(  42.31,   22.30){\circle*{0.8}} 
\put(  42.52,   22.42){\circle*{0.8}} 
\put(  42.73,   22.53){\circle*{0.8}} 
\put(  42.93,   22.64){\circle*{0.8}} 
\put(  43.14,   22.75){\circle*{0.8}} 
\put(  43.34,   22.86){\circle*{0.8}} 
\put(  43.55,   22.97){\circle*{0.8}} 
\put(  43.76,   23.08){\circle*{0.8}} 
\put(  43.97,   23.19){\circle*{0.8}} 
\put(  44.18,   23.30){\circle*{0.8}} 
\put(  44.38,   23.41){\circle*{0.8}} 
\put(  44.58,   23.51){\circle*{0.8}} 
\put(  44.80,   23.62){\circle*{0.8}} 
\put(  45.01,   23.72){\circle*{0.8}} 
\put(  45.21,   23.82){\circle*{0.8}} 
\put(  45.42,   23.92){\circle*{0.8}} 
\put(  45.62,   24.02){\circle*{0.8}} 
\put(  45.83,   24.12){\circle*{0.8}} 
\put(  46.04,   24.22){\circle*{0.8}} 
\put(  46.25,   24.31){\circle*{0.8}} 
\put(  46.45,   24.40){\circle*{0.8}} 
\put(  46.66,   24.49){\circle*{0.8}} 
\put(  46.86,   24.58){\circle*{0.8}} 
\put(  47.07,   24.68){\circle*{0.8}} 
\put(  47.27,   24.78){\circle*{0.8}} 
\put(  47.48,   24.88){\circle*{0.8}} 
\put(  47.68,   24.98){\circle*{0.8}} 
\put(  47.89,   25.08){\circle*{0.8}} 
\put(  48.10,   25.19){\circle*{0.8}} 
\put(  48.31,   25.30){\circle*{0.8}} 
\put(  48.51,   25.40){\circle*{0.8}} 
\put(  48.71,   25.51){\circle*{0.8}} 
\put(  48.92,   25.62){\circle*{0.8}} 
\put(  49.13,   25.73){\circle*{0.8}} 
\put(  49.33,   25.83){\circle*{0.8}} 
\put(  49.53,   25.94){\circle*{0.8}} 
\put(  49.74,   26.05){\circle*{0.8}} 
\put(  49.95,   26.16){\circle*{0.8}} 
\put(  50.15,   26.26){\circle*{0.8}} 
\put(  50.36,   26.37){\circle*{0.8}} 
\put(  50.56,   26.48){\circle*{0.8}} 
\put(  50.77,   26.58){\circle*{0.8}} 
\put(  50.98,   26.68){\circle*{0.8}} 
\put(  51.18,   26.78){\circle*{0.8}} 
\put(  51.39,   26.89){\circle*{0.8}} 
\put(  51.59,   26.99){\circle*{0.8}} 
\put(  51.80,   27.09){\circle*{0.8}} 
\put(  52.00,   27.18){\circle*{0.8}} 
\put(  52.21,   27.28){\circle*{0.8}} 
\put(  52.41,   27.38){\circle*{0.8}} 
\put(  52.61,   27.47){\circle*{0.8}} 
\put(  52.81,   27.56){\circle*{0.8}} 
\put(  53.02,   27.66){\circle*{0.8}} 
\put(  53.22,   27.75){\circle*{0.8}} 
\put(  53.43,   27.83){\circle*{0.8}} 
\put(  53.63,   27.92){\circle*{0.8}} 
\put(  53.84,   28.01){\circle*{0.8}} 
\put(  54.04,   28.10){\circle*{0.8}} 
\put(  54.24,   28.18){\circle*{0.8}} 
\put(  54.45,   28.26){\circle*{0.8}} 
\put(  54.65,   28.34){\circle*{0.8}} 
\put(  54.85,   28.42){\circle*{0.8}} 
\put(  55.06,   28.50){\circle*{0.8}} 
\put(  55.26,   28.59){\circle*{0.8}} 
\put(  55.46,   28.68){\circle*{0.8}} 
\put(  55.67,   28.78){\circle*{0.8}} 
\put(  55.87,   28.89){\circle*{0.8}} 
\put(  56.07,   28.99){\circle*{0.8}} 
\put(  56.28,   29.10){\circle*{0.8}} 
\put(  56.48,   29.20){\circle*{0.8}} 
\put(  56.68,   29.31){\circle*{0.8}} 
\put(  56.88,   29.41){\circle*{0.8}} 
\put(  57.09,   29.51){\circle*{0.8}} 
\put(  57.29,   29.61){\circle*{0.8}} 
\put(  57.49,   29.71){\circle*{0.8}} 
\put(  57.69,   29.81){\circle*{0.8}} 
\put(  57.90,   29.91){\circle*{0.8}} 
\put(  58.10,   30.00){\circle*{0.8}} 
\put(  58.30,   30.09){\circle*{0.8}} 
\put(  58.51,   30.19){\circle*{0.8}} 
\put(  58.71,   30.28){\circle*{0.8}} 
\put(  58.91,   30.36){\circle*{0.8}} 
\put(  59.11,   30.45){\circle*{0.8}} 
\put(  59.31,   30.53){\circle*{0.8}} 
\put(  59.52,   30.61){\circle*{0.8}} 
\put(  59.72,   30.69){\circle*{0.8}} 
\put(  59.93,   30.78){\circle*{0.8}} 
\put(  60.13,   30.85){\circle*{0.8}} 
\put(  60.33,   30.93){\circle*{0.8}} 
\put(  60.53,   31.00){\circle*{0.8}} 
\put(  60.74,   31.08){\circle*{0.8}} 
\put(  60.94,   31.15){\circle*{0.8}} 
\put(  61.14,   31.22){\circle*{0.8}} 
\put(  61.35,   31.30){\circle*{0.8}} 
\put(  61.55,   31.38){\circle*{0.8}} 
\put(  61.75,   31.46){\circle*{0.8}} 
\put(  61.96,   31.54){\circle*{0.8}} 
\put(  62.16,   31.63){\circle*{0.8}} 
\put(  62.36,   31.71){\circle*{0.8}} 
\put(  62.56,   31.80){\circle*{0.8}} 
\put(  62.76,   31.88){\circle*{0.8}} 
\put(  62.96,   31.97){\circle*{0.8}} 
\put(  63.16,   32.05){\circle*{0.8}} 
\put(  63.36,   32.14){\circle*{0.8}} 
\put(  63.57,   32.22){\circle*{0.8}} 
\put(  63.77,   32.30){\circle*{0.8}} 
\put(  63.97,   32.39){\circle*{0.8}} 
\put(  64.17,   32.47){\circle*{0.8}} 
\put(  64.38,   32.55){\circle*{0.8}} 
\put(  64.58,   32.63){\circle*{0.8}} 
\put(  64.78,   32.71){\circle*{0.8}} 
\put(  64.98,   32.79){\circle*{0.8}} 
\put(  65.18,   32.87){\circle*{0.8}} 
\put(  65.39,   32.95){\circle*{0.8}} 
\put(  65.59,   33.02){\circle*{0.8}} 
\put(  65.79,   33.10){\circle*{0.8}} 
\put(  65.99,   33.17){\circle*{0.8}} 
\put(  66.19,   33.24){\circle*{0.8}} 
\put(  66.40,   33.31){\circle*{0.8}} 
\put(  66.60,   33.38){\circle*{0.8}} 
\put(  66.80,   33.45){\circle*{0.8}} 
\put(  67.00,   33.53){\circle*{0.8}} 
\put(  67.20,   33.62){\circle*{0.8}} 
\put(  67.40,   33.71){\circle*{0.8}} 
\put(  67.61,   33.79){\circle*{0.8}} 
\put(  67.81,   33.88){\circle*{0.8}} 
\put(  68.01,   33.97){\circle*{0.8}} 
\put(  68.21,   34.05){\circle*{0.8}} 
\put(  68.41,   34.14){\circle*{0.8}} 
\put(  68.62,   34.22){\circle*{0.8}} 
\put(  68.82,   34.30){\circle*{0.8}} 
\put(  69.02,   34.38){\circle*{0.8}} 
\put(  69.22,   34.46){\circle*{0.8}} 
\put(  69.42,   34.53){\circle*{0.8}} 
\put(  69.62,   34.61){\circle*{0.8}} 
\put(  69.82,   34.68){\circle*{0.8}} 
\put(  70.03,   34.75){\circle*{0.8}} 
\put(  70.23,   34.82){\circle*{0.8}} 
\put(  70.43,   34.89){\circle*{0.8}} 
\put(  70.63,   34.96){\circle*{0.8}} 
\put(  70.83,   35.02){\circle*{0.8}} 
\put(  71.03,   35.09){\circle*{0.8}} 
\put(  71.24,   35.15){\circle*{0.8}} 
\put(  71.44,   35.21){\circle*{0.8}} 
\put(  71.64,   35.27){\circle*{0.8}} 
\put(  71.84,   35.33){\circle*{0.8}} 
\put(  72.04,   35.39){\circle*{0.8}} 
\put(  72.24,   35.44){\circle*{0.8}} 
\put(  72.44,   35.50){\circle*{0.8}} 
\put(  72.64,   35.55){\circle*{0.8}} 
\put(  72.84,   35.61){\circle*{0.8}} 
\put(  73.05,   35.66){\circle*{0.8}} 
\put(  73.25,   35.71){\circle*{0.8}} 
\put(  73.45,   35.76){\circle*{0.8}} 
\put(  73.65,   35.81){\circle*{0.8}} 
\put(  73.85,   35.87){\circle*{0.8}} 
\put(  74.05,   35.92){\circle*{0.8}} 
\put(  74.25,   35.98){\circle*{0.8}} 
\put(  74.46,   36.04){\circle*{0.8}} 
\put(  74.66,   36.10){\circle*{0.8}} 
\put(  74.86,   36.16){\circle*{0.8}} 
\put(  75.06,   36.22){\circle*{0.8}} 
\put(  75.26,   36.28){\circle*{0.8}} 
\put(  75.47,   36.33){\circle*{0.8}} 
\put(  75.67,   36.39){\circle*{0.8}} 
\put(  75.87,   36.45){\circle*{0.8}} 
\put(  76.07,   36.51){\circle*{0.8}} 
\put(  76.27,   36.56){\circle*{0.8}} 
\put(  76.47,   36.62){\circle*{0.8}} 
\put(  76.67,   36.67){\circle*{0.8}} 
\put(  76.88,   36.73){\circle*{0.8}} 
\put(  77.08,   36.78){\circle*{0.8}} 
\put(  77.28,   36.84){\circle*{0.8}} 
\put(  77.48,   36.90){\circle*{0.8}} 
\put(  77.68,   36.97){\circle*{0.8}} 
\put(  77.88,   37.03){\circle*{0.8}} 
\put(  78.08,   37.09){\circle*{0.8}} 
\put(  78.28,   37.16){\circle*{0.8}} 
\put(  78.48,   37.22){\circle*{0.8}} 
\put(  78.68,   37.28){\circle*{0.8}} 
\put(  78.88,   37.34){\circle*{0.8}} 
\put(  79.09,   37.40){\circle*{0.8}} 
\put(  79.29,   37.45){\circle*{0.8}} 
\put(  79.49,   37.51){\circle*{0.8}} 
\put(  79.69,   37.56){\circle*{0.8}} 
\put(  79.89,   37.62){\circle*{0.8}} 
\put(  80.09,   37.67){\circle*{0.8}} 
\put(  80.29,   37.72){\circle*{0.8}} 
\put(  80.49,   37.77){\circle*{0.8}} 
\put(  80.69,   37.82){\circle*{0.8}} 
\put(  80.89,   37.87){\circle*{0.8}} 
\put(  81.09,   37.91){\circle*{0.8}} 
\put(  81.30,   37.96){\circle*{0.8}} 
\put(  81.50,   38.00){\circle*{0.8}} 
\put(  81.70,   38.05){\circle*{0.8}} 
\put(  81.90,   38.09){\circle*{0.8}} 
\put(  82.10,   38.13){\circle*{0.8}} 
\put(  82.30,   38.17){\circle*{0.8}} 
\put(  82.50,   38.21){\circle*{0.8}} 
\put(  82.70,   38.25){\circle*{0.8}} 
\put(  82.90,   38.29){\circle*{0.8}} 
\put(  83.10,   38.32){\circle*{0.8}} 
\put(  83.30,   38.36){\circle*{0.8}} 
\put(  83.50,   38.39){\circle*{0.8}} 
\put(  83.70,   38.43){\circle*{0.8}} 
\put(  83.91,   38.46){\circle*{0.8}} 
\put(  84.11,   38.49){\circle*{0.8}} 
\put(  84.31,   38.53){\circle*{0.8}} 
\put(  84.51,   38.56){\circle*{0.8}} 
\put(  84.71,   38.59){\circle*{0.8}} 
\put(  84.91,   38.62){\circle*{0.8}} 
\put(  85.11,   38.65){\circle*{0.8}} 
\put(  85.31,   38.69){\circle*{0.8}} 
\put(  85.51,   38.72){\circle*{0.8}} 
\put(  85.71,   38.76){\circle*{0.8}} 
\put(  85.91,   38.79){\circle*{0.8}} 
\put(  86.11,   38.83){\circle*{0.8}} 
\put(  86.31,   38.86){\circle*{0.8}} 
\put(  86.51,   38.89){\circle*{0.8}} 
\put(  86.71,   38.93){\circle*{0.8}} 
\put(  86.91,   38.97){\circle*{0.8}} 
\put(  87.12,   39.01){\circle*{0.8}} 
\put(  87.32,   39.05){\circle*{0.8}} 
\put(  87.52,   39.09){\circle*{0.8}} 
\put(  87.72,   39.13){\circle*{0.8}} 
\put(  87.92,   39.17){\circle*{0.8}} 
\put(  88.12,   39.21){\circle*{0.8}} 
\put(  88.32,   39.25){\circle*{0.8}} 
\put(  88.52,   39.28){\circle*{0.8}} 
\put(  88.72,   39.32){\circle*{0.8}} 
\put(  88.92,   39.36){\circle*{0.8}} 
\put(  89.12,   39.39){\circle*{0.8}} 
\put(  89.32,   39.43){\circle*{0.8}} 
\put(  89.52,   39.46){\circle*{0.8}} 
\put(  89.72,   39.50){\circle*{0.8}} 
\put(  89.92,   39.53){\circle*{0.8}} 
\put(  90.12,   39.56){\circle*{0.8}} 
\put(  90.32,   39.59){\circle*{0.8}} 
\put(  90.52,   39.62){\circle*{0.8}} 
\put(  90.73,   39.65){\circle*{0.8}} 
\put(  90.93,   39.68){\circle*{0.8}} 
\put(  91.13,   39.71){\circle*{0.8}} 
\put(  91.33,   39.74){\circle*{0.8}} 
\put(  91.53,   39.76){\circle*{0.8}} 
\put(  91.73,   39.79){\circle*{0.8}} 
\put(  91.93,   39.82){\circle*{0.8}} 
\put(  92.13,   39.84){\circle*{0.8}} 
\put(  92.33,   39.86){\circle*{0.8}} 
\put(  92.53,   39.89){\circle*{0.8}} 
\put(  92.73,   39.91){\circle*{0.8}} 
\put(  92.93,   39.93){\circle*{0.8}} 
\put(  93.13,   39.96){\circle*{0.8}} 
\put(  93.33,   39.98){\circle*{0.8}} 
\put(  93.53,   40.00){\circle*{0.8}} 
\put(  93.73,   40.02){\circle*{0.8}} 
\put(  93.93,   40.04){\circle*{0.8}} 
\put(  94.13,   40.06){\circle*{0.8}} 
\put(  94.33,   40.08){\circle*{0.8}} 
\put(  94.53,   40.10){\circle*{0.8}} 
\put(  94.73,   40.12){\circle*{0.8}} 
\put(  94.93,   40.13){\circle*{0.8}} 
\put(  95.14,   40.15){\circle*{0.8}} 
\put(  95.34,   40.17){\circle*{0.8}} 
\put(  95.54,   40.18){\circle*{0.8}} 
\put(  95.74,   40.20){\circle*{0.8}} 
\put(  95.94,   40.22){\circle*{0.8}} 
\put(  96.14,   40.23){\circle*{0.8}} 
\put(  96.34,   40.25){\circle*{0.8}} 
\put(  96.54,   40.27){\circle*{0.8}} 
\put(  96.74,   40.30){\circle*{0.8}} 
\put(  96.94,   40.32){\circle*{0.8}} 
\put(  97.14,   40.34){\circle*{0.8}} 
\put(  97.34,   40.36){\circle*{0.8}} 
\put(  97.54,   40.38){\circle*{0.8}} 
\put(  97.74,   40.40){\circle*{0.8}} 
\put(  97.94,   40.42){\circle*{0.8}} 
\put(  98.14,   40.44){\circle*{0.8}} 
\put(  98.34,   40.46){\circle*{0.8}} 
\put(  98.54,   40.48){\circle*{0.8}} 
\put(  98.74,   40.50){\circle*{0.8}} 
\put(  98.94,   40.52){\circle*{0.8}} 
\put(  99.14,   40.54){\circle*{0.8}} 
\put(  99.34,   40.56){\circle*{0.8}} 
\put(  99.54,   40.58){\circle*{0.8}} 
\put(  99.74,   40.59){\circle*{0.8}} 
\put(  99.94,   40.61){\circle*{0.8}} 

\put(  28.84,    6.74){$\ast$}
\put(  59.56,   20.14){$\ast$}
\put(  87.11,   30.21){$\ast$}
\put(  95.26,   33.54){$\ast$}

\put(   0.17,    2.43){\circle*{0.8}}
\put(   0.51,    2.47){\circle*{0.8}} 
\put(   0.85,    2.51){\circle*{0.8}} 
\put(   1.18,    2.55){\circle*{0.8}} 
\put(   1.50,    2.59){\circle*{0.8}} 
\put(   1.81,    2.62){\circle*{0.8}} 
\put(   2.12,    2.66){\circle*{0.8}} 
\put(   2.43,    2.70){\circle*{0.8}} 
\put(   2.73,    2.74){\circle*{0.8}} 
\put(   3.02,    2.78){\circle*{0.8}} 
\put(   3.31,    2.81){\circle*{0.8}} 
\put(   3.60,    2.85){\circle*{0.8}} 
\put(   3.88,    2.89){\circle*{0.8}} 
\put(   4.15,    2.92){\circle*{0.8}} 
\put(   4.42,    2.96){\circle*{0.8}} 
\put(   4.69,    3.00){\circle*{0.8}} 
\put(   4.95,    3.03){\circle*{0.8}} 
\put(   5.21,    3.07){\circle*{0.8}} 
\put(   5.47,    3.10){\circle*{0.8}} 
\put(   5.72,    3.14){\circle*{0.8}} 
\put(   5.97,    3.17){\circle*{0.8}} 
\put(   6.21,    3.21){\circle*{0.8}} 
\put(   6.45,    3.24){\circle*{0.8}} 
\put(   6.69,    3.28){\circle*{0.8}} 
\put(   6.93,    3.31){\circle*{0.8}} 
\put(   7.16,    3.35){\circle*{0.8}} 
\put(   7.39,    3.38){\circle*{0.8}} 
\put(   7.61,    3.41){\circle*{0.8}} 
\put(   7.84,    3.45){\circle*{0.8}} 
\put(   8.06,    3.48){\circle*{0.8}} 
\put(   8.27,    3.51){\circle*{0.8}} 
\put(   8.49,    3.55){\circle*{0.8}} 
\put(   8.70,    3.58){\circle*{0.8}} 
\put(   8.91,    3.61){\circle*{0.8}} 
\put(   9.12,    3.64){\circle*{0.8}} 
\put(   9.32,    3.68){\circle*{0.8}} 
\put(   9.52,    3.71){\circle*{0.8}} 
\put(   9.82,    3.76){\circle*{0.8}} 
\put(  10.11,    3.80){\circle*{0.8}} 
\put(  10.40,    3.85){\circle*{0.8}} 
\put(  10.69,    3.90){\circle*{0.8}} 
\put(  10.97,    3.94){\circle*{0.8}} 
\put(  11.24,    3.99){\circle*{0.8}} 
\put(  11.51,    4.03){\circle*{0.8}} 
\put(  11.78,    4.08){\circle*{0.8}} 
\put(  12.04,    4.12){\circle*{0.8}} 
\put(  12.30,    4.17){\circle*{0.8}} 
\put(  12.55,    4.21){\circle*{0.8}} 
\put(  12.81,    4.25){\circle*{0.8}} 
\put(  13.05,    4.29){\circle*{0.8}} 
\put(  13.30,    4.34){\circle*{0.8}} 
\put(  13.54,    4.38){\circle*{0.8}} 
\put(  13.78,    4.42){\circle*{0.8}} 
\put(  14.01,    4.46){\circle*{0.8}} 
\put(  14.24,    4.50){\circle*{0.8}} 
\put(  14.47,    4.54){\circle*{0.8}} 
\put(  14.69,    4.58){\circle*{0.8}} 
\put(  14.92,    4.62){\circle*{0.8}} 
\put(  15.14,    4.66){\circle*{0.8}} 
\put(  15.35,    4.70){\circle*{0.8}} 
\put(  15.57,    4.73){\circle*{0.8}} 
\put(  15.78,    4.77){\circle*{0.8}} 
\put(  15.99,    4.81){\circle*{0.8}} 
\put(  16.19,    4.85){\circle*{0.8}} 
\put(  16.40,    4.88){\circle*{0.8}} 
\put(  16.60,    4.92){\circle*{0.8}} 
\put(  16.86,    4.97){\circle*{0.8}} 
\put(  17.13,    5.01){\circle*{0.8}} 
\put(  17.38,    5.06){\circle*{0.8}} 
\put(  17.64,    5.11){\circle*{0.8}} 
\put(  17.89,    5.15){\circle*{0.8}} 
\put(  18.13,    5.20){\circle*{0.8}} 
\put(  18.38,    5.24){\circle*{0.8}} 
\put(  18.62,    5.28){\circle*{0.8}} 
\put(  18.85,    5.33){\circle*{0.8}} 
\put(  19.08,    5.37){\circle*{0.8}} 
\put(  19.31,    5.41){\circle*{0.8}} 
\put(  19.54,    5.46){\circle*{0.8}} 
\put(  19.77,    5.50){\circle*{0.8}} 
\put(  19.99,    5.54){\circle*{0.8}} 
\put(  20.21,    5.59){\circle*{0.8}} 
\put(  20.42,    5.63){\circle*{0.8}} 
\put(  20.63,    5.67){\circle*{0.8}} 
\put(  20.85,    5.71){\circle*{0.8}} 
\put(  21.05,    5.76){\circle*{0.8}} 
\put(  21.26,    5.80){\circle*{0.8}} 
\put(  21.46,    5.84){\circle*{0.8}} 
\put(  21.66,    5.88){\circle*{0.8}} 
\put(  21.91,    5.93){\circle*{0.8}} 
\put(  22.16,    5.99){\circle*{0.8}} 
\put(  22.40,    6.04){\circle*{0.8}} 
\put(  22.63,    6.09){\circle*{0.8}} 
\put(  22.87,    6.14){\circle*{0.8}} 
\put(  23.10,    6.19){\circle*{0.8}} 
\put(  23.33,    6.24){\circle*{0.8}} 
\put(  23.55,    6.30){\circle*{0.8}} 
\put(  23.78,    6.35){\circle*{0.8}} 
\put(  24.00,    6.40){\circle*{0.8}} 
\put(  24.21,    6.45){\circle*{0.8}} 
\put(  24.43,    6.50){\circle*{0.8}} 
\put(  24.64,    6.55){\circle*{0.8}} 
\put(  24.85,    6.61){\circle*{0.8}} 
\put(  25.05,    6.66){\circle*{0.8}} 
\put(  25.26,    6.71){\circle*{0.8}} 
\put(  25.46,    6.76){\circle*{0.8}} 
\put(  25.70,    6.82){\circle*{0.8}} 
\put(  25.93,    6.89){\circle*{0.8}} 
\put(  26.17,    6.95){\circle*{0.8}} 
\put(  26.40,    7.01){\circle*{0.8}} 
\put(  26.62,    7.07){\circle*{0.8}} 
\put(  26.85,    7.14){\circle*{0.8}} 
\put(  27.07,    7.20){\circle*{0.8}} 
\put(  27.29,    7.26){\circle*{0.8}} 
\put(  27.50,    7.32){\circle*{0.8}} 
\put(  27.71,    7.39){\circle*{0.8}} 
\put(  27.92,    7.45){\circle*{0.8}} 
\put(  28.13,    7.51){\circle*{0.8}} 
\put(  28.34,    7.57){\circle*{0.8}} 
\put(  28.54,    7.63){\circle*{0.8}} 
\put(  28.74,    7.70){\circle*{0.8}} 
\put(  28.97,    7.77){\circle*{0.8}} 
\put(  29.20,    7.84){\circle*{0.8}} 
\put(  29.42,    7.91){\circle*{0.8}} 
\put(  29.65,    7.98){\circle*{0.8}} 
\put(  29.87,    8.05){\circle*{0.8}} 
\put(  30.08,    8.13){\circle*{0.8}} 
\put(  30.30,    8.20){\circle*{0.8}} 
\put(  30.51,    8.27){\circle*{0.8}} 
\put(  30.72,    8.34){\circle*{0.8}} 
\put(  30.92,    8.41){\circle*{0.8}} 
\put(  31.13,    8.48){\circle*{0.8}} 
\put(  31.33,    8.55){\circle*{0.8}} 
\put(  31.56,    8.62){\circle*{0.8}} 
\put(  31.78,    8.70){\circle*{0.8}} 
\put(  32.00,    8.78){\circle*{0.8}} 
\put(  32.22,    8.86){\circle*{0.8}} 
\put(  32.44,    8.93){\circle*{0.8}} 
\put(  32.65,    9.01){\circle*{0.8}} 
\put(  32.86,    9.09){\circle*{0.8}} 
\put(  33.07,    9.16){\circle*{0.8}} 
\put(  33.27,    9.24){\circle*{0.8}} 
\put(  33.48,    9.31){\circle*{0.8}} 
\put(  33.68,    9.39){\circle*{0.8}} 
\put(  33.90,    9.47){\circle*{0.8}} 
\put(  34.12,    9.55){\circle*{0.8}} 
\put(  34.34,    9.63){\circle*{0.8}} 
\put(  34.56,    9.71){\circle*{0.8}} 
\put(  34.77,    9.79){\circle*{0.8}} 
\put(  34.98,    9.87){\circle*{0.8}} 
\put(  35.19,    9.95){\circle*{0.8}} 
\put(  35.39,   10.02){\circle*{0.8}} 
\put(  35.59,   10.10){\circle*{0.8}} 
\put(  35.79,   10.17){\circle*{0.8}} 
\put(  36.01,   10.26){\circle*{0.8}} 
\put(  36.23,   10.34){\circle*{0.8}} 
\put(  36.45,   10.42){\circle*{0.8}} 
\put(  36.66,   10.50){\circle*{0.8}} 
\put(  36.87,   10.58){\circle*{0.8}} 
\put(  37.07,   10.66){\circle*{0.8}} 
\put(  37.28,   10.73){\circle*{0.8}} 
\put(  37.48,   10.81){\circle*{0.8}} 
\put(  37.70,   10.89){\circle*{0.8}} 
\put(  37.92,   10.97){\circle*{0.8}} 
\put(  38.13,   11.05){\circle*{0.8}} 
\put(  38.34,   11.13){\circle*{0.8}} 
\put(  38.55,   11.21){\circle*{0.8}} 
\put(  38.76,   11.29){\circle*{0.8}} 
\put(  38.96,   11.36){\circle*{0.8}} 
\put(  39.16,   11.44){\circle*{0.8}} 
\put(  39.38,   11.52){\circle*{0.8}} 
\put(  39.60,   11.60){\circle*{0.8}} 
\put(  39.81,   11.68){\circle*{0.8}} 
\put(  40.02,   11.75){\circle*{0.8}} 
\put(  40.22,   11.83){\circle*{0.8}} 
\put(  40.43,   11.90){\circle*{0.8}} 
\put(  40.63,   11.97){\circle*{0.8}} 
\put(  40.85,   12.05){\circle*{0.8}} 
\put(  41.06,   12.13){\circle*{0.8}} 
\put(  41.27,   12.20){\circle*{0.8}} 
\put(  41.48,   12.28){\circle*{0.8}} 
\put(  41.69,   12.35){\circle*{0.8}} 
\put(  41.89,   12.42){\circle*{0.8}} 
\put(  42.09,   12.49){\circle*{0.8}} 
\put(  42.31,   12.56){\circle*{0.8}} 
\put(  42.52,   12.64){\circle*{0.8}} 
\put(  42.73,   12.71){\circle*{0.8}} 
\put(  42.93,   12.78){\circle*{0.8}} 
\put(  43.14,   12.84){\circle*{0.8}} 
\put(  43.34,   12.91){\circle*{0.8}} 
\put(  43.55,   12.98){\circle*{0.8}} 
\put(  43.76,   13.05){\circle*{0.8}} 
\put(  43.97,   13.12){\circle*{0.8}} 
\put(  44.18,   13.18){\circle*{0.8}} 
\put(  44.38,   13.25){\circle*{0.8}} 
\put(  44.58,   13.31){\circle*{0.8}} 
\put(  44.80,   13.37){\circle*{0.8}} 
\put(  45.01,   13.44){\circle*{0.8}} 
\put(  45.21,   13.50){\circle*{0.8}} 
\put(  45.42,   13.57){\circle*{0.8}} 
\put(  45.62,   13.64){\circle*{0.8}} 
\put(  45.83,   13.72){\circle*{0.8}} 
\put(  46.04,   13.79){\circle*{0.8}} 
\put(  46.25,   13.87){\circle*{0.8}} 
\put(  46.45,   13.95){\circle*{0.8}} 
\put(  46.66,   14.03){\circle*{0.8}} 
\put(  46.86,   14.11){\circle*{0.8}} 
\put(  47.07,   14.20){\circle*{0.8}} 
\put(  47.27,   14.28){\circle*{0.8}} 
\put(  47.48,   14.37){\circle*{0.8}} 
\put(  47.68,   14.45){\circle*{0.8}} 
\put(  47.89,   14.54){\circle*{0.8}} 
\put(  48.10,   14.63){\circle*{0.8}} 
\put(  48.31,   14.71){\circle*{0.8}} 
\put(  48.51,   14.80){\circle*{0.8}} 
\put(  48.71,   14.89){\circle*{0.8}} 
\put(  48.92,   14.98){\circle*{0.8}} 
\put(  49.13,   15.06){\circle*{0.8}} 
\put(  49.33,   15.15){\circle*{0.8}} 
\put(  49.53,   15.24){\circle*{0.8}} 
\put(  49.74,   15.32){\circle*{0.8}} 
\put(  49.95,   15.41){\circle*{0.8}} 
\put(  50.15,   15.50){\circle*{0.8}} 
\put(  50.36,   15.59){\circle*{0.8}} 
\put(  50.56,   15.68){\circle*{0.8}} 
\put(  50.77,   15.77){\circle*{0.8}} 
\put(  50.98,   15.87){\circle*{0.8}} 
\put(  51.18,   15.96){\circle*{0.8}} 
\put(  51.39,   16.06){\circle*{0.8}} 
\put(  51.59,   16.16){\circle*{0.8}} 
\put(  51.80,   16.25){\circle*{0.8}} 
\put(  52.00,   16.35){\circle*{0.8}} 
\put(  52.21,   16.45){\circle*{0.8}} 
\put(  52.41,   16.55){\circle*{0.8}} 
\put(  52.61,   16.65){\circle*{0.8}} 
\put(  52.81,   16.75){\circle*{0.8}} 
\put(  53.02,   16.85){\circle*{0.8}} 
\put(  53.22,   16.96){\circle*{0.8}} 
\put(  53.43,   17.06){\circle*{0.8}} 
\put(  53.63,   17.16){\circle*{0.8}} 
\put(  53.84,   17.26){\circle*{0.8}} 
\put(  54.04,   17.37){\circle*{0.8}} 
\put(  54.24,   17.47){\circle*{0.8}} 
\put(  54.45,   17.57){\circle*{0.8}} 
\put(  54.65,   17.67){\circle*{0.8}} 
\put(  54.85,   17.78){\circle*{0.8}} 
\put(  55.06,   17.88){\circle*{0.8}} 
\put(  55.26,   17.98){\circle*{0.8}} 
\put(  55.46,   18.08){\circle*{0.8}} 
\put(  55.67,   18.18){\circle*{0.8}} 
\put(  55.87,   18.29){\circle*{0.8}} 
\put(  56.07,   18.39){\circle*{0.8}} 
\put(  56.28,   18.49){\circle*{0.8}} 
\put(  56.48,   18.59){\circle*{0.8}} 
\put(  56.68,   18.68){\circle*{0.8}} 
\put(  56.88,   18.78){\circle*{0.8}} 
\put(  57.09,   18.88){\circle*{0.8}} 
\put(  57.29,   18.98){\circle*{0.8}} 
\put(  57.49,   19.07){\circle*{0.8}} 
\put(  57.69,   19.17){\circle*{0.8}} 
\put(  57.90,   19.27){\circle*{0.8}} 
\put(  58.10,   19.36){\circle*{0.8}} 
\put(  58.30,   19.45){\circle*{0.8}} 
\put(  58.51,   19.55){\circle*{0.8}} 
\put(  58.71,   19.64){\circle*{0.8}} 
\put(  58.91,   19.73){\circle*{0.8}} 
\put(  59.11,   19.82){\circle*{0.8}} 
\put(  59.31,   19.90){\circle*{0.8}} 
\put(  59.52,   19.99){\circle*{0.8}} 
\put(  59.72,   20.08){\circle*{0.8}} 
\put(  59.93,   20.17){\circle*{0.8}} 
\put(  60.13,   20.25){\circle*{0.8}} 
\put(  60.33,   20.34){\circle*{0.8}} 
\put(  60.53,   20.42){\circle*{0.8}} 
\put(  60.74,   20.50){\circle*{0.8}} 
\put(  60.94,   20.58){\circle*{0.8}} 
\put(  61.14,   20.66){\circle*{0.8}} 
\put(  61.35,   20.74){\circle*{0.8}} 
\put(  61.55,   20.82){\circle*{0.8}} 
\put(  61.75,   20.90){\circle*{0.8}} 
\put(  61.96,   20.97){\circle*{0.8}} 
\put(  62.16,   21.05){\circle*{0.8}} 
\put(  62.36,   21.12){\circle*{0.8}} 
\put(  62.56,   21.19){\circle*{0.8}} 
\put(  62.76,   21.27){\circle*{0.8}} 
\put(  62.96,   21.34){\circle*{0.8}} 
\put(  63.16,   21.43){\circle*{0.8}} 
\put(  63.36,   21.51){\circle*{0.8}} 
\put(  63.57,   21.60){\circle*{0.8}} 
\put(  63.77,   21.70){\circle*{0.8}} 
\put(  63.97,   21.80){\circle*{0.8}} 
\put(  64.17,   21.89){\circle*{0.8}} 
\put(  64.38,   21.99){\circle*{0.8}} 
\put(  64.58,   22.09){\circle*{0.8}} 
\put(  64.78,   22.19){\circle*{0.8}} 
\put(  64.98,   22.29){\circle*{0.8}} 
\put(  65.18,   22.38){\circle*{0.8}} 
\put(  65.39,   22.48){\circle*{0.8}} 
\put(  65.59,   22.58){\circle*{0.8}} 
\put(  65.79,   22.67){\circle*{0.8}} 
\put(  65.99,   22.77){\circle*{0.8}} 
\put(  66.19,   22.86){\circle*{0.8}} 
\put(  66.40,   22.95){\circle*{0.8}} 
\put(  66.60,   23.04){\circle*{0.8}} 
\put(  66.80,   23.13){\circle*{0.8}} 
\put(  67.00,   23.22){\circle*{0.8}} 
\put(  67.20,   23.30){\circle*{0.8}} 
\put(  67.40,   23.39){\circle*{0.8}} 
\put(  67.61,   23.47){\circle*{0.8}} 
\put(  67.81,   23.55){\circle*{0.8}} 
\put(  68.01,   23.64){\circle*{0.8}} 
\put(  68.21,   23.72){\circle*{0.8}} 
\put(  68.41,   23.81){\circle*{0.8}} 
\put(  68.62,   23.90){\circle*{0.8}} 
\put(  68.82,   23.99){\circle*{0.8}} 
\put(  69.02,   24.08){\circle*{0.8}} 
\put(  69.22,   24.17){\circle*{0.8}} 
\put(  69.42,   24.27){\circle*{0.8}} 
\put(  69.62,   24.36){\circle*{0.8}} 
\put(  69.82,   24.46){\circle*{0.8}} 
\put(  70.03,   24.55){\circle*{0.8}} 
\put(  70.23,   24.65){\circle*{0.8}} 
\put(  70.43,   24.74){\circle*{0.8}} 
\put(  70.63,   24.84){\circle*{0.8}} 
\put(  70.83,   24.93){\circle*{0.8}} 
\put(  71.03,   25.03){\circle*{0.8}} 
\put(  71.24,   25.12){\circle*{0.8}} 
\put(  71.44,   25.22){\circle*{0.8}} 
\put(  71.64,   25.31){\circle*{0.8}} 
\put(  71.84,   25.40){\circle*{0.8}} 
\put(  72.04,   25.50){\circle*{0.8}} 
\put(  72.24,   25.59){\circle*{0.8}} 
\put(  72.44,   25.68){\circle*{0.8}} 
\put(  72.64,   25.77){\circle*{0.8}} 
\put(  72.84,   25.86){\circle*{0.8}} 
\put(  73.05,   25.94){\circle*{0.8}} 
\put(  73.25,   26.03){\circle*{0.8}} 
\put(  73.45,   26.12){\circle*{0.8}} 
\put(  73.65,   26.20){\circle*{0.8}} 
\put(  73.85,   26.29){\circle*{0.8}} 
\put(  74.05,   26.37){\circle*{0.8}} 
\put(  74.25,   26.45){\circle*{0.8}} 
\put(  74.46,   26.53){\circle*{0.8}} 
\put(  74.66,   26.61){\circle*{0.8}} 
\put(  74.86,   26.69){\circle*{0.8}} 
\put(  75.06,   26.77){\circle*{0.8}} 
\put(  75.26,   26.84){\circle*{0.8}} 
\put(  75.47,   26.92){\circle*{0.8}} 
\put(  75.67,   26.99){\circle*{0.8}} 
\put(  75.87,   27.07){\circle*{0.8}} 
\put(  76.07,   27.14){\circle*{0.8}} 
\put(  76.27,   27.21){\circle*{0.8}} 
\put(  76.47,   27.28){\circle*{0.8}} 
\put(  76.67,   27.35){\circle*{0.8}} 
\put(  76.88,   27.42){\circle*{0.8}} 
\put(  77.08,   27.50){\circle*{0.8}} 
\put(  77.28,   27.58){\circle*{0.8}} 
\put(  77.48,   27.67){\circle*{0.8}} 
\put(  77.68,   27.76){\circle*{0.8}} 
\put(  77.88,   27.84){\circle*{0.8}} 
\put(  78.08,   27.93){\circle*{0.8}} 
\put(  78.28,   28.02){\circle*{0.8}} 
\put(  78.48,   28.10){\circle*{0.8}} 
\put(  78.68,   28.19){\circle*{0.8}} 
\put(  78.88,   28.27){\circle*{0.8}} 
\put(  79.09,   28.36){\circle*{0.8}} 
\put(  79.29,   28.44){\circle*{0.8}} 
\put(  79.49,   28.52){\circle*{0.8}} 
\put(  79.69,   28.60){\circle*{0.8}} 
\put(  79.89,   28.68){\circle*{0.8}} 
\put(  80.09,   28.75){\circle*{0.8}} 
\put(  80.29,   28.83){\circle*{0.8}} 
\put(  80.49,   28.90){\circle*{0.8}} 
\put(  80.69,   28.97){\circle*{0.8}} 
\put(  80.89,   29.04){\circle*{0.8}} 
\put(  81.09,   29.11){\circle*{0.8}} 
\put(  81.30,   29.18){\circle*{0.8}} 
\put(  81.50,   29.25){\circle*{0.8}} 
\put(  81.70,   29.31){\circle*{0.8}} 
\put(  81.90,   29.38){\circle*{0.8}} 
\put(  82.10,   29.44){\circle*{0.8}} 
\put(  82.30,   29.50){\circle*{0.8}} 
\put(  82.50,   29.56){\circle*{0.8}} 
\put(  82.70,   29.62){\circle*{0.8}} 
\put(  82.90,   29.69){\circle*{0.8}} 
\put(  83.10,   29.76){\circle*{0.8}} 
\put(  83.30,   29.83){\circle*{0.8}} 
\put(  83.50,   29.90){\circle*{0.8}} 
\put(  83.70,   29.97){\circle*{0.8}} 
\put(  83.91,   30.04){\circle*{0.8}} 
\put(  84.11,   30.11){\circle*{0.8}} 
\put(  84.31,   30.18){\circle*{0.8}} 
\put(  84.51,   30.25){\circle*{0.8}} 
\put(  84.71,   30.32){\circle*{0.8}} 
\put(  84.91,   30.39){\circle*{0.8}} 
\put(  85.11,   30.46){\circle*{0.8}} 
\put(  85.31,   30.52){\circle*{0.8}} 
\put(  85.51,   30.59){\circle*{0.8}} 
\put(  85.71,   30.66){\circle*{0.8}} 
\put(  85.91,   30.73){\circle*{0.8}} 
\put(  86.11,   30.79){\circle*{0.8}} 
\put(  86.31,   30.86){\circle*{0.8}} 
\put(  86.51,   30.92){\circle*{0.8}} 
\put(  86.71,   30.99){\circle*{0.8}} 
\put(  86.91,   31.05){\circle*{0.8}} 
\put(  87.12,   31.11){\circle*{0.8}} 
\put(  87.32,   31.17){\circle*{0.8}} 
\put(  87.52,   31.23){\circle*{0.8}} 
\put(  87.72,   31.29){\circle*{0.8}} 
\put(  87.92,   31.35){\circle*{0.8}} 
\put(  88.12,   31.40){\circle*{0.8}} 
\put(  88.32,   31.46){\circle*{0.8}} 
\put(  88.52,   31.51){\circle*{0.8}} 
\put(  88.72,   31.57){\circle*{0.8}} 
\put(  88.92,   31.63){\circle*{0.8}} 
\put(  89.12,   31.70){\circle*{0.8}} 
\put(  89.32,   31.76){\circle*{0.8}} 
\put(  89.52,   31.83){\circle*{0.8}} 
\put(  89.72,   31.90){\circle*{0.8}} 
\put(  89.92,   31.96){\circle*{0.8}} 
\put(  90.12,   32.03){\circle*{0.8}} 
\put(  90.32,   32.09){\circle*{0.8}} 
\put(  90.52,   32.15){\circle*{0.8}} 
\put(  90.73,   32.21){\circle*{0.8}} 
\put(  90.93,   32.27){\circle*{0.8}} 
\put(  91.13,   32.33){\circle*{0.8}} 
\put(  91.33,   32.39){\circle*{0.8}} 
\put(  91.53,   32.45){\circle*{0.8}} 
\put(  91.73,   32.50){\circle*{0.8}} 
\put(  91.93,   32.56){\circle*{0.8}} 
\put(  92.13,   32.61){\circle*{0.8}} 
\put(  92.33,   32.66){\circle*{0.8}} 
\put(  92.53,   32.71){\circle*{0.8}} 
\put(  92.73,   32.76){\circle*{0.8}} 
\put(  92.93,   32.81){\circle*{0.8}} 
\put(  93.13,   32.86){\circle*{0.8}} 
\put(  93.33,   32.90){\circle*{0.8}} 
\put(  93.53,   32.95){\circle*{0.8}} 
\put(  93.73,   32.99){\circle*{0.8}} 
\put(  93.93,   33.04){\circle*{0.8}} 
\put(  94.13,   33.08){\circle*{0.8}} 
\put(  94.33,   33.12){\circle*{0.8}} 
\put(  94.53,   33.16){\circle*{0.8}} 
\put(  94.73,   33.20){\circle*{0.8}} 
\put(  94.93,   33.24){\circle*{0.8}} 
\put(  95.14,   33.28){\circle*{0.8}} 
\put(  95.34,   33.32){\circle*{0.8}} 
\put(  95.54,   33.36){\circle*{0.8}} 
\put(  95.74,   33.40){\circle*{0.8}} 
\put(  95.94,   33.44){\circle*{0.8}} 
\put(  96.14,   33.48){\circle*{0.8}} 
\put(  96.34,   33.53){\circle*{0.8}} 
\put(  96.54,   33.57){\circle*{0.8}} 
\put(  96.74,   33.61){\circle*{0.8}} 
\put(  96.94,   33.66){\circle*{0.8}} 
\put(  97.14,   33.70){\circle*{0.8}} 
\put(  97.34,   33.74){\circle*{0.8}} 
\put(  97.54,   33.78){\circle*{0.8}} 
\put(  97.74,   33.82){\circle*{0.8}} 
\put(  97.94,   33.87){\circle*{0.8}} 
\put(  98.14,   33.91){\circle*{0.8}} 
\put(  98.34,   33.95){\circle*{0.8}} 
\put(  98.54,   33.99){\circle*{0.8}} 
\put(  98.74,   34.02){\circle*{0.8}} 
\put(  98.94,   34.06){\circle*{0.8}} 
\put(  99.14,   34.10){\circle*{0.8}} 
\put(  99.34,   34.14){\circle*{0.8}} 
\put(  99.54,   34.18){\circle*{0.8}} 
\put(  99.74,   34.22){\circle*{0.8}} 
\put(  99.94,   34.26){\circle*{0.8}}
 
\end{picture}
\hspace*{15 mm}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(20,0)(20,0){4}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\put(0,-10){0.0}
\put(87,-10){50.0}
\put(50,-10){$f$}
\put(-16,0){0.0}
\put(-16,94){1.2}
\put(-16,80){$\bar{\Sigma}_{\infty}$}
\put(87,4){B}

\put(  28.00,   83.33){\circle{1.8}} 
\put(  42.00,   70.83){\circle{1.8}} 
\put(  54.00,   38.33){\circle{1.8}} 
\put(  64.00,   35.00){\circle{1.8}} 

\put(  18.00,   99.90){\circle*{0.8}} 
\put(  18.25,   99.53){\circle*{0.8}} 
\put(  18.50,   99.16){\circle*{0.8}} 
\put(  18.75,   98.79){\circle*{0.8}} 
\put(  19.00,   98.42){\circle*{0.8}} 
\put(  19.25,   98.05){\circle*{0.8}} 
\put(  19.50,   97.68){\circle*{0.8}} 
\put(  19.75,   97.30){\circle*{0.8}} 
\put(  20.00,   96.93){\circle*{0.8}} 
\put(  20.25,   96.56){\circle*{0.8}} 
\put(  20.50,   96.19){\circle*{0.8}} 
\put(  20.75,   95.82){\circle*{0.8}} 
\put(  21.00,   95.45){\circle*{0.8}} 
\put(  21.25,   95.08){\circle*{0.8}} 
\put(  21.50,   94.71){\circle*{0.8}} 
\put(  21.75,   94.34){\circle*{0.8}} 
\put(  22.00,   93.97){\circle*{0.8}} 
\put(  22.25,   93.60){\circle*{0.8}} 
\put(  22.50,   93.22){\circle*{0.8}} 
\put(  22.75,   92.85){\circle*{0.8}} 
\put(  23.00,   92.48){\circle*{0.8}} 
\put(  23.25,   92.11){\circle*{0.8}} 
\put(  23.50,   91.74){\circle*{0.8}} 
\put(  23.75,   91.37){\circle*{0.8}} 
\put(  24.00,   91.00){\circle*{0.8}} 
\put(  24.25,   90.63){\circle*{0.8}} 
\put(  24.50,   90.26){\circle*{0.8}} 
\put(  24.75,   89.89){\circle*{0.8}} 
\put(  25.00,   89.52){\circle*{0.8}} 
\put(  25.25,   89.14){\circle*{0.8}} 
\put(  25.50,   88.77){\circle*{0.8}} 
\put(  25.75,   88.40){\circle*{0.8}} 
\put(  26.00,   88.03){\circle*{0.8}} 
\put(  26.25,   87.66){\circle*{0.8}} 
\put(  26.50,   87.29){\circle*{0.8}} 
\put(  26.75,   86.92){\circle*{0.8}} 
\put(  27.00,   86.55){\circle*{0.8}} 
\put(  27.25,   86.18){\circle*{0.8}} 
\put(  27.50,   85.81){\circle*{0.8}} 
\put(  27.75,   85.44){\circle*{0.8}} 
\put(  28.00,   85.06){\circle*{0.8}} 
\put(  28.25,   84.69){\circle*{0.8}} 
\put(  28.50,   84.32){\circle*{0.8}} 
\put(  28.75,   83.95){\circle*{0.8}} 
\put(  29.00,   83.58){\circle*{0.8}} 
\put(  29.25,   83.21){\circle*{0.8}} 
\put(  29.50,   82.84){\circle*{0.8}} 
\put(  29.75,   82.47){\circle*{0.8}} 
\put(  30.00,   82.10){\circle*{0.8}} 
\put(  30.25,   81.73){\circle*{0.8}} 
\put(  30.50,   81.36){\circle*{0.8}} 
\put(  30.75,   80.98){\circle*{0.8}} 
\put(  31.00,   80.61){\circle*{0.8}} 
\put(  31.25,   80.24){\circle*{0.8}} 
\put(  31.50,   79.87){\circle*{0.8}} 
\put(  31.75,   79.50){\circle*{0.8}} 
\put(  32.00,   79.13){\circle*{0.8}} 
\put(  32.25,   78.76){\circle*{0.8}} 
\put(  32.50,   78.39){\circle*{0.8}} 
\put(  32.75,   78.02){\circle*{0.8}} 
\put(  33.00,   77.65){\circle*{0.8}} 
\put(  33.25,   77.28){\circle*{0.8}} 
\put(  33.50,   76.90){\circle*{0.8}} 
\put(  33.75,   76.53){\circle*{0.8}} 
\put(  34.00,   76.16){\circle*{0.8}} 
\put(  34.25,   75.79){\circle*{0.8}} 
\put(  34.50,   75.42){\circle*{0.8}} 
\put(  34.75,   75.05){\circle*{0.8}} 
\put(  35.00,   74.68){\circle*{0.8}} 
\put(  35.25,   74.31){\circle*{0.8}} 
\put(  35.50,   73.94){\circle*{0.8}} 
\put(  35.75,   73.57){\circle*{0.8}} 
\put(  36.00,   73.20){\circle*{0.8}} 
\put(  36.25,   72.82){\circle*{0.8}} 
\put(  36.50,   72.45){\circle*{0.8}} 
\put(  36.75,   72.08){\circle*{0.8}} 
\put(  37.00,   71.71){\circle*{0.8}} 
\put(  37.25,   71.34){\circle*{0.8}} 
\put(  37.50,   70.97){\circle*{0.8}} 
\put(  37.75,   70.60){\circle*{0.8}} 
\put(  38.00,   70.23){\circle*{0.8}} 
\put(  38.25,   69.86){\circle*{0.8}} 
\put(  38.50,   69.49){\circle*{0.8}} 
\put(  38.75,   69.12){\circle*{0.8}} 
\put(  39.00,   68.74){\circle*{0.8}} 
\put(  39.25,   68.37){\circle*{0.8}} 
\put(  39.50,   68.00){\circle*{0.8}} 
\put(  39.75,   67.63){\circle*{0.8}} 
\put(  40.00,   67.26){\circle*{0.8}} 
\put(  40.25,   66.89){\circle*{0.8}} 
\put(  40.50,   66.52){\circle*{0.8}} 
\put(  40.75,   66.15){\circle*{0.8}} 
\put(  41.00,   65.78){\circle*{0.8}} 
\put(  41.25,   65.41){\circle*{0.8}} 
\put(  41.50,   65.04){\circle*{0.8}} 
\put(  41.75,   64.66){\circle*{0.8}} 
\put(  42.00,   64.29){\circle*{0.8}} 
\put(  42.25,   63.92){\circle*{0.8}} 
\put(  42.50,   63.55){\circle*{0.8}} 
\put(  42.75,   63.18){\circle*{0.8}} 
\put(  43.00,   62.81){\circle*{0.8}} 
\put(  43.25,   62.44){\circle*{0.8}} 
\put(  43.50,   62.07){\circle*{0.8}} 
\put(  43.75,   61.70){\circle*{0.8}} 
\put(  44.00,   61.33){\circle*{0.8}} 
\put(  44.25,   60.96){\circle*{0.8}} 
\put(  44.50,   60.58){\circle*{0.8}} 
\put(  44.75,   60.21){\circle*{0.8}} 
\put(  45.00,   59.84){\circle*{0.8}} 
\put(  45.25,   59.47){\circle*{0.8}} 
\put(  45.50,   59.10){\circle*{0.8}} 
\put(  45.75,   58.73){\circle*{0.8}} 
\put(  46.00,   58.36){\circle*{0.8}} 
\put(  46.25,   57.99){\circle*{0.8}} 
\put(  46.50,   57.62){\circle*{0.8}} 
\put(  46.75,   57.25){\circle*{0.8}} 
\put(  47.00,   56.88){\circle*{0.8}} 
\put(  47.25,   56.50){\circle*{0.8}} 
\put(  47.50,   56.13){\circle*{0.8}} 
\put(  47.75,   55.76){\circle*{0.8}} 
\put(  48.00,   55.39){\circle*{0.8}} 
\put(  48.25,   55.02){\circle*{0.8}} 
\put(  48.50,   54.65){\circle*{0.8}} 
\put(  48.75,   54.28){\circle*{0.8}} 
\put(  49.00,   53.91){\circle*{0.8}} 
\put(  49.25,   53.54){\circle*{0.8}} 
\put(  49.50,   53.17){\circle*{0.8}} 
\put(  49.75,   52.79){\circle*{0.8}} 
\put(  50.00,   52.42){\circle*{0.8}} 
\put(  50.25,   52.05){\circle*{0.8}} 
\put(  50.50,   51.68){\circle*{0.8}} 
\put(  50.75,   51.31){\circle*{0.8}} 
\put(  51.00,   50.94){\circle*{0.8}} 
\put(  51.25,   50.57){\circle*{0.8}} 
\put(  51.50,   50.20){\circle*{0.8}} 
\put(  51.75,   49.83){\circle*{0.8}} 
\put(  52.00,   49.46){\circle*{0.8}} 
\put(  52.25,   49.09){\circle*{0.8}} 
\put(  52.50,   48.71){\circle*{0.8}} 
\put(  52.75,   48.34){\circle*{0.8}} 
\put(  53.00,   47.97){\circle*{0.8}} 
\put(  53.25,   47.60){\circle*{0.8}} 
\put(  53.50,   47.23){\circle*{0.8}} 
\put(  53.75,   46.86){\circle*{0.8}} 
\put(  54.00,   46.49){\circle*{0.8}} 
\put(  54.25,   46.12){\circle*{0.8}} 
\put(  54.50,   45.75){\circle*{0.8}} 
\put(  54.75,   45.38){\circle*{0.8}} 
\put(  55.00,   45.01){\circle*{0.8}} 
\put(  55.25,   44.63){\circle*{0.8}} 
\put(  55.50,   44.26){\circle*{0.8}} 
\put(  55.75,   43.89){\circle*{0.8}} 
\put(  56.00,   43.52){\circle*{0.8}} 
\put(  56.25,   43.15){\circle*{0.8}} 
\put(  56.50,   42.78){\circle*{0.8}} 
\put(  56.75,   42.41){\circle*{0.8}} 
\put(  57.00,   42.04){\circle*{0.8}} 
\put(  57.25,   41.67){\circle*{0.8}} 
\put(  57.50,   41.30){\circle*{0.8}} 
\put(  57.75,   40.93){\circle*{0.8}} 
\put(  58.00,   40.55){\circle*{0.8}} 
\put(  58.25,   40.18){\circle*{0.8}} 
\put(  58.50,   39.81){\circle*{0.8}} 
\put(  58.75,   39.44){\circle*{0.8}} 
\put(  59.00,   39.07){\circle*{0.8}} 
\put(  59.25,   38.70){\circle*{0.8}} 
\put(  59.50,   38.33){\circle*{0.8}} 
\put(  59.75,   37.96){\circle*{0.8}} 
\put(  60.00,   37.59){\circle*{0.8}} 
\put(  60.25,   37.22){\circle*{0.8}} 
\put(  60.50,   36.85){\circle*{0.8}} 
\put(  60.75,   36.47){\circle*{0.8}} 
\put(  61.00,   36.10){\circle*{0.8}} 
\put(  61.25,   35.73){\circle*{0.8}} 
\put(  61.50,   35.36){\circle*{0.8}} 
\put(  61.75,   34.99){\circle*{0.8}} 
\put(  62.00,   34.62){\circle*{0.8}} 
\put(  62.25,   34.25){\circle*{0.8}} 
\put(  62.50,   33.88){\circle*{0.8}} 
\put(  62.75,   33.51){\circle*{0.8}} 
\put(  63.00,   33.14){\circle*{0.8}} 
\put(  63.25,   32.77){\circle*{0.8}} 
\put(  63.50,   32.39){\circle*{0.8}} 
\put(  63.75,   32.02){\circle*{0.8}} 
\put(  64.00,   31.65){\circle*{0.8}} 
\put(  64.25,   31.28){\circle*{0.8}} 
\put(  64.50,   30.91){\circle*{0.8}} 
\put(  64.75,   30.54){\circle*{0.8}} 
\put(  65.00,   30.17){\circle*{0.8}} 
\put(  65.25,   29.80){\circle*{0.8}} 
\put(  65.50,   29.43){\circle*{0.8}} 
\put(  65.75,   29.06){\circle*{0.8}} 
\put(  66.00,   28.69){\circle*{0.8}} 
\put(  66.25,   28.31){\circle*{0.8}} 
\put(  66.50,   27.94){\circle*{0.8}} 
\put(  66.75,   27.57){\circle*{0.8}} 
\put(  67.00,   27.20){\circle*{0.8}} 
\put(  67.25,   26.83){\circle*{0.8}} 
\put(  67.50,   26.46){\circle*{0.8}} 
\put(  67.75,   26.09){\circle*{0.8}} 
\put(  68.00,   25.72){\circle*{0.8}} 
\put(  68.25,   25.35){\circle*{0.8}} 
\put(  68.50,   24.98){\circle*{0.8}} 
\put(  68.75,   24.61){\circle*{0.8}} 
\put(  69.00,   24.23){\circle*{0.8}} 
\put(  69.25,   23.86){\circle*{0.8}} 
\put(  69.50,   23.49){\circle*{0.8}} 
\put(  69.75,   23.12){\circle*{0.8}} 
\put(  70.00,   22.75){\circle*{0.8}} 
\put(  70.25,   22.38){\circle*{0.8}} 
\put(  70.50,   22.01){\circle*{0.8}} 
\put(  70.75,   21.64){\circle*{0.8}} 
\put(  71.00,   21.27){\circle*{0.8}} 
\put(  71.25,   20.90){\circle*{0.8}} 
\put(  71.50,   20.53){\circle*{0.8}} 
\put(  71.75,   20.15){\circle*{0.8}} 
\put(  72.00,   19.78){\circle*{0.8}} 
\put(  72.25,   19.41){\circle*{0.8}} 
\put(  72.50,   19.04){\circle*{0.8}} 
\put(  72.75,   18.67){\circle*{0.8}} 
\put(  73.00,   18.30){\circle*{0.8}} 
\put(  73.25,   17.93){\circle*{0.8}} 
\put(  73.50,   17.56){\circle*{0.8}} 
\put(  73.75,   17.19){\circle*{0.8}} 
\put(  74.00,   16.82){\circle*{0.8}} 
\put(  74.25,   16.45){\circle*{0.8}} 
\put(  74.50,   16.07){\circle*{0.8}} 
\put(  74.75,   15.70){\circle*{0.8}} 
\put(  75.00,   15.33){\circle*{0.8}} 
\put(  75.25,   14.96){\circle*{0.8}} 
\put(  75.50,   14.59){\circle*{0.8}} 
\put(  75.75,   14.22){\circle*{0.8}} 
\put(  76.00,   13.85){\circle*{0.8}} 
\put(  76.25,   13.48){\circle*{0.8}} 
\put(  76.50,   13.11){\circle*{0.8}} 
\put(  76.75,   12.74){\circle*{0.8}} 
\put(  77.00,   12.37){\circle*{0.8}} 
\put(  77.25,   11.99){\circle*{0.8}} 
\put(  77.50,   11.62){\circle*{0.8}} 
\put(  77.75,   11.25){\circle*{0.8}} 
\put(  78.00,   10.88){\circle*{0.8}} 
\put(  78.25,   10.51){\circle*{0.8}} 
\put(  78.50,   10.14){\circle*{0.8}} 
\put(  78.75,    9.77){\circle*{0.8}} 
\put(  79.00,    9.40){\circle*{0.8}} 
\put(  79.25,    9.03){\circle*{0.8}} 
\put(  79.50,    8.66){\circle*{0.8}} 
\put(  79.75,    8.29){\circle*{0.8}} 
\put(  80.00,    7.91){\circle*{0.8}} 
\put(  80.25,    7.54){\circle*{0.8}} 
\put(  80.50,    7.17){\circle*{0.8}} 
\put(  80.75,    6.80){\circle*{0.8}} 
\put(  81.00,    6.43){\circle*{0.8}} 
\put(  81.25,    6.06){\circle*{0.8}} 
\put(  81.50,    5.69){\circle*{0.8}} 
\put(  81.75,    5.32){\circle*{0.8}} 
\put(  82.00,    4.95){\circle*{0.8}} 
\put(  82.25,    4.58){\circle*{0.8}} 
\put(  82.50,    4.21){\circle*{0.8}} 
\put(  82.75,    3.83){\circle*{0.8}} 
\put(  83.00,    3.46){\circle*{0.8}} 
\put(  83.25,    3.09){\circle*{0.8}} 
\put(  83.50,    2.72){\circle*{0.8}} 
\put(  83.75,    2.35){\circle*{0.8}} 
\put(  84.00,    1.98){\circle*{0.8}} 
\put(  84.25,    1.61){\circle*{0.8}} 
\put(  84.50,    1.24){\circle*{0.8}} 
\put(  84.75,    0.87){\circle*{0.8}} 
\put(  85.00,    0.50){\circle*{0.8}} 
\put(  85.25,    0.13){\circle*{0.8}}
 
\end{picture}

==> (inline-3) <==
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(20,0)(20,0){5}{\line(0,1){2}}
\multiput(0,20)(0,20){5}{\line(1,0){2}}
\put(0,-10){0.0}
\put(91,-10){2.5}
\put(50,-7){$\log t$}
\put(-16,0){0.0}
\put(-16,94){5.0}
\put(-16,70){$\Delta H$}
\put(102,94){1}
\put(102,86){2}
\put(102,57){3}
\put(102, 8){4}
\put(7,90){A}

\put(  11.78,   14.93){\circle{1.8}} 
\put(  36.86,   34.61){\circle{1.8}}
\put(  58.82,   55.45){\circle{1.8}} 
\put(  64.16,   60.93){\circle{1.8}} 
\put(  72.52,   70.68){\circle{1.8}} 
\put(  80.91,   78.21){\circle{1.8}}

\put(   0.26,    9.70){\circle*{0.8}}
\put(   0.51,    9.81){\circle*{0.8}} 
\put(   0.76,    9.91){\circle*{0.8}} 
\put(   1.01,   10.02){\circle*{0.8}} 
\put(   1.26,   10.12){\circle*{0.8}} 
\put(   1.50,   10.22){\circle*{0.8}} 
\put(   1.73,   10.33){\circle*{0.8}} 
\put(   1.97,   10.43){\circle*{0.8}} 
\put(   2.20,   10.53){\circle*{0.8}} 
\put(   2.43,   10.63){\circle*{0.8}} 
\put(   2.65,   10.73){\circle*{0.8}} 
\put(   2.88,   10.83){\circle*{0.8}} 
\put(   3.09,   10.93){\circle*{0.8}} 
\put(   3.31,   11.03){\circle*{0.8}} 
\put(   3.53,   11.13){\circle*{0.8}} 
\put(   3.74,   11.23){\circle*{0.8}} 
\put(   3.95,   11.32){\circle*{0.8}} 
\put(   4.15,   11.42){\circle*{0.8}} 
\put(   4.36,   11.52){\circle*{0.8}} 
\put(   4.56,   11.61){\circle*{0.8}} 
\put(   4.82,   11.74){\circle*{0.8}} 
\put(   5.08,   11.87){\circle*{0.8}} 
\put(   5.34,   11.99){\circle*{0.8}} 
\put(   5.60,   12.12){\circle*{0.8}} 
\put(   5.85,   12.24){\circle*{0.8}} 
\put(   6.09,   12.36){\circle*{0.8}} 
\put(   6.33,   12.49){\circle*{0.8}} 
\put(   6.57,   12.61){\circle*{0.8}} 
\put(   6.81,   12.73){\circle*{0.8}} 
\put(   7.04,   12.85){\circle*{0.8}} 
\put(   7.27,   12.97){\circle*{0.8}} 
\put(   7.50,   13.09){\circle*{0.8}} 
\put(   7.72,   13.20){\circle*{0.8}} 
\put(   7.95,   13.32){\circle*{0.8}} 
\put(   8.16,   13.44){\circle*{0.8}} 
\put(   8.38,   13.56){\circle*{0.8}} 
\put(   8.59,   13.67){\circle*{0.8}} 
\put(   8.80,   13.79){\circle*{0.8}} 
\put(   9.01,   13.90){\circle*{0.8}} 
\put(   9.22,   14.02){\circle*{0.8}} 
\put(   9.42,   14.13){\circle*{0.8}} 
\put(   9.62,   14.24){\circle*{0.8}} 
\put(   9.87,   14.38){\circle*{0.8}} 
\put(  10.11,   14.52){\circle*{0.8}} 
\put(  10.36,   14.66){\circle*{0.8}} 
\put(  10.59,   14.80){\circle*{0.8}} 
\put(  10.83,   14.93){\circle*{0.8}} 
\put(  11.06,   15.07){\circle*{0.8}} 
\put(  11.29,   15.21){\circle*{0.8}} 
\put(  11.51,   15.34){\circle*{0.8}} 
\put(  11.73,   15.47){\circle*{0.8}} 
\put(  11.95,   15.61){\circle*{0.8}} 
\put(  12.17,   15.74){\circle*{0.8}} 
\put(  12.39,   15.87){\circle*{0.8}} 
\put(  12.60,   16.00){\circle*{0.8}} 
\put(  12.81,   16.13){\circle*{0.8}} 
\put(  13.01,   16.26){\circle*{0.8}} 
\put(  13.22,   16.39){\circle*{0.8}} 
\put(  13.42,   16.52){\circle*{0.8}} 
\put(  13.66,   16.67){\circle*{0.8}} 
\put(  13.89,   16.82){\circle*{0.8}} 
\put(  14.13,   16.97){\circle*{0.8}} 
\put(  14.36,   17.12){\circle*{0.8}} 
\put(  14.58,   17.27){\circle*{0.8}} 
\put(  14.81,   17.42){\circle*{0.8}} 
\put(  15.03,   17.56){\circle*{0.8}} 
\put(  15.24,   17.71){\circle*{0.8}} 
\put(  15.46,   17.86){\circle*{0.8}} 
\put(  15.67,   18.00){\circle*{0.8}} 
\put(  15.88,   18.14){\circle*{0.8}} 
\put(  16.09,   18.29){\circle*{0.8}} 
\put(  16.30,   18.43){\circle*{0.8}} 
\put(  16.50,   18.57){\circle*{0.8}} 
\put(  16.70,   18.71){\circle*{0.8}} 
\put(  16.93,   18.87){\circle*{0.8}} 
\put(  17.16,   19.03){\circle*{0.8}} 
\put(  17.38,   19.19){\circle*{0.8}} 
\put(  17.60,   19.35){\circle*{0.8}} 
\put(  17.82,   19.51){\circle*{0.8}} 
\put(  18.04,   19.66){\circle*{0.8}} 
\put(  18.25,   19.82){\circle*{0.8}} 
\put(  18.47,   19.97){\circle*{0.8}} 
\put(  18.67,   20.13){\circle*{0.8}} 
\put(  18.88,   20.28){\circle*{0.8}} 
\put(  19.08,   20.43){\circle*{0.8}} 
\put(  19.29,   20.58){\circle*{0.8}} 
\put(  19.51,   20.75){\circle*{0.8}} 
\put(  19.74,   20.92){\circle*{0.8}} 
\put(  19.96,   21.09){\circle*{0.8}} 
\put(  20.18,   21.25){\circle*{0.8}} 
\put(  20.39,   21.42){\circle*{0.8}} 
\put(  20.61,   21.58){\circle*{0.8}} 
\put(  20.82,   21.75){\circle*{0.8}} 
\put(  21.03,   21.91){\circle*{0.8}} 
\put(  21.23,   22.07){\circle*{0.8}} 
\put(  21.44,   22.23){\circle*{0.8}} 
\put(  21.64,   22.38){\circle*{0.8}} 
\put(  21.86,   22.56){\circle*{0.8}} 
\put(  22.08,   22.73){\circle*{0.8}} 
\put(  22.30,   22.90){\circle*{0.8}} 
\put(  22.52,   23.07){\circle*{0.8}} 
\put(  22.73,   23.24){\circle*{0.8}} 
\put(  22.94,   23.41){\circle*{0.8}} 
\put(  23.15,   23.58){\circle*{0.8}} 
\put(  23.35,   23.74){\circle*{0.8}} 
\put(  23.55,   23.91){\circle*{0.8}} 
\put(  23.75,   24.07){\circle*{0.8}} 
\put(  23.97,   24.24){\circle*{0.8}} 
\put(  24.19,   24.42){\circle*{0.8}} 
\put(  24.41,   24.59){\circle*{0.8}} 
\put(  24.62,   24.77){\circle*{0.8}} 
\put(  24.83,   24.94){\circle*{0.8}} 
\put(  25.03,   25.11){\circle*{0.8}} 
\put(  25.24,   25.27){\circle*{0.8}} 
\put(  25.44,   25.44){\circle*{0.8}} 
\put(  25.66,   25.62){\circle*{0.8}} 
\put(  25.88,   25.80){\circle*{0.8}} 
\put(  26.09,   25.97){\circle*{0.8}} 
\put(  26.30,   26.14){\circle*{0.8}} 
\put(  26.51,   26.32){\circle*{0.8}} 
\put(  26.72,   26.49){\circle*{0.8}} 
\put(  26.92,   26.65){\circle*{0.8}} 
\put(  27.12,   26.82){\circle*{0.8}} 
\put(  27.34,   27.00){\circle*{0.8}} 
\put(  27.55,   27.17){\circle*{0.8}} 
\put(  27.77,   27.35){\circle*{0.8}} 
\put(  27.98,   27.52){\circle*{0.8}} 
\put(  28.18,   27.69){\circle*{0.8}} 
\put(  28.39,   27.85){\circle*{0.8}} 
\put(  28.59,   28.02){\circle*{0.8}} 
\put(  28.81,   28.19){\circle*{0.8}} 
\put(  29.02,   28.37){\circle*{0.8}} 
\put(  29.23,   28.54){\circle*{0.8}} 
\put(  29.44,   28.71){\circle*{0.8}} 
\put(  29.65,   28.87){\circle*{0.8}} 
\put(  29.85,   29.04){\circle*{0.8}} 
\put(  30.05,   29.20){\circle*{0.8}} 
\put(  30.27,   29.37){\circle*{0.8}} 
\put(  30.48,   29.54){\circle*{0.8}} 
\put(  30.69,   29.70){\circle*{0.8}} 
\put(  30.89,   29.87){\circle*{0.8}} 
\put(  31.10,   30.03){\circle*{0.8}} 
\put(  31.30,   30.18){\circle*{0.8}} 
\put(  31.51,   30.35){\circle*{0.8}} 
\put(  31.72,   30.51){\circle*{0.8}} 
\put(  31.93,   30.67){\circle*{0.8}} 
\put(  32.14,   30.83){\circle*{0.8}} 
\put(  32.34,   30.99){\circle*{0.8}} 
\put(  32.54,   31.14){\circle*{0.8}} 
\put(  32.76,   31.30){\circle*{0.8}} 
\put(  32.97,   31.46){\circle*{0.8}} 
\put(  33.17,   31.62){\circle*{0.8}} 
\put(  33.38,   31.78){\circle*{0.8}} 
\put(  33.58,   31.94){\circle*{0.8}} 
\put(  33.79,   32.11){\circle*{0.8}} 
\put(  34.00,   32.28){\circle*{0.8}} 
\put(  34.21,   32.44){\circle*{0.8}} 
\put(  34.41,   32.61){\circle*{0.8}} 
\put(  34.62,   32.78){\circle*{0.8}} 
\put(  34.82,   32.94){\circle*{0.8}} 
\put(  35.03,   33.11){\circle*{0.8}} 
\put(  35.23,   33.29){\circle*{0.8}} 
\put(  35.44,   33.46){\circle*{0.8}} 
\put(  35.64,   33.63){\circle*{0.8}} 
\put(  35.85,   33.80){\circle*{0.8}} 
\put(  36.06,   33.98){\circle*{0.8}} 
\put(  36.26,   34.15){\circle*{0.8}} 
\put(  36.47,   34.33){\circle*{0.8}} 
\put(  36.67,   34.50){\circle*{0.8}} 
\put(  36.88,   34.68){\circle*{0.8}} 
\put(  37.08,   34.85){\circle*{0.8}} 
\put(  37.29,   35.03){\circle*{0.8}} 
\put(  37.49,   35.21){\circle*{0.8}} 
\put(  37.70,   35.40){\circle*{0.8}} 
\put(  37.91,   35.59){\circle*{0.8}} 
\put(  38.11,   35.77){\circle*{0.8}} 
\put(  38.31,   35.96){\circle*{0.8}} 
\put(  38.52,   36.15){\circle*{0.8}} 
\put(  38.73,   36.35){\circle*{0.8}} 
\put(  38.93,   36.54){\circle*{0.8}} 
\put(  39.14,   36.73){\circle*{0.8}} 
\put(  39.35,   36.93){\circle*{0.8}} 
\put(  39.55,   37.13){\circle*{0.8}} 
\put(  39.76,   37.33){\circle*{0.8}} 
\put(  39.96,   37.52){\circle*{0.8}} 
\put(  40.16,   37.72){\circle*{0.8}} 
\put(  40.37,   37.93){\circle*{0.8}} 
\put(  40.57,   38.13){\circle*{0.8}} 
\put(  40.77,   38.33){\circle*{0.8}} 
\put(  40.98,   38.53){\circle*{0.8}} 
\put(  41.18,   38.74){\circle*{0.8}} 
\put(  41.39,   38.94){\circle*{0.8}} 
\put(  41.59,   39.15){\circle*{0.8}} 
\put(  41.80,   39.36){\circle*{0.8}} 
\put(  42.00,   39.56){\circle*{0.8}} 
\put(  42.20,   39.77){\circle*{0.8}} 
\put(  42.41,   39.98){\circle*{0.8}} 
\put(  42.61,   40.19){\circle*{0.8}} 
\put(  42.81,   40.39){\circle*{0.8}} 
\put(  43.01,   40.61){\circle*{0.8}} 
\put(  43.22,   40.81){\circle*{0.8}} 
\put(  43.42,   41.02){\circle*{0.8}} 
\put(  43.62,   41.23){\circle*{0.8}} 
\put(  43.83,   41.44){\circle*{0.8}} 
\put(  44.03,   41.65){\circle*{0.8}} 
\put(  44.23,   41.86){\circle*{0.8}} 
\put(  44.44,   42.07){\circle*{0.8}} 
\put(  44.64,   42.28){\circle*{0.8}} 
\put(  44.84,   42.49){\circle*{0.8}} 
\put(  45.05,   42.70){\circle*{0.8}} 
\put(  45.25,   42.91){\circle*{0.8}} 
\put(  45.45,   43.12){\circle*{0.8}} 
\put(  45.65,   43.33){\circle*{0.8}} 
\put(  45.86,   43.54){\circle*{0.8}} 
\put(  46.06,   43.74){\circle*{0.8}} 
\put(  46.26,   43.95){\circle*{0.8}} 
\put(  46.47,   44.16){\circle*{0.8}} 
\put(  46.67,   44.36){\circle*{0.8}} 
\put(  46.87,   44.56){\circle*{0.8}} 
\put(  47.07,   44.77){\circle*{0.8}} 
\put(  47.27,   44.97){\circle*{0.8}} 
\put(  47.48,   45.17){\circle*{0.8}} 
\put(  47.68,   45.37){\circle*{0.8}} 
\put(  47.89,   45.58){\circle*{0.8}} 
\put(  48.09,   45.77){\circle*{0.8}} 
\put(  48.29,   45.97){\circle*{0.8}} 
\put(  48.49,   46.17){\circle*{0.8}} 
\put(  48.69,   46.36){\circle*{0.8}} 
\put(  48.90,   46.56){\circle*{0.8}} 
\put(  49.10,   46.75){\circle*{0.8}} 
\put(  49.30,   46.94){\circle*{0.8}} 
\put(  49.51,   47.13){\circle*{0.8}} 
\put(  49.71,   47.32){\circle*{0.8}} 
\put(  49.91,   47.50){\circle*{0.8}} 
\put(  50.11,   47.69){\circle*{0.8}} 
\put(  50.32,   47.87){\circle*{0.8}} 
\put(  50.52,   48.05){\circle*{0.8}} 
\put(  50.72,   48.23){\circle*{0.8}} 
\put(  50.92,   48.40){\circle*{0.8}} 
\put(  51.12,   48.58){\circle*{0.8}} 
\put(  51.32,   48.75){\circle*{0.8}} 
\put(  51.53,   48.92){\circle*{0.8}} 
\put(  51.73,   49.09){\circle*{0.8}} 
\put(  51.93,   49.26){\circle*{0.8}} 
\put(  52.13,   49.43){\circle*{0.8}} 
\put(  52.33,   49.59){\circle*{0.8}} 
\put(  52.54,   49.75){\circle*{0.8}} 
\put(  52.74,   49.91){\circle*{0.8}} 
\put(  52.94,   50.08){\circle*{0.8}} 
\put(  53.14,   50.26){\circle*{0.8}} 
\put(  53.35,   50.44){\circle*{0.8}} 
\put(  53.55,   50.62){\circle*{0.8}} 
\put(  53.75,   50.81){\circle*{0.8}} 
\put(  53.95,   51.00){\circle*{0.8}} 
\put(  54.15,   51.20){\circle*{0.8}} 
\put(  54.36,   51.39){\circle*{0.8}} 
\put(  54.56,   51.59){\circle*{0.8}} 
\put(  54.76,   51.79){\circle*{0.8}} 
\put(  54.96,   51.99){\circle*{0.8}} 
\put(  55.16,   52.18){\circle*{0.8}} 
\put(  55.36,   52.38){\circle*{0.8}} 
\put(  55.57,   52.59){\circle*{0.8}} 
\put(  55.77,   52.78){\circle*{0.8}} 
\put(  55.97,   52.98){\circle*{0.8}} 
\put(  56.17,   53.18){\circle*{0.8}} 
\put(  56.37,   53.38){\circle*{0.8}} 
\put(  56.58,   53.58){\circle*{0.8}} 
\put(  56.78,   53.77){\circle*{0.8}} 
\put(  56.98,   53.97){\circle*{0.8}} 
\put(  57.18,   54.16){\circle*{0.8}} 
\put(  57.38,   54.35){\circle*{0.8}} 
\put(  57.58,   54.54){\circle*{0.8}} 
\put(  57.78,   54.73){\circle*{0.8}} 
\put(  57.99,   54.92){\circle*{0.8}} 
\put(  58.19,   55.12){\circle*{0.8}} 
\put(  58.39,   55.32){\circle*{0.8}} 
\put(  58.59,   55.52){\circle*{0.8}} 
\put(  58.79,   55.72){\circle*{0.8}} 
\put(  58.99,   55.93){\circle*{0.8}} 
\put(  59.19,   56.14){\circle*{0.8}} 
\put(  59.39,   56.34){\circle*{0.8}} 
\put(  59.60,   56.55){\circle*{0.8}} 
\put(  59.80,   56.75){\circle*{0.8}} 
\put(  60.00,   56.96){\circle*{0.8}} 
\put(  60.20,   57.17){\circle*{0.8}} 
\put(  60.40,   57.38){\circle*{0.8}} 
\put(  60.60,   57.59){\circle*{0.8}} 
\put(  60.80,   57.79){\circle*{0.8}} 
\put(  61.00,   58.00){\circle*{0.8}} 
\put(  61.21,   58.21){\circle*{0.8}} 
\put(  61.41,   58.42){\circle*{0.8}} 
\put(  61.61,   58.62){\circle*{0.8}} 
\put(  61.81,   58.83){\circle*{0.8}} 
\put(  62.01,   59.04){\circle*{0.8}} 
\put(  62.21,   59.24){\circle*{0.8}} 
\put(  62.42,   59.44){\circle*{0.8}} 
\put(  62.62,   59.65){\circle*{0.8}} 
\put(  62.82,   59.85){\circle*{0.8}} 
\put(  63.02,   60.05){\circle*{0.8}} 
\put(  63.22,   60.25){\circle*{0.8}} 
\put(  63.43,   60.45){\circle*{0.8}} 
\put(  63.63,   60.64){\circle*{0.8}} 
\put(  63.83,   60.84){\circle*{0.8}} 
\put(  64.03,   61.03){\circle*{0.8}} 
\put(  64.23,   61.22){\circle*{0.8}} 
\put(  64.43,   61.41){\circle*{0.8}} 
\put(  64.63,   61.60){\circle*{0.8}} 
\put(  64.83,   61.78){\circle*{0.8}} 
\put(  65.04,   61.97){\circle*{0.8}} 
\put(  65.24,   62.15){\circle*{0.8}} 
\put(  65.44,   62.32){\circle*{0.8}} 
\put(  65.64,   62.50){\circle*{0.8}} 
\put(  65.84,   62.68){\circle*{0.8}} 
\put(  66.04,   62.85){\circle*{0.8}} 
\put(  66.24,   63.02){\circle*{0.8}} 
\put(  66.44,   63.18){\circle*{0.8}} 
\put(  66.64,   63.35){\circle*{0.8}} 
\put(  66.84,   63.51){\circle*{0.8}} 
\put(  67.04,   63.67){\circle*{0.8}} 
\put(  67.24,   63.83){\circle*{0.8}} 
\put(  67.45,   63.99){\circle*{0.8}} 
\put(  67.65,   64.18){\circle*{0.8}} 
\put(  67.85,   64.37){\circle*{0.8}} 
\put(  68.05,   64.57){\circle*{0.8}} 
\put(  68.25,   64.78){\circle*{0.8}} 
\put(  68.45,   64.99){\circle*{0.8}} 
\put(  68.65,   65.20){\circle*{0.8}} 
\put(  68.85,   65.41){\circle*{0.8}} 
\put(  69.05,   65.63){\circle*{0.8}} 
\put(  69.25,   65.84){\circle*{0.8}} 
\put(  69.45,   66.05){\circle*{0.8}} 
\put(  69.66,   66.27){\circle*{0.8}} 
\put(  69.86,   66.48){\circle*{0.8}} 
\put(  70.06,   66.69){\circle*{0.8}} 
\put(  70.26,   66.90){\circle*{0.8}} 
\put(  70.46,   67.10){\circle*{0.8}} 
\put(  70.66,   67.30){\circle*{0.8}} 
\put(  70.86,   67.50){\circle*{0.8}} 
\put(  71.06,   67.70){\circle*{0.8}} 
\put(  71.26,   67.89){\circle*{0.8}} 
\put(  71.46,   68.08){\circle*{0.8}} 
\put(  71.66,   68.27){\circle*{0.8}} 
\put(  71.86,   68.46){\circle*{0.8}} 
\put(  72.06,   68.64){\circle*{0.8}} 
\put(  72.26,   68.81){\circle*{0.8}} 
\put(  72.47,   68.99){\circle*{0.8}} 
\put(  72.67,   69.16){\circle*{0.8}} 
\put(  72.87,   69.32){\circle*{0.8}} 
\put(  73.07,   69.49){\circle*{0.8}} 
\put(  73.27,   69.65){\circle*{0.8}} 
\put(  73.47,   69.82){\circle*{0.8}} 
\put(  73.67,   70.00){\circle*{0.8}} 
\put(  73.87,   70.17){\circle*{0.8}} 
\put(  74.07,   70.35){\circle*{0.8}} 
\put(  74.27,   70.54){\circle*{0.8}} 
\put(  74.47,   70.72){\circle*{0.8}} 
\put(  74.67,   70.90){\circle*{0.8}} 
\put(  74.87,   71.09){\circle*{0.8}} 
\put(  75.07,   71.28){\circle*{0.8}} 
\put(  75.27,   71.46){\circle*{0.8}} 
\put(  75.48,   71.65){\circle*{0.8}} 
\put(  75.68,   71.84){\circle*{0.8}} 
\put(  75.88,   72.02){\circle*{0.8}} 
\put(  76.08,   72.21){\circle*{0.8}} 
\put(  76.28,   72.39){\circle*{0.8}} 
\put(  76.48,   72.57){\circle*{0.8}} 
\put(  76.68,   72.76){\circle*{0.8}} 
\put(  76.88,   72.94){\circle*{0.8}} 
\put(  77.08,   73.12){\circle*{0.8}} 
\put(  77.28,   73.29){\circle*{0.8}} 
\put(  77.48,   73.47){\circle*{0.8}} 
\put(  77.68,   73.64){\circle*{0.8}} 
\put(  77.88,   73.82){\circle*{0.8}} 
\put(  78.08,   73.99){\circle*{0.8}} 
\put(  78.28,   74.15){\circle*{0.8}} 
\put(  78.48,   74.32){\circle*{0.8}} 
\put(  78.68,   74.48){\circle*{0.8}} 
\put(  78.88,   74.64){\circle*{0.8}} 
\put(  79.09,   74.80){\circle*{0.8}} 
\put(  79.29,   74.96){\circle*{0.8}} 
\put(  79.49,   75.13){\circle*{0.8}} 
\put(  79.69,   75.33){\circle*{0.8}} 
\put(  79.89,   75.54){\circle*{0.8}} 
\put(  80.09,   75.76){\circle*{0.8}} 
\put(  80.29,   75.98){\circle*{0.8}} 
\put(  80.49,   76.20){\circle*{0.8}} 
\put(  80.69,   76.43){\circle*{0.8}} 
\put(  80.89,   76.65){\circle*{0.8}} 
\put(  81.09,   76.87){\circle*{0.8}} 
\put(  81.29,   77.09){\circle*{0.8}} 
\put(  81.49,   77.30){\circle*{0.8}} 
\put(  81.69,   77.51){\circle*{0.8}} 
\put(  81.89,   77.72){\circle*{0.8}} 
\put(  82.09,   77.93){\circle*{0.8}} 
\put(  82.29,   78.13){\circle*{0.8}} 
\put(  82.49,   78.32){\circle*{0.8}} 
\put(  82.69,   78.52){\circle*{0.8}} 
\put(  82.89,   78.71){\circle*{0.8}} 
\put(  83.09,   78.89){\circle*{0.8}} 
\put(  83.29,   79.07){\circle*{0.8}} 
\put(  83.49,   79.25){\circle*{0.8}} 
\put(  83.69,   79.42){\circle*{0.8}} 
\put(  83.90,   79.59){\circle*{0.8}} 
\put(  84.10,   79.76){\circle*{0.8}} 
\put(  84.30,   79.92){\circle*{0.8}} 
\put(  84.50,   80.08){\circle*{0.8}} 
\put(  84.70,   80.23){\circle*{0.8}} 
\put(  84.90,   80.38){\circle*{0.8}} 
\put(  85.10,   80.53){\circle*{0.8}} 
\put(  85.30,   80.67){\circle*{0.8}} 
\put(  85.50,   80.81){\circle*{0.8}} 
\put(  85.70,   80.94){\circle*{0.8}} 
\put(  85.90,   81.07){\circle*{0.8}} 
\put(  86.10,   81.21){\circle*{0.8}} 
\put(  86.30,   81.35){\circle*{0.8}} 
\put(  86.50,   81.50){\circle*{0.8}} 
\put(  86.70,   81.66){\circle*{0.8}} 
\put(  86.90,   81.81){\circle*{0.8}} 
\put(  87.10,   81.97){\circle*{0.8}} 
\put(  87.30,   82.13){\circle*{0.8}} 
\put(  87.50,   82.30){\circle*{0.8}} 
\put(  87.70,   82.46){\circle*{0.8}} 
\put(  87.90,   82.62){\circle*{0.8}} 
\put(  88.10,   82.79){\circle*{0.8}} 
\put(  88.30,   82.95){\circle*{0.8}} 
\put(  88.50,   83.11){\circle*{0.8}} 
\put(  88.70,   83.28){\circle*{0.8}} 
\put(  88.90,   83.44){\circle*{0.8}} 
\put(  89.10,   83.60){\circle*{0.8}} 
\put(  89.30,   83.75){\circle*{0.8}} 
\put(  89.50,   83.91){\circle*{0.8}} 
\put(  89.70,   84.06){\circle*{0.8}} 
\put(  89.90,   84.25){\circle*{0.8}} 
\put(  90.10,   84.47){\circle*{0.8}} 
\put(  90.30,   84.69){\circle*{0.8}} 
\put(  90.51,   84.91){\circle*{0.8}} 
\put(  90.71,   85.13){\circle*{0.8}} 
\put(  90.91,   85.36){\circle*{0.8}} 
\put(  91.11,   85.58){\circle*{0.8}} 
\put(  91.31,   85.79){\circle*{0.8}} 
\put(  91.51,   86.01){\circle*{0.8}} 
\put(  91.71,   86.22){\circle*{0.8}} 
\put(  91.91,   86.42){\circle*{0.8}} 
\put(  92.11,   86.62){\circle*{0.8}} 
\put(  92.31,   86.82){\circle*{0.8}} 
\put(  92.51,   87.01){\circle*{0.8}} 
\put(  92.71,   87.20){\circle*{0.8}} 
\put(  92.91,   87.39){\circle*{0.8}} 
\put(  93.11,   87.57){\circle*{0.8}} 
\put(  93.31,   87.74){\circle*{0.8}} 
\put(  93.51,   87.92){\circle*{0.8}} 
\put(  93.71,   88.08){\circle*{0.8}} 
\put(  93.91,   88.25){\circle*{0.8}} 
\put(  94.11,   88.40){\circle*{0.8}} 
\put(  94.31,   88.56){\circle*{0.8}} 
\put(  94.51,   88.71){\circle*{0.8}} 
\put(  94.71,   88.86){\circle*{0.8}} 
\put(  94.91,   89.00){\circle*{0.8}} 
\put(  95.11,   89.14){\circle*{0.8}} 
\put(  95.31,   89.28){\circle*{0.8}} 
\put(  95.51,   89.41){\circle*{0.8}} 
\put(  95.71,   89.54){\circle*{0.8}} 
\put(  95.91,   89.67){\circle*{0.8}} 
\put(  96.11,   89.79){\circle*{0.8}} 
\put(  96.31,   89.91){\circle*{0.8}} 
\put(  96.51,   90.02){\circle*{0.8}} 
\put(  96.71,   90.14){\circle*{0.8}} 
\put(  96.91,   90.24){\circle*{0.8}} 
\put(  97.11,   90.35){\circle*{0.8}} 
\put(  97.31,   90.47){\circle*{0.8}} 
\put(  97.51,   90.60){\circle*{0.8}} 
\put(  97.71,   90.73){\circle*{0.8}} 
\put(  97.91,   90.87){\circle*{0.8}} 
\put(  98.11,   91.01){\circle*{0.8}} 
\put(  98.31,   91.15){\circle*{0.8}} 
\put(  98.51,   91.29){\circle*{0.8}} 
\put(  98.71,   91.44){\circle*{0.8}} 
\put(  98.91,   91.59){\circle*{0.8}} 
\put(  99.11,   91.77){\circle*{0.8}} 
\put(  99.31,   91.98){\circle*{0.8}} 
\put(  99.51,   92.19){\circle*{0.8}} 
\put(  99.71,   92.41){\circle*{0.8}} 
\put(  99.91,   92.62){\circle*{0.8}} 

\put(  14.94,   15.19){\circle*{1.8}}
\put(  42.31,   36.08){\circle*{1.8}}
\put(  48.95,   44.05){\circle*{1.8}}
\put(  65.07,   59.10){\circle*{1.8}}
\put(  68.04,   58.19){\circle*{1.8}}
\put(  77.85,   69.46){\circle*{1.8}}
\put(  81.07,   69.15){\circle*{1.8}}

\put(   0.26,    8.27){\circle*{0.8}}
\put(   0.51,    8.36){\circle*{0.8}} 
\put(   0.76,    8.45){\circle*{0.8}} 
\put(   1.01,    8.54){\circle*{0.8}} 
\put(   1.26,    8.64){\circle*{0.8}} 
\put(   1.50,    8.72){\circle*{0.8}} 
\put(   1.73,    8.81){\circle*{0.8}} 
\put(   1.97,    8.90){\circle*{0.8}} 
\put(   2.20,    8.99){\circle*{0.8}} 
\put(   2.43,    9.08){\circle*{0.8}} 
\put(   2.65,    9.17){\circle*{0.8}} 
\put(   2.88,    9.25){\circle*{0.8}} 
\put(   3.09,    9.34){\circle*{0.8}} 
\put(   3.31,    9.42){\circle*{0.8}} 
\put(   3.53,    9.51){\circle*{0.8}} 
\put(   3.74,    9.59){\circle*{0.8}} 
\put(   3.95,    9.68){\circle*{0.8}} 
\put(   4.15,    9.76){\circle*{0.8}} 
\put(   4.36,    9.85){\circle*{0.8}} 
\put(   4.56,    9.93){\circle*{0.8}} 
\put(   4.82,   10.04){\circle*{0.8}} 
\put(   5.08,   10.15){\circle*{0.8}} 
\put(   5.34,   10.26){\circle*{0.8}} 
\put(   5.60,   10.37){\circle*{0.8}} 
\put(   5.85,   10.47){\circle*{0.8}} 
\put(   6.09,   10.58){\circle*{0.8}} 
\put(   6.33,   10.69){\circle*{0.8}} 
\put(   6.57,   10.79){\circle*{0.8}} 
\put(   6.81,   10.90){\circle*{0.8}} 
\put(   7.04,   11.00){\circle*{0.8}} 
\put(   7.27,   11.11){\circle*{0.8}} 
\put(   7.50,   11.21){\circle*{0.8}} 
\put(   7.72,   11.31){\circle*{0.8}} 
\put(   7.95,   11.42){\circle*{0.8}} 
\put(   8.16,   11.52){\circle*{0.8}} 
\put(   8.38,   11.62){\circle*{0.8}} 
\put(   8.59,   11.72){\circle*{0.8}} 
\put(   8.80,   11.82){\circle*{0.8}} 
\put(   9.01,   11.92){\circle*{0.8}} 
\put(   9.22,   12.02){\circle*{0.8}} 
\put(   9.42,   12.12){\circle*{0.8}} 
\put(   9.62,   12.21){\circle*{0.8}} 
\put(   9.87,   12.34){\circle*{0.8}} 
\put(  10.11,   12.46){\circle*{0.8}} 
\put(  10.36,   12.58){\circle*{0.8}} 
\put(  10.59,   12.70){\circle*{0.8}} 
\put(  10.83,   12.82){\circle*{0.8}} 
\put(  11.06,   12.93){\circle*{0.8}} 
\put(  11.29,   13.05){\circle*{0.8}} 
\put(  11.51,   13.17){\circle*{0.8}} 
\put(  11.73,   13.29){\circle*{0.8}} 
\put(  11.95,   13.40){\circle*{0.8}} 
\put(  12.17,   13.52){\circle*{0.8}} 
\put(  12.39,   13.63){\circle*{0.8}} 
\put(  12.60,   13.75){\circle*{0.8}} 
\put(  12.81,   13.86){\circle*{0.8}} 
\put(  13.01,   13.97){\circle*{0.8}} 
\put(  13.22,   14.08){\circle*{0.8}} 
\put(  13.42,   14.20){\circle*{0.8}} 
\put(  13.66,   14.33){\circle*{0.8}} 
\put(  13.89,   14.46){\circle*{0.8}} 
\put(  14.13,   14.59){\circle*{0.8}} 
\put(  14.36,   14.73){\circle*{0.8}} 
\put(  14.58,   14.86){\circle*{0.8}} 
\put(  14.81,   14.99){\circle*{0.8}} 
\put(  15.03,   15.12){\circle*{0.8}} 
\put(  15.24,   15.24){\circle*{0.8}} 
\put(  15.46,   15.37){\circle*{0.8}} 
\put(  15.67,   15.50){\circle*{0.8}} 
\put(  15.88,   15.62){\circle*{0.8}} 
\put(  16.09,   15.75){\circle*{0.8}} 
\put(  16.30,   15.88){\circle*{0.8}} 
\put(  16.50,   16.00){\circle*{0.8}} 
\put(  16.70,   16.12){\circle*{0.8}} 
\put(  16.93,   16.27){\circle*{0.8}} 
\put(  17.16,   16.41){\circle*{0.8}} 
\put(  17.38,   16.55){\circle*{0.8}} 
\put(  17.60,   16.69){\circle*{0.8}} 
\put(  17.82,   16.83){\circle*{0.8}} 
\put(  18.04,   16.97){\circle*{0.8}} 
\put(  18.25,   17.11){\circle*{0.8}} 
\put(  18.47,   17.25){\circle*{0.8}} 
\put(  18.67,   17.39){\circle*{0.8}} 
\put(  18.88,   17.52){\circle*{0.8}} 
\put(  19.08,   17.66){\circle*{0.8}} 
\put(  19.29,   17.80){\circle*{0.8}} 
\put(  19.51,   17.95){\circle*{0.8}} 
\put(  19.74,   18.10){\circle*{0.8}} 
\put(  19.96,   18.25){\circle*{0.8}} 
\put(  20.18,   18.40){\circle*{0.8}} 
\put(  20.39,   18.55){\circle*{0.8}} 
\put(  20.61,   18.70){\circle*{0.8}} 
\put(  20.82,   18.85){\circle*{0.8}} 
\put(  21.03,   19.00){\circle*{0.8}} 
\put(  21.23,   19.14){\circle*{0.8}} 
\put(  21.44,   19.29){\circle*{0.8}} 
\put(  21.64,   19.43){\circle*{0.8}} 
\put(  21.86,   19.59){\circle*{0.8}} 
\put(  22.08,   19.75){\circle*{0.8}} 
\put(  22.30,   19.91){\circle*{0.8}} 
\put(  22.52,   20.07){\circle*{0.8}} 
\put(  22.73,   20.22){\circle*{0.8}} 
\put(  22.94,   20.38){\circle*{0.8}} 
\put(  23.15,   20.53){\circle*{0.8}} 
\put(  23.35,   20.69){\circle*{0.8}} 
\put(  23.55,   20.84){\circle*{0.8}} 
\put(  23.75,   20.99){\circle*{0.8}} 
\put(  23.97,   21.16){\circle*{0.8}} 
\put(  24.19,   21.32){\circle*{0.8}} 
\put(  24.41,   21.49){\circle*{0.8}} 
\put(  24.62,   21.65){\circle*{0.8}} 
\put(  24.83,   21.81){\circle*{0.8}} 
\put(  25.03,   21.97){\circle*{0.8}} 
\put(  25.24,   22.13){\circle*{0.8}} 
\put(  25.44,   22.29){\circle*{0.8}} 
\put(  25.66,   22.46){\circle*{0.8}} 
\put(  25.88,   22.63){\circle*{0.8}} 
\put(  26.09,   22.80){\circle*{0.8}} 
\put(  26.30,   22.97){\circle*{0.8}} 
\put(  26.51,   23.14){\circle*{0.8}} 
\put(  26.72,   23.30){\circle*{0.8}} 
\put(  26.92,   23.46){\circle*{0.8}} 
\put(  27.12,   23.63){\circle*{0.8}} 
\put(  27.34,   23.80){\circle*{0.8}} 
\put(  27.55,   23.97){\circle*{0.8}} 
\put(  27.77,   24.15){\circle*{0.8}} 
\put(  27.98,   24.32){\circle*{0.8}} 
\put(  28.18,   24.48){\circle*{0.8}} 
\put(  28.39,   24.65){\circle*{0.8}} 
\put(  28.59,   24.81){\circle*{0.8}} 
\put(  28.81,   24.99){\circle*{0.8}} 
\put(  29.02,   25.17){\circle*{0.8}} 
\put(  29.23,   25.34){\circle*{0.8}} 
\put(  29.44,   25.51){\circle*{0.8}} 
\put(  29.65,   25.68){\circle*{0.8}} 
\put(  29.85,   25.85){\circle*{0.8}} 
\put(  30.05,   26.01){\circle*{0.8}} 
\put(  30.27,   26.19){\circle*{0.8}} 
\put(  30.48,   26.36){\circle*{0.8}} 
\put(  30.69,   26.53){\circle*{0.8}} 
\put(  30.89,   26.70){\circle*{0.8}} 
\put(  31.10,   26.87){\circle*{0.8}} 
\put(  31.30,   27.04){\circle*{0.8}} 
\put(  31.51,   27.21){\circle*{0.8}} 
\put(  31.72,   27.38){\circle*{0.8}} 
\put(  31.93,   27.55){\circle*{0.8}} 
\put(  32.14,   27.72){\circle*{0.8}} 
\put(  32.34,   27.89){\circle*{0.8}} 
\put(  32.54,   28.05){\circle*{0.8}} 
\put(  32.76,   28.23){\circle*{0.8}} 
\put(  32.97,   28.40){\circle*{0.8}} 
\put(  33.17,   28.56){\circle*{0.8}} 
\put(  33.38,   28.73){\circle*{0.8}} 
\put(  33.58,   28.89){\circle*{0.8}} 
\put(  33.79,   29.06){\circle*{0.8}} 
\put(  34.00,   29.23){\circle*{0.8}} 
\put(  34.21,   29.39){\circle*{0.8}} 
\put(  34.41,   29.56){\circle*{0.8}} 
\put(  34.62,   29.72){\circle*{0.8}} 
\put(  34.82,   29.88){\circle*{0.8}} 
\put(  35.03,   30.04){\circle*{0.8}} 
\put(  35.23,   30.20){\circle*{0.8}} 
\put(  35.44,   30.36){\circle*{0.8}} 
\put(  35.64,   30.52){\circle*{0.8}} 
\put(  35.85,   30.68){\circle*{0.8}} 
\put(  36.06,   30.84){\circle*{0.8}} 
\put(  36.26,   30.99){\circle*{0.8}} 
\put(  36.47,   31.15){\circle*{0.8}} 
\put(  36.67,   31.30){\circle*{0.8}} 
\put(  36.88,   31.45){\circle*{0.8}} 
\put(  37.08,   31.61){\circle*{0.8}} 
\put(  37.29,   31.76){\circle*{0.8}} 
\put(  37.49,   31.91){\circle*{0.8}} 
\put(  37.70,   32.06){\circle*{0.8}} 
\put(  37.91,   32.22){\circle*{0.8}} 
\put(  38.11,   32.37){\circle*{0.8}} 
\put(  38.31,   32.53){\circle*{0.8}} 
\put(  38.52,   32.69){\circle*{0.8}} 
\put(  38.73,   32.85){\circle*{0.8}} 
\put(  38.93,   33.01){\circle*{0.8}} 
\put(  39.14,   33.17){\circle*{0.8}} 
\put(  39.35,   33.34){\circle*{0.8}} 
\put(  39.55,   33.51){\circle*{0.8}} 
\put(  39.76,   33.67){\circle*{0.8}} 
\put(  39.96,   33.84){\circle*{0.8}} 
\put(  40.16,   34.01){\circle*{0.8}} 
\put(  40.37,   34.18){\circle*{0.8}} 
\put(  40.57,   34.34){\circle*{0.8}} 
\put(  40.77,   34.51){\circle*{0.8}} 
\put(  40.98,   34.68){\circle*{0.8}} 
\put(  41.18,   34.85){\circle*{0.8}} 
\put(  41.39,   35.02){\circle*{0.8}} 
\put(  41.59,   35.20){\circle*{0.8}} 
\put(  41.80,   35.37){\circle*{0.8}} 
\put(  42.00,   35.55){\circle*{0.8}} 
\put(  42.20,   35.72){\circle*{0.8}} 
\put(  42.41,   35.91){\circle*{0.8}} 
\put(  42.61,   36.09){\circle*{0.8}} 
\put(  42.81,   36.27){\circle*{0.8}} 
\put(  43.01,   36.46){\circle*{0.8}} 
\put(  43.22,   36.65){\circle*{0.8}} 
\put(  43.42,   36.84){\circle*{0.8}} 
\put(  43.62,   37.03){\circle*{0.8}} 
\put(  43.83,   37.22){\circle*{0.8}} 
\put(  44.03,   37.42){\circle*{0.8}} 
\put(  44.23,   37.61){\circle*{0.8}} 
\put(  44.44,   37.81){\circle*{0.8}} 
\put(  44.64,   38.01){\circle*{0.8}} 
\put(  44.84,   38.21){\circle*{0.8}} 
\put(  45.05,   38.41){\circle*{0.8}} 
\put(  45.25,   38.61){\circle*{0.8}} 
\put(  45.45,   38.81){\circle*{0.8}} 
\put(  45.65,   39.01){\circle*{0.8}} 
\put(  45.86,   39.22){\circle*{0.8}} 
\put(  46.06,   39.42){\circle*{0.8}} 
\put(  46.26,   39.63){\circle*{0.8}} 
\put(  46.47,   39.84){\circle*{0.8}} 
\put(  46.67,   40.04){\circle*{0.8}} 
\put(  46.87,   40.25){\circle*{0.8}} 
\put(  47.07,   40.46){\circle*{0.8}} 
\put(  47.27,   40.66){\circle*{0.8}} 
\put(  47.48,   40.87){\circle*{0.8}} 
\put(  47.68,   41.08){\circle*{0.8}} 
\put(  47.89,   41.29){\circle*{0.8}} 
\put(  48.09,   41.50){\circle*{0.8}} 
\put(  48.29,   41.71){\circle*{0.8}} 
\put(  48.49,   41.92){\circle*{0.8}} 
\put(  48.69,   42.13){\circle*{0.8}} 
\put(  48.90,   42.34){\circle*{0.8}} 
\put(  49.10,   42.54){\circle*{0.8}} 
\put(  49.30,   42.75){\circle*{0.8}} 
\put(  49.51,   42.96){\circle*{0.8}} 
\put(  49.71,   43.17){\circle*{0.8}} 
\put(  49.91,   43.38){\circle*{0.8}} 
\put(  50.11,   43.58){\circle*{0.8}} 
\put(  50.32,   43.79){\circle*{0.8}} 
\put(  50.52,   43.99){\circle*{0.8}} 
\put(  50.72,   44.20){\circle*{0.8}} 
\put(  50.92,   44.40){\circle*{0.8}} 
\put(  51.12,   44.61){\circle*{0.8}} 
\put(  51.32,   44.81){\circle*{0.8}} 
\put(  51.53,   45.01){\circle*{0.8}} 
\put(  51.73,   45.21){\circle*{0.8}} 
\put(  51.93,   45.41){\circle*{0.8}} 
\put(  52.13,   45.61){\circle*{0.8}} 
\put(  52.33,   45.80){\circle*{0.8}} 
\put(  52.54,   46.00){\circle*{0.8}} 
\put(  52.74,   46.20){\circle*{0.8}} 
\put(  52.94,   46.39){\circle*{0.8}} 
\put(  53.14,   46.58){\circle*{0.8}} 
\put(  53.35,   46.77){\circle*{0.8}} 
\put(  53.55,   46.96){\circle*{0.8}} 
\put(  53.75,   47.15){\circle*{0.8}} 
\put(  53.95,   47.34){\circle*{0.8}} 
\put(  54.15,   47.52){\circle*{0.8}} 
\put(  54.36,   47.70){\circle*{0.8}} 
\put(  54.56,   47.88){\circle*{0.8}} 
\put(  54.76,   48.06){\circle*{0.8}} 
\put(  54.96,   48.24){\circle*{0.8}} 
\put(  55.16,   48.41){\circle*{0.8}} 
\put(  55.36,   48.59){\circle*{0.8}} 
\put(  55.57,   48.76){\circle*{0.8}} 
\put(  55.77,   48.93){\circle*{0.8}} 
\put(  55.97,   49.10){\circle*{0.8}} 
\put(  56.17,   49.26){\circle*{0.8}} 
\put(  56.37,   49.43){\circle*{0.8}} 
\put(  56.58,   49.59){\circle*{0.8}} 
\put(  56.78,   49.75){\circle*{0.8}} 
\put(  56.98,   49.91){\circle*{0.8}} 
\put(  57.18,   50.06){\circle*{0.8}} 
\put(  57.38,   50.21){\circle*{0.8}} 
\put(  57.58,   50.37){\circle*{0.8}} 
\put(  57.78,   50.53){\circle*{0.8}} 
\put(  57.99,   50.70){\circle*{0.8}} 
\put(  58.19,   50.88){\circle*{0.8}} 
\put(  58.39,   51.06){\circle*{0.8}} 
\put(  58.59,   51.24){\circle*{0.8}} 
\put(  58.79,   51.43){\circle*{0.8}} 
\put(  58.99,   51.62){\circle*{0.8}} 
\put(  59.19,   51.81){\circle*{0.8}} 
\put(  59.39,   52.00){\circle*{0.8}} 
\put(  59.60,   52.20){\circle*{0.8}} 
\put(  59.80,   52.39){\circle*{0.8}} 
\put(  60.00,   52.59){\circle*{0.8}} 
\put(  60.20,   52.78){\circle*{0.8}} 
\put(  60.40,   52.98){\circle*{0.8}} 
\put(  60.60,   53.17){\circle*{0.8}} 
\put(  60.80,   53.36){\circle*{0.8}} 
\put(  61.00,   53.56){\circle*{0.8}} 
\put(  61.21,   53.75){\circle*{0.8}} 
\put(  61.41,   53.94){\circle*{0.8}} 
\put(  61.61,   54.13){\circle*{0.8}} 
\put(  61.81,   54.32){\circle*{0.8}} 
\put(  62.01,   54.50){\circle*{0.8}} 
\put(  62.21,   54.69){\circle*{0.8}} 
\put(  62.42,   54.87){\circle*{0.8}} 
\put(  62.62,   55.06){\circle*{0.8}} 
\put(  62.82,   55.26){\circle*{0.8}} 
\put(  63.02,   55.45){\circle*{0.8}} 
\put(  63.22,   55.65){\circle*{0.8}} 
\put(  63.43,   55.85){\circle*{0.8}} 
\put(  63.63,   56.05){\circle*{0.8}} 
\put(  63.83,   56.26){\circle*{0.8}} 
\put(  64.03,   56.46){\circle*{0.8}} 
\put(  64.23,   56.66){\circle*{0.8}} 
\put(  64.43,   56.87){\circle*{0.8}} 
\put(  64.63,   57.07){\circle*{0.8}} 
\put(  64.83,   57.28){\circle*{0.8}} 
\put(  65.04,   57.48){\circle*{0.8}} 
\put(  65.24,   57.69){\circle*{0.8}} 
\put(  65.44,   57.89){\circle*{0.8}} 
\put(  65.64,   58.10){\circle*{0.8}} 
\put(  65.84,   58.31){\circle*{0.8}} 
\put(  66.04,   58.51){\circle*{0.8}} 
\put(  66.24,   58.72){\circle*{0.8}} 
\put(  66.44,   58.92){\circle*{0.8}} 
\put(  66.64,   59.12){\circle*{0.8}} 
\put(  66.84,   59.32){\circle*{0.8}} 
\put(  67.04,   59.53){\circle*{0.8}} 
\put(  67.24,   59.72){\circle*{0.8}} 
\put(  67.45,   59.92){\circle*{0.8}} 
\put(  67.65,   60.12){\circle*{0.8}} 
\put(  67.85,   60.32){\circle*{0.8}} 
\put(  68.05,   60.51){\circle*{0.8}} 
\put(  68.25,   60.71){\circle*{0.8}} 
\put(  68.45,   60.90){\circle*{0.8}} 
\put(  68.65,   61.09){\circle*{0.8}} 
\put(  68.85,   61.27){\circle*{0.8}} 
\put(  69.05,   61.46){\circle*{0.8}} 
\put(  69.25,   61.64){\circle*{0.8}} 
\put(  69.45,   61.82){\circle*{0.8}} 
\put(  69.66,   62.00){\circle*{0.8}} 
\put(  69.86,   62.18){\circle*{0.8}} 
\put(  70.06,   62.36){\circle*{0.8}} 
\put(  70.26,   62.53){\circle*{0.8}} 
\put(  70.46,   62.70){\circle*{0.8}} 
\put(  70.66,   62.87){\circle*{0.8}} 
\put(  70.86,   63.04){\circle*{0.8}} 
\put(  71.06,   63.20){\circle*{0.8}} 
\put(  71.26,   63.36){\circle*{0.8}} 
\put(  71.46,   63.52){\circle*{0.8}} 
\put(  71.66,   63.68){\circle*{0.8}} 
\put(  71.86,   63.83){\circle*{0.8}} 
\put(  72.06,   63.98){\circle*{0.8}} 
\put(  72.26,   64.13){\circle*{0.8}} 
\put(  72.47,   64.30){\circle*{0.8}} 
\put(  72.67,   64.48){\circle*{0.8}} 
\put(  72.87,   64.67){\circle*{0.8}} 
\put(  73.07,   64.86){\circle*{0.8}} 
\put(  73.27,   65.06){\circle*{0.8}} 
\put(  73.47,   65.27){\circle*{0.8}} 
\put(  73.67,   65.48){\circle*{0.8}} 
\put(  73.87,   65.68){\circle*{0.8}} 
\put(  74.07,   65.89){\circle*{0.8}} 
\put(  74.27,   66.10){\circle*{0.8}} 
\put(  74.47,   66.30){\circle*{0.8}} 
\put(  74.67,   66.51){\circle*{0.8}} 
\put(  74.87,   66.71){\circle*{0.8}} 
\put(  75.07,   66.91){\circle*{0.8}} 
\put(  75.27,   67.11){\circle*{0.8}} 
\put(  75.48,   67.31){\circle*{0.8}} 
\put(  75.68,   67.50){\circle*{0.8}} 
\put(  75.88,   67.69){\circle*{0.8}} 
\put(  76.08,   67.88){\circle*{0.8}} 
\put(  76.28,   68.06){\circle*{0.8}} 
\put(  76.48,   68.24){\circle*{0.8}} 
\put(  76.68,   68.42){\circle*{0.8}} 
\put(  76.88,   68.59){\circle*{0.8}} 
\put(  77.08,   68.76){\circle*{0.8}} 
\put(  77.28,   68.93){\circle*{0.8}} 
\put(  77.48,   69.09){\circle*{0.8}} 
\put(  77.68,   69.25){\circle*{0.8}} 
\put(  77.88,   69.41){\circle*{0.8}} 
\put(  78.08,   69.57){\circle*{0.8}} 
\put(  78.28,   69.74){\circle*{0.8}} 
\put(  78.48,   69.91){\circle*{0.8}} 
\put(  78.68,   70.09){\circle*{0.8}} 
\put(  78.88,   70.26){\circle*{0.8}} 
\put(  79.09,   70.44){\circle*{0.8}} 
\put(  79.29,   70.62){\circle*{0.8}} 
\put(  79.49,   70.81){\circle*{0.8}} 
\put(  79.69,   70.99){\circle*{0.8}} 
\put(  79.89,   71.17){\circle*{0.8}} 
\put(  80.09,   71.36){\circle*{0.8}} 
\put(  80.29,   71.54){\circle*{0.8}} 
\put(  80.49,   71.73){\circle*{0.8}} 
\put(  80.69,   71.91){\circle*{0.8}} 
\put(  80.89,   72.09){\circle*{0.8}} 
\put(  81.09,   72.27){\circle*{0.8}} 
\put(  81.29,   72.45){\circle*{0.8}} 
\put(  81.49,   72.63){\circle*{0.8}} 
\put(  81.69,   72.81){\circle*{0.8}} 
\put(  81.89,   72.99){\circle*{0.8}} 
\put(  82.09,   73.16){\circle*{0.8}} 
\put(  82.29,   73.33){\circle*{0.8}} 
\put(  82.49,   73.50){\circle*{0.8}} 
\put(  82.69,   73.67){\circle*{0.8}} 
\put(  82.89,   73.84){\circle*{0.8}} 
\put(  83.09,   74.00){\circle*{0.8}} 
\put(  83.29,   74.16){\circle*{0.8}} 
\put(  83.49,   74.32){\circle*{0.8}} 
\put(  83.69,   74.48){\circle*{0.8}} 
\put(  83.90,   74.64){\circle*{0.8}} 
\put(  84.10,   74.79){\circle*{0.8}} 
\put(  84.30,   74.94){\circle*{0.8}} 
\put(  84.50,   75.09){\circle*{0.8}} 
\put(  84.70,   75.27){\circle*{0.8}} 
\put(  84.90,   75.47){\circle*{0.8}} 
\put(  85.10,   75.68){\circle*{0.8}} 
\put(  85.30,   75.89){\circle*{0.8}} 
\put(  85.50,   76.10){\circle*{0.8}} 
\put(  85.70,   76.31){\circle*{0.8}} 
\put(  85.90,   76.52){\circle*{0.8}} 
\put(  86.10,   76.73){\circle*{0.8}} 
\put(  86.30,   76.94){\circle*{0.8}} 
\put(  86.50,   77.15){\circle*{0.8}} 
\put(  86.70,   77.35){\circle*{0.8}} 
\put(  86.90,   77.54){\circle*{0.8}} 
\put(  87.10,   77.74){\circle*{0.8}} 
\put(  87.30,   77.93){\circle*{0.8}} 
\put(  87.50,   78.12){\circle*{0.8}} 
\put(  87.70,   78.30){\circle*{0.8}} 
\put(  87.90,   78.48){\circle*{0.8}} 
\put(  88.10,   78.66){\circle*{0.8}} 
\put(  88.30,   78.83){\circle*{0.8}} 
\put(  88.50,   79.00){\circle*{0.8}} 
\put(  88.70,   79.16){\circle*{0.8}} 
\put(  88.90,   79.32){\circle*{0.8}} 
\put(  89.10,   79.48){\circle*{0.8}} 
\put(  89.30,   79.63){\circle*{0.8}} 
\put(  89.50,   79.78){\circle*{0.8}} 
\put(  89.70,   79.93){\circle*{0.8}} 
\put(  89.90,   80.07){\circle*{0.8}} 
\put(  90.10,   80.21){\circle*{0.8}} 
\put(  90.30,   80.34){\circle*{0.8}} 
\put(  90.51,   80.48){\circle*{0.8}} 
\put(  90.71,   80.60){\circle*{0.8}} 
\put(  90.91,   80.73){\circle*{0.8}} 
\put(  91.11,   80.87){\circle*{0.8}} 
\put(  91.31,   81.02){\circle*{0.8}} 
\put(  91.51,   81.17){\circle*{0.8}} 
\put(  91.71,   81.32){\circle*{0.8}} 
\put(  91.91,   81.48){\circle*{0.8}} 
\put(  92.11,   81.63){\circle*{0.8}} 
\put(  92.31,   81.79){\circle*{0.8}} 
\put(  92.51,   81.95){\circle*{0.8}} 
\put(  92.71,   82.11){\circle*{0.8}} 
\put(  92.91,   82.27){\circle*{0.8}} 
\put(  93.11,   82.43){\circle*{0.8}} 
\put(  93.31,   82.59){\circle*{0.8}} 
\put(  93.51,   82.75){\circle*{0.8}} 
\put(  93.71,   82.91){\circle*{0.8}} 
\put(  93.91,   83.06){\circle*{0.8}} 
\put(  94.11,   83.22){\circle*{0.8}} 
\put(  94.31,   83.37){\circle*{0.8}} 
\put(  94.51,   83.52){\circle*{0.8}} 
\put(  94.71,   83.67){\circle*{0.8}} 
\put(  94.91,   83.82){\circle*{0.8}} 
\put(  95.11,   83.99){\circle*{0.8}} 
\put(  95.31,   84.18){\circle*{0.8}} 
\put(  95.51,   84.39){\circle*{0.8}} 
\put(  95.71,   84.60){\circle*{0.8}} 
\put(  95.91,   84.81){\circle*{0.8}} 
\put(  96.11,   85.01){\circle*{0.8}} 
\put(  96.31,   85.22){\circle*{0.8}} 
\put(  96.51,   85.42){\circle*{0.8}} 
\put(  96.71,   85.62){\circle*{0.8}} 
\put(  96.91,   85.81){\circle*{0.8}} 
\put(  97.11,   86.01){\circle*{0.8}} 
\put(  97.31,   86.19){\circle*{0.8}} 
\put(  97.51,   86.37){\circle*{0.8}} 
\put(  97.71,   86.55){\circle*{0.8}} 
\put(  97.91,   86.73){\circle*{0.8}} 
\put(  98.11,   86.90){\circle*{0.8}} 
\put(  98.31,   87.07){\circle*{0.8}} 
\put(  98.51,   87.23){\circle*{0.8}} 
\put(  98.71,   87.39){\circle*{0.8}} 
\put(  98.91,   87.54){\circle*{0.8}} 
\put(  99.11,   87.69){\circle*{0.8}} 
\put(  99.31,   87.84){\circle*{0.8}} 
\put(  99.51,   87.98){\circle*{0.8}} 
\put(  99.71,   88.13){\circle*{0.8}} 
\put(  99.91,   88.26){\circle*{0.8}} 

\put(  48.75,   45.75){$\Box$}
\put(  52.62,   47.35){$\Box$}
\put(  58.05,   49.66){$\Box$}
\put(  62.70,   52.40){$\Box$}
\put(  77.57,   55.45){$\Box$}

\put(   0.26,   15.65){\circle*{0.8}} 
\put(   0.51,   15.77){\circle*{0.8}} 
\put(   0.76,   15.90){\circle*{0.8}} 
\put(   1.01,   16.02){\circle*{0.8}} 
\put(   1.26,   16.15){\circle*{0.8}} 
\put(   1.50,   16.28){\circle*{0.8}} 
\put(   1.73,   16.40){\circle*{0.8}} 
\put(   1.97,   16.53){\circle*{0.8}} 
\put(   2.20,   16.66){\circle*{0.8}} 
\put(   2.43,   16.78){\circle*{0.8}} 
\put(   2.65,   16.91){\circle*{0.8}} 
\put(   2.88,   17.04){\circle*{0.8}} 
\put(   3.09,   17.17){\circle*{0.8}} 
\put(   3.31,   17.30){\circle*{0.8}} 
\put(   3.53,   17.42){\circle*{0.8}} 
\put(   3.74,   17.55){\circle*{0.8}} 
\put(   3.95,   17.68){\circle*{0.8}} 
\put(   4.15,   17.81){\circle*{0.8}} 
\put(   4.36,   17.94){\circle*{0.8}} 
\put(   4.56,   18.06){\circle*{0.8}} 
\put(   4.82,   18.23){\circle*{0.8}} 
\put(   5.08,   18.40){\circle*{0.8}} 
\put(   5.34,   18.57){\circle*{0.8}} 
\put(   5.60,   18.74){\circle*{0.8}} 
\put(   5.85,   18.91){\circle*{0.8}} 
\put(   6.09,   19.08){\circle*{0.8}} 
\put(   6.33,   19.24){\circle*{0.8}} 
\put(   6.57,   19.41){\circle*{0.8}} 
\put(   6.81,   19.57){\circle*{0.8}} 
\put(   7.04,   19.74){\circle*{0.8}} 
\put(   7.27,   19.90){\circle*{0.8}} 
\put(   7.50,   20.06){\circle*{0.8}} 
\put(   7.72,   20.22){\circle*{0.8}} 
\put(   7.95,   20.38){\circle*{0.8}} 
\put(   8.16,   20.54){\circle*{0.8}} 
\put(   8.38,   20.70){\circle*{0.8}} 
\put(   8.59,   20.85){\circle*{0.8}} 
\put(   8.80,   21.01){\circle*{0.8}} 
\put(   9.01,   21.16){\circle*{0.8}} 
\put(   9.22,   21.31){\circle*{0.8}} 
\put(   9.42,   21.46){\circle*{0.8}} 
\put(   9.62,   21.61){\circle*{0.8}} 
\put(   9.87,   21.80){\circle*{0.8}} 
\put(  10.11,   21.98){\circle*{0.8}} 
\put(  10.36,   22.17){\circle*{0.8}} 
\put(  10.59,   22.35){\circle*{0.8}} 
\put(  10.83,   22.52){\circle*{0.8}} 
\put(  11.06,   22.70){\circle*{0.8}} 
\put(  11.29,   22.87){\circle*{0.8}} 
\put(  11.51,   23.04){\circle*{0.8}} 
\put(  11.73,   23.21){\circle*{0.8}} 
\put(  11.95,   23.38){\circle*{0.8}} 
\put(  12.17,   23.55){\circle*{0.8}} 
\put(  12.39,   23.71){\circle*{0.8}} 
\put(  12.60,   23.87){\circle*{0.8}} 
\put(  12.81,   24.03){\circle*{0.8}} 
\put(  13.01,   24.19){\circle*{0.8}} 
\put(  13.22,   24.34){\circle*{0.8}} 
\put(  13.42,   24.50){\circle*{0.8}} 
\put(  13.66,   24.68){\circle*{0.8}} 
\put(  13.89,   24.86){\circle*{0.8}} 
\put(  14.13,   25.04){\circle*{0.8}} 
\put(  14.36,   25.21){\circle*{0.8}} 
\put(  14.58,   25.38){\circle*{0.8}} 
\put(  14.81,   25.55){\circle*{0.8}} 
\put(  15.03,   25.71){\circle*{0.8}} 
\put(  15.24,   25.88){\circle*{0.8}} 
\put(  15.46,   26.04){\circle*{0.8}} 
\put(  15.67,   26.19){\circle*{0.8}} 
\put(  15.88,   26.35){\circle*{0.8}} 
\put(  16.09,   26.50){\circle*{0.8}} 
\put(  16.30,   26.65){\circle*{0.8}} 
\put(  16.50,   26.80){\circle*{0.8}} 
\put(  16.70,   26.95){\circle*{0.8}} 
\put(  16.93,   27.11){\circle*{0.8}} 
\put(  17.16,   27.28){\circle*{0.8}} 
\put(  17.38,   27.44){\circle*{0.8}} 
\put(  17.60,   27.60){\circle*{0.8}} 
\put(  17.82,   27.75){\circle*{0.8}} 
\put(  18.04,   27.90){\circle*{0.8}} 
\put(  18.25,   28.05){\circle*{0.8}} 
\put(  18.47,   28.20){\circle*{0.8}} 
\put(  18.67,   28.34){\circle*{0.8}} 
\put(  18.88,   28.48){\circle*{0.8}} 
\put(  19.08,   28.62){\circle*{0.8}} 
\put(  19.29,   28.76){\circle*{0.8}} 
\put(  19.51,   28.91){\circle*{0.8}} 
\put(  19.74,   29.06){\circle*{0.8}} 
\put(  19.96,   29.21){\circle*{0.8}} 
\put(  20.18,   29.35){\circle*{0.8}} 
\put(  20.39,   29.49){\circle*{0.8}} 
\put(  20.61,   29.63){\circle*{0.8}} 
\put(  20.82,   29.76){\circle*{0.8}} 
\put(  21.03,   29.90){\circle*{0.8}} 
\put(  21.23,   30.03){\circle*{0.8}} 
\put(  21.44,   30.15){\circle*{0.8}} 
\put(  21.64,   30.28){\circle*{0.8}} 
\put(  21.86,   30.41){\circle*{0.8}} 
\put(  22.08,   30.55){\circle*{0.8}} 
\put(  22.30,   30.68){\circle*{0.8}} 
\put(  22.52,   30.81){\circle*{0.8}} 
\put(  22.73,   30.93){\circle*{0.8}} 
\put(  22.94,   31.05){\circle*{0.8}} 
\put(  23.15,   31.17){\circle*{0.8}} 
\put(  23.35,   31.29){\circle*{0.8}} 
\put(  23.55,   31.41){\circle*{0.8}} 
\put(  23.75,   31.52){\circle*{0.8}} 
\put(  23.97,   31.64){\circle*{0.8}} 
\put(  24.19,   31.76){\circle*{0.8}} 
\put(  24.41,   31.87){\circle*{0.8}} 
\put(  24.62,   31.99){\circle*{0.8}} 
\put(  24.83,   32.10){\circle*{0.8}} 
\put(  25.03,   32.21){\circle*{0.8}} 
\put(  25.24,   32.31){\circle*{0.8}} 
\put(  25.44,   32.42){\circle*{0.8}} 
\put(  25.66,   32.53){\circle*{0.8}} 
\put(  25.88,   32.63){\circle*{0.8}} 
\put(  26.09,   32.74){\circle*{0.8}} 
\put(  26.30,   32.84){\circle*{0.8}} 
\put(  26.51,   32.94){\circle*{0.8}} 
\put(  26.72,   33.04){\circle*{0.8}} 
\put(  26.92,   33.13){\circle*{0.8}} 
\put(  27.12,   33.23){\circle*{0.8}} 
\put(  27.34,   33.33){\circle*{0.8}} 
\put(  27.55,   33.42){\circle*{0.8}} 
\put(  27.77,   33.52){\circle*{0.8}} 
\put(  27.98,   33.62){\circle*{0.8}} 
\put(  28.18,   33.73){\circle*{0.8}} 
\put(  28.39,   33.84){\circle*{0.8}} 
\put(  28.59,   33.95){\circle*{0.8}} 
\put(  28.81,   34.07){\circle*{0.8}} 
\put(  29.02,   34.19){\circle*{0.8}} 
\put(  29.23,   34.32){\circle*{0.8}} 
\put(  29.44,   34.44){\circle*{0.8}} 
\put(  29.65,   34.56){\circle*{0.8}} 
\put(  29.85,   34.69){\circle*{0.8}} 
\put(  30.05,   34.81){\circle*{0.8}} 
\put(  30.27,   34.94){\circle*{0.8}} 
\put(  30.48,   35.07){\circle*{0.8}} 
\put(  30.69,   35.21){\circle*{0.8}} 
\put(  30.89,   35.34){\circle*{0.8}} 
\put(  31.10,   35.48){\circle*{0.8}} 
\put(  31.30,   35.62){\circle*{0.8}} 
\put(  31.51,   35.77){\circle*{0.8}} 
\put(  31.72,   35.93){\circle*{0.8}} 
\put(  31.93,   36.08){\circle*{0.8}} 
\put(  32.14,   36.23){\circle*{0.8}} 
\put(  32.34,   36.39){\circle*{0.8}} 
\put(  32.54,   36.54){\circle*{0.8}} 
\put(  32.76,   36.70){\circle*{0.8}} 
\put(  32.97,   36.86){\circle*{0.8}} 
\put(  33.17,   37.02){\circle*{0.8}} 
\put(  33.38,   37.18){\circle*{0.8}} 
\put(  33.58,   37.33){\circle*{0.8}} 
\put(  33.79,   37.50){\circle*{0.8}} 
\put(  34.00,   37.66){\circle*{0.8}} 
\put(  34.21,   37.82){\circle*{0.8}} 
\put(  34.41,   37.98){\circle*{0.8}} 
\put(  34.62,   38.14){\circle*{0.8}} 
\put(  34.82,   38.30){\circle*{0.8}} 
\put(  35.03,   38.46){\circle*{0.8}} 
\put(  35.23,   38.62){\circle*{0.8}} 
\put(  35.44,   38.78){\circle*{0.8}} 
\put(  35.64,   38.93){\circle*{0.8}} 
\put(  35.85,   39.09){\circle*{0.8}} 
\put(  36.06,   39.25){\circle*{0.8}} 
\put(  36.26,   39.41){\circle*{0.8}} 
\put(  36.47,   39.56){\circle*{0.8}} 
\put(  36.67,   39.71){\circle*{0.8}} 
\put(  36.88,   39.87){\circle*{0.8}} 
\put(  37.08,   40.02){\circle*{0.8}} 
\put(  37.29,   40.17){\circle*{0.8}} 
\put(  37.49,   40.32){\circle*{0.8}} 
\put(  37.70,   40.47){\circle*{0.8}} 
\put(  37.91,   40.62){\circle*{0.8}} 
\put(  38.11,   40.77){\circle*{0.8}} 
\put(  38.31,   40.91){\circle*{0.8}} 
\put(  38.52,   41.06){\circle*{0.8}} 
\put(  38.73,   41.20){\circle*{0.8}} 
\put(  38.93,   41.34){\circle*{0.8}} 
\put(  39.14,   41.48){\circle*{0.8}} 
\put(  39.35,   41.62){\circle*{0.8}} 
\put(  39.55,   41.76){\circle*{0.8}} 
\put(  39.76,   41.90){\circle*{0.8}} 
\put(  39.96,   42.03){\circle*{0.8}} 
\put(  40.16,   42.16){\circle*{0.8}} 
\put(  40.37,   42.30){\circle*{0.8}} 
\put(  40.57,   42.43){\circle*{0.8}} 
\put(  40.77,   42.55){\circle*{0.8}} 
\put(  40.98,   42.68){\circle*{0.8}} 
\put(  41.18,   42.81){\circle*{0.8}} 
\put(  41.39,   42.93){\circle*{0.8}} 
\put(  41.59,   43.05){\circle*{0.8}} 
\put(  41.80,   43.18){\circle*{0.8}} 
\put(  42.00,   43.29){\circle*{0.8}} 
\put(  42.20,   43.41){\circle*{0.8}} 
\put(  42.41,   43.53){\circle*{0.8}} 
\put(  42.61,   43.64){\circle*{0.8}} 
\put(  42.81,   43.76){\circle*{0.8}} 
\put(  43.01,   43.87){\circle*{0.8}} 
\put(  43.22,   43.98){\circle*{0.8}} 
\put(  43.42,   44.09){\circle*{0.8}} 
\put(  43.62,   44.20){\circle*{0.8}} 
\put(  43.83,   44.31){\circle*{0.8}} 
\put(  44.03,   44.41){\circle*{0.8}} 
\put(  44.23,   44.51){\circle*{0.8}} 
\put(  44.44,   44.62){\circle*{0.8}} 
\put(  44.64,   44.72){\circle*{0.8}} 
\put(  44.84,   44.82){\circle*{0.8}} 
\put(  45.05,   44.91){\circle*{0.8}} 
\put(  45.25,   45.01){\circle*{0.8}} 
\put(  45.45,   45.11){\circle*{0.8}} 
\put(  45.65,   45.20){\circle*{0.8}} 
\put(  45.86,   45.29){\circle*{0.8}} 
\put(  46.06,   45.39){\circle*{0.8}} 
\put(  46.26,   45.47){\circle*{0.8}} 
\put(  46.47,   45.56){\circle*{0.8}} 
\put(  46.67,   45.65){\circle*{0.8}} 
\put(  46.87,   45.74){\circle*{0.8}} 
\put(  47.07,   45.82){\circle*{0.8}} 
\put(  47.27,   45.90){\circle*{0.8}} 
\put(  47.48,   45.99){\circle*{0.8}} 
\put(  47.68,   46.07){\circle*{0.8}} 
\put(  47.89,   46.15){\circle*{0.8}} 
\put(  48.09,   46.23){\circle*{0.8}} 
\put(  48.29,   46.31){\circle*{0.8}} 
\put(  48.49,   46.39){\circle*{0.8}} 
\put(  48.69,   46.48){\circle*{0.8}} 
\put(  48.90,   46.57){\circle*{0.8}} 
\put(  49.10,   46.67){\circle*{0.8}} 
\put(  49.30,   46.76){\circle*{0.8}} 
\put(  49.51,   46.86){\circle*{0.8}} 
\put(  49.71,   46.96){\circle*{0.8}} 
\put(  49.91,   47.05){\circle*{0.8}} 
\put(  50.11,   47.15){\circle*{0.8}} 
\put(  50.32,   47.24){\circle*{0.8}} 
\put(  50.52,   47.34){\circle*{0.8}} 
\put(  50.72,   47.43){\circle*{0.8}} 
\put(  50.92,   47.53){\circle*{0.8}} 
\put(  51.12,   47.62){\circle*{0.8}} 
\put(  51.32,   47.71){\circle*{0.8}} 
\put(  51.53,   47.80){\circle*{0.8}} 
\put(  51.73,   47.89){\circle*{0.8}} 
\put(  51.93,   47.99){\circle*{0.8}} 
\put(  52.13,   48.09){\circle*{0.8}} 
\put(  52.33,   48.19){\circle*{0.8}} 
\put(  52.54,   48.29){\circle*{0.8}} 
\put(  52.74,   48.39){\circle*{0.8}} 
\put(  52.94,   48.49){\circle*{0.8}} 
\put(  53.14,   48.59){\circle*{0.8}} 
\put(  53.35,   48.69){\circle*{0.8}} 
\put(  53.55,   48.79){\circle*{0.8}} 
\put(  53.75,   48.89){\circle*{0.8}} 
\put(  53.95,   48.99){\circle*{0.8}} 
\put(  54.15,   49.09){\circle*{0.8}} 
\put(  54.36,   49.19){\circle*{0.8}} 
\put(  54.56,   49.29){\circle*{0.8}} 
\put(  54.76,   49.39){\circle*{0.8}} 
\put(  54.96,   49.49){\circle*{0.8}} 
\put(  55.16,   49.58){\circle*{0.8}} 
\put(  55.36,   49.68){\circle*{0.8}} 
\put(  55.57,   49.78){\circle*{0.8}} 
\put(  55.77,   49.87){\circle*{0.8}} 
\put(  55.97,   49.96){\circle*{0.8}} 
\put(  56.17,   50.06){\circle*{0.8}} 
\put(  56.37,   50.15){\circle*{0.8}} 
\put(  56.58,   50.24){\circle*{0.8}} 
\put(  56.78,   50.33){\circle*{0.8}} 
\put(  56.98,   50.42){\circle*{0.8}} 
\put(  57.18,   50.50){\circle*{0.8}} 
\put(  57.38,   50.59){\circle*{0.8}} 
\put(  57.58,   50.67){\circle*{0.8}} 
\put(  57.78,   50.76){\circle*{0.8}} 
\put(  57.99,   50.84){\circle*{0.8}} 
\put(  58.19,   50.92){\circle*{0.8}} 
\put(  58.39,   51.00){\circle*{0.8}} 
\put(  58.59,   51.08){\circle*{0.8}} 
\put(  58.79,   51.16){\circle*{0.8}} 
\put(  58.99,   51.24){\circle*{0.8}} 
\put(  59.19,   51.31){\circle*{0.8}} 
\put(  59.39,   51.39){\circle*{0.8}} 
\put(  59.60,   51.46){\circle*{0.8}} 
\put(  59.80,   51.53){\circle*{0.8}} 
\put(  60.00,   51.61){\circle*{0.8}} 
\put(  60.20,   51.68){\circle*{0.8}} 
\put(  60.40,   51.75){\circle*{0.8}} 
\put(  60.60,   51.81){\circle*{0.8}} 
\put(  60.80,   51.88){\circle*{0.8}} 
\put(  61.00,   51.95){\circle*{0.8}} 
\put(  61.21,   52.01){\circle*{0.8}} 
\put(  61.41,   52.08){\circle*{0.8}} 
\put(  61.61,   52.14){\circle*{0.8}} 
\put(  61.81,   52.20){\circle*{0.8}} 
\put(  62.01,   52.26){\circle*{0.8}} 
\put(  62.21,   52.32){\circle*{0.8}} 
\put(  62.42,   52.38){\circle*{0.8}} 
\put(  62.62,   52.44){\circle*{0.8}} 
\put(  62.82,   52.49){\circle*{0.8}} 
\put(  63.02,   52.55){\circle*{0.8}} 
\put(  63.22,   52.60){\circle*{0.8}} 
\put(  63.43,   52.66){\circle*{0.8}} 
\put(  63.63,   52.71){\circle*{0.8}} 
\put(  63.83,   52.76){\circle*{0.8}} 
\put(  64.03,   52.81){\circle*{0.8}} 
\put(  64.23,   52.86){\circle*{0.8}} 
\put(  64.43,   52.91){\circle*{0.8}} 
\put(  64.63,   52.96){\circle*{0.8}} 
\put(  64.83,   53.01){\circle*{0.8}} 
\put(  65.04,   53.06){\circle*{0.8}} 
\put(  65.24,   53.11){\circle*{0.8}} 
\put(  65.44,   53.17){\circle*{0.8}} 
\put(  65.64,   53.22){\circle*{0.8}} 
\put(  65.84,   53.27){\circle*{0.8}} 
\put(  66.04,   53.33){\circle*{0.8}} 
\put(  66.24,   53.38){\circle*{0.8}} 
\put(  66.44,   53.43){\circle*{0.8}} 
\put(  66.64,   53.48){\circle*{0.8}} 
\put(  66.84,   53.53){\circle*{0.8}} 
\put(  67.04,   53.58){\circle*{0.8}} 
\put(  67.24,   53.63){\circle*{0.8}} 
\put(  67.45,   53.68){\circle*{0.8}} 
\put(  67.65,   53.73){\circle*{0.8}} 
\put(  67.85,   53.78){\circle*{0.8}} 
\put(  68.05,   53.83){\circle*{0.8}} 
\put(  68.25,   53.87){\circle*{0.8}} 
\put(  68.45,   53.92){\circle*{0.8}} 
\put(  68.65,   53.96){\circle*{0.8}} 
\put(  68.85,   54.01){\circle*{0.8}} 
\put(  69.05,   54.05){\circle*{0.8}} 
\put(  69.25,   54.09){\circle*{0.8}} 
\put(  69.45,   54.13){\circle*{0.8}} 
\put(  69.66,   54.18){\circle*{0.8}} 
\put(  69.86,   54.22){\circle*{0.8}} 
\put(  70.06,   54.27){\circle*{0.8}} 
\put(  70.26,   54.31){\circle*{0.8}} 
\put(  70.46,   54.36){\circle*{0.8}} 
\put(  70.66,   54.40){\circle*{0.8}} 
\put(  70.86,   54.44){\circle*{0.8}} 
\put(  71.06,   54.49){\circle*{0.8}} 
\put(  71.26,   54.53){\circle*{0.8}} 
\put(  71.46,   54.57){\circle*{0.8}} 
\put(  71.66,   54.61){\circle*{0.8}} 
\put(  71.86,   54.66){\circle*{0.8}} 
\put(  72.06,   54.70){\circle*{0.8}} 
\put(  72.26,   54.74){\circle*{0.8}} 
\put(  72.47,   54.78){\circle*{0.8}} 
\put(  72.67,   54.82){\circle*{0.8}} 
\put(  72.87,   54.86){\circle*{0.8}} 
\put(  73.07,   54.90){\circle*{0.8}} 
\put(  73.27,   54.93){\circle*{0.8}} 
\put(  73.47,   54.97){\circle*{0.8}} 
\put(  73.67,   55.01){\circle*{0.8}} 
\put(  73.87,   55.05){\circle*{0.8}} 
\put(  74.07,   55.08){\circle*{0.8}} 
\put(  74.27,   55.12){\circle*{0.8}} 
\put(  74.47,   55.15){\circle*{0.8}} 
\put(  74.67,   55.19){\circle*{0.8}} 
\put(  74.87,   55.22){\circle*{0.8}} 
\put(  75.07,   55.25){\circle*{0.8}} 
\put(  75.27,   55.28){\circle*{0.8}} 
\put(  75.48,   55.32){\circle*{0.8}} 
\put(  75.68,   55.35){\circle*{0.8}} 
\put(  75.88,   55.38){\circle*{0.8}} 
\put(  76.08,   55.41){\circle*{0.8}} 
\put(  76.28,   55.44){\circle*{0.8}} 
\put(  76.48,   55.47){\circle*{0.8}} 
\put(  76.68,   55.50){\circle*{0.8}} 
\put(  76.88,   55.52){\circle*{0.8}} 
\put(  77.08,   55.55){\circle*{0.8}} 
\put(  77.28,   55.58){\circle*{0.8}} 
\put(  77.48,   55.60){\circle*{0.8}} 
\put(  77.68,   55.63){\circle*{0.8}} 
\put(  77.88,   55.65){\circle*{0.8}} 
\put(  78.08,   55.68){\circle*{0.8}} 
\put(  78.28,   55.70){\circle*{0.8}} 
\put(  78.48,   55.73){\circle*{0.8}} 
\put(  78.68,   55.75){\circle*{0.8}} 
\put(  78.88,   55.77){\circle*{0.8}} 
\put(  79.09,   55.80){\circle*{0.8}} 
\put(  79.29,   55.82){\circle*{0.8}} 
\put(  79.49,   55.84){\circle*{0.8}} 
\put(  79.69,   55.86){\circle*{0.8}} 
\put(  79.89,   55.88){\circle*{0.8}} 
\put(  80.09,   55.90){\circle*{0.8}} 
\put(  80.29,   55.92){\circle*{0.8}} 
\put(  80.49,   55.95){\circle*{0.8}} 
\put(  80.69,   55.97){\circle*{0.8}} 
\put(  80.89,   55.99){\circle*{0.8}} 
\put(  81.09,   56.01){\circle*{0.8}} 
\put(  81.29,   56.03){\circle*{0.8}} 
\put(  81.49,   56.05){\circle*{0.8}} 
\put(  81.69,   56.07){\circle*{0.8}} 
\put(  81.89,   56.09){\circle*{0.8}} 
\put(  82.09,   56.11){\circle*{0.8}} 
\put(  82.29,   56.13){\circle*{0.8}} 
\put(  82.49,   56.15){\circle*{0.8}} 
\put(  82.69,   56.17){\circle*{0.8}} 
\put(  82.89,   56.19){\circle*{0.8}} 
\put(  83.09,   56.20){\circle*{0.8}} 
\put(  83.29,   56.22){\circle*{0.8}} 
\put(  83.49,   56.24){\circle*{0.8}} 
\put(  83.69,   56.26){\circle*{0.8}} 
\put(  83.90,   56.27){\circle*{0.8}} 
\put(  84.10,   56.29){\circle*{0.8}} 
\put(  84.30,   56.30){\circle*{0.8}} 
\put(  84.50,   56.32){\circle*{0.8}} 
\put(  84.70,   56.33){\circle*{0.8}} 
\put(  84.90,   56.35){\circle*{0.8}} 
\put(  85.10,   56.36){\circle*{0.8}} 
\put(  85.30,   56.38){\circle*{0.8}} 
\put(  85.50,   56.39){\circle*{0.8}} 
\put(  85.70,   56.41){\circle*{0.8}} 
\put(  85.90,   56.42){\circle*{0.8}} 
\put(  86.10,   56.43){\circle*{0.8}} 
\put(  86.30,   56.45){\circle*{0.8}} 
\put(  86.50,   56.46){\circle*{0.8}} 
\put(  86.70,   56.47){\circle*{0.8}} 
\put(  86.90,   56.49){\circle*{0.8}} 
\put(  87.10,   56.50){\circle*{0.8}} 
\put(  87.30,   56.51){\circle*{0.8}} 
\put(  87.50,   56.52){\circle*{0.8}} 
\put(  87.70,   56.54){\circle*{0.8}} 
\put(  87.90,   56.55){\circle*{0.8}} 
\put(  88.10,   56.56){\circle*{0.8}} 
\put(  88.30,   56.57){\circle*{0.8}} 
\put(  88.50,   56.59){\circle*{0.8}} 
\put(  88.70,   56.60){\circle*{0.8}} 
\put(  88.90,   56.61){\circle*{0.8}} 
\put(  89.10,   56.62){\circle*{0.8}} 
\put(  89.30,   56.63){\circle*{0.8}} 
\put(  89.50,   56.64){\circle*{0.8}} 
\put(  89.70,   56.66){\circle*{0.8}} 
\put(  89.90,   56.67){\circle*{0.8}} 
\put(  90.10,   56.68){\circle*{0.8}} 
\put(  90.30,   56.69){\circle*{0.8}} 
\put(  90.51,   56.70){\circle*{0.8}} 
\put(  90.71,   56.71){\circle*{0.8}} 
\put(  90.91,   56.72){\circle*{0.8}} 
\put(  91.11,   56.73){\circle*{0.8}} 
\put(  91.31,   56.74){\circle*{0.8}} 
\put(  91.51,   56.75){\circle*{0.8}} 
\put(  91.71,   56.76){\circle*{0.8}} 
\put(  91.91,   56.76){\circle*{0.8}} 
\put(  92.11,   56.77){\circle*{0.8}} 
\put(  92.31,   56.78){\circle*{0.8}} 
\put(  92.51,   56.79){\circle*{0.8}} 
\put(  92.71,   56.80){\circle*{0.8}} 
\put(  92.91,   56.81){\circle*{0.8}} 
\put(  93.11,   56.82){\circle*{0.8}} 
\put(  93.31,   56.82){\circle*{0.8}} 
\put(  93.51,   56.83){\circle*{0.8}} 
\put(  93.71,   56.84){\circle*{0.8}} 
\put(  93.91,   56.85){\circle*{0.8}} 
\put(  94.11,   56.85){\circle*{0.8}} 
\put(  94.31,   56.86){\circle*{0.8}} 
\put(  94.51,   56.87){\circle*{0.8}} 
\put(  94.71,   56.87){\circle*{0.8}} 
\put(  94.91,   56.88){\circle*{0.8}} 
\put(  95.11,   56.89){\circle*{0.8}} 
\put(  95.31,   56.89){\circle*{0.8}} 
\put(  95.51,   56.90){\circle*{0.8}} 
\put(  95.71,   56.91){\circle*{0.8}} 
\put(  95.91,   56.91){\circle*{0.8}} 
\put(  96.11,   56.92){\circle*{0.8}} 
\put(  96.31,   56.92){\circle*{0.8}} 
\put(  96.51,   56.93){\circle*{0.8}} 
\put(  96.71,   56.94){\circle*{0.8}} 
\put(  96.91,   56.94){\circle*{0.8}} 
\put(  97.11,   56.95){\circle*{0.8}} 
\put(  97.31,   56.95){\circle*{0.8}} 
\put(  97.51,   56.96){\circle*{0.8}} 
\put(  97.71,   56.97){\circle*{0.8}} 
\put(  97.91,   56.97){\circle*{0.8}} 
\put(  98.11,   56.98){\circle*{0.8}} 
\put(  98.31,   56.98){\circle*{0.8}} 
\put(  98.51,   56.99){\circle*{0.8}} 
\put(  98.71,   56.99){\circle*{0.8}} 
\put(  98.91,   57.00){\circle*{0.8}} 
\put(  99.11,   57.00){\circle*{0.8}} 
\put(  99.31,   57.01){\circle*{0.8}} 
\put(  99.51,   57.01){\circle*{0.8}} 
\put(  99.71,   57.02){\circle*{0.8}} 
\put(  99.91,   57.02){\circle*{0.8}} 

\put(  47.12,    0.97){$\ast$}
\put(  54.05,    8.29){$\ast$}
\put(  62.70,    6.79){$\ast$}
\put(  72.52,    8.53){$\ast$}
\put(  75.90,    7.56){$\ast$}
\put(  81.94,    9.36){$\ast$}

\put(   0.26,    5.15){\circle*{0.8}}
\put(   0.51,    5.18){\circle*{0.8}} 
\put(   0.76,    5.21){\circle*{0.8}} 
\put(   1.01,    5.24){\circle*{0.8}} 
\put(   1.26,    5.26){\circle*{0.8}} 
\put(   1.50,    5.29){\circle*{0.8}} 
\put(   1.73,    5.31){\circle*{0.8}} 
\put(   1.97,    5.34){\circle*{0.8}} 
\put(   2.20,    5.36){\circle*{0.8}} 
\put(   2.43,    5.39){\circle*{0.8}} 
\put(   2.65,    5.41){\circle*{0.8}} 
\put(   2.88,    5.43){\circle*{0.8}} 
\put(   3.09,    5.45){\circle*{0.8}} 
\put(   3.31,    5.48){\circle*{0.8}} 
\put(   3.53,    5.50){\circle*{0.8}} 
\put(   3.74,    5.52){\circle*{0.8}} 
\put(   3.95,    5.54){\circle*{0.8}} 
\put(   4.15,    5.56){\circle*{0.8}} 
\put(   4.36,    5.58){\circle*{0.8}} 
\put(   4.56,    5.60){\circle*{0.8}} 
\put(   4.82,    5.63){\circle*{0.8}} 
\put(   5.08,    5.65){\circle*{0.8}} 
\put(   5.34,    5.68){\circle*{0.8}} 
\put(   5.60,    5.71){\circle*{0.8}} 
\put(   5.85,    5.73){\circle*{0.8}} 
\put(   6.09,    5.76){\circle*{0.8}} 
\put(   6.33,    5.78){\circle*{0.8}} 
\put(   6.57,    5.81){\circle*{0.8}} 
\put(   6.81,    5.83){\circle*{0.8}} 
\put(   7.04,    5.85){\circle*{0.8}} 
\put(   7.27,    5.88){\circle*{0.8}} 
\put(   7.50,    5.90){\circle*{0.8}} 
\put(   7.72,    5.92){\circle*{0.8}} 
\put(   7.95,    5.95){\circle*{0.8}} 
\put(   8.16,    5.97){\circle*{0.8}} 
\put(   8.38,    5.99){\circle*{0.8}} 
\put(   8.59,    6.01){\circle*{0.8}} 
\put(   8.80,    6.03){\circle*{0.8}} 
\put(   9.01,    6.06){\circle*{0.8}} 
\put(   9.22,    6.08){\circle*{0.8}} 
\put(   9.42,    6.10){\circle*{0.8}} 
\put(   9.62,    6.12){\circle*{0.8}} 
\put(   9.87,    6.14){\circle*{0.8}} 
\put(  10.11,    6.17){\circle*{0.8}} 
\put(  10.36,    6.19){\circle*{0.8}} 
\put(  10.59,    6.22){\circle*{0.8}} 
\put(  10.83,    6.24){\circle*{0.8}} 
\put(  11.06,    6.27){\circle*{0.8}} 
\put(  11.29,    6.29){\circle*{0.8}} 
\put(  11.51,    6.31){\circle*{0.8}} 
\put(  11.73,    6.33){\circle*{0.8}} 
\put(  11.95,    6.36){\circle*{0.8}} 
\put(  12.17,    6.38){\circle*{0.8}} 
\put(  12.39,    6.40){\circle*{0.8}} 
\put(  12.60,    6.42){\circle*{0.8}} 
\put(  12.81,    6.44){\circle*{0.8}} 
\put(  13.01,    6.46){\circle*{0.8}} 
\put(  13.22,    6.48){\circle*{0.8}} 
\put(  13.42,    6.50){\circle*{0.8}} 
\put(  13.66,    6.53){\circle*{0.8}} 
\put(  13.89,    6.55){\circle*{0.8}} 
\put(  14.13,    6.58){\circle*{0.8}} 
\put(  14.36,    6.60){\circle*{0.8}} 
\put(  14.58,    6.62){\circle*{0.8}} 
\put(  14.81,    6.64){\circle*{0.8}} 
\put(  15.03,    6.66){\circle*{0.8}} 
\put(  15.24,    6.69){\circle*{0.8}} 
\put(  15.46,    6.71){\circle*{0.8}} 
\put(  15.67,    6.73){\circle*{0.8}} 
\put(  15.88,    6.75){\circle*{0.8}} 
\put(  16.09,    6.77){\circle*{0.8}} 
\put(  16.30,    6.79){\circle*{0.8}} 
\put(  16.50,    6.81){\circle*{0.8}} 
\put(  16.70,    6.83){\circle*{0.8}} 
\put(  16.93,    6.85){\circle*{0.8}} 
\put(  17.16,    6.87){\circle*{0.8}} 
\put(  17.38,    6.89){\circle*{0.8}} 
\put(  17.60,    6.91){\circle*{0.8}} 
\put(  17.82,    6.93){\circle*{0.8}} 
\put(  18.04,    6.95){\circle*{0.8}} 
\put(  18.25,    6.97){\circle*{0.8}} 
\put(  18.47,    6.99){\circle*{0.8}} 
\put(  18.67,    7.01){\circle*{0.8}} 
\put(  18.88,    7.03){\circle*{0.8}} 
\put(  19.08,    7.05){\circle*{0.8}} 
\put(  19.29,    7.06){\circle*{0.8}} 
\put(  19.51,    7.08){\circle*{0.8}} 
\put(  19.74,    7.10){\circle*{0.8}} 
\put(  19.96,    7.12){\circle*{0.8}} 
\put(  20.18,    7.14){\circle*{0.8}} 
\put(  20.39,    7.16){\circle*{0.8}} 
\put(  20.61,    7.18){\circle*{0.8}} 
\put(  20.82,    7.20){\circle*{0.8}} 
\put(  21.03,    7.21){\circle*{0.8}} 
\put(  21.23,    7.23){\circle*{0.8}} 
\put(  21.44,    7.25){\circle*{0.8}} 
\put(  21.64,    7.27){\circle*{0.8}} 
\put(  21.86,    7.28){\circle*{0.8}} 
\put(  22.08,    7.30){\circle*{0.8}} 
\put(  22.30,    7.32){\circle*{0.8}} 
\put(  22.52,    7.34){\circle*{0.8}} 
\put(  22.73,    7.35){\circle*{0.8}} 
\put(  22.94,    7.37){\circle*{0.8}} 
\put(  23.15,    7.39){\circle*{0.8}} 
\put(  23.35,    7.40){\circle*{0.8}} 
\put(  23.55,    7.42){\circle*{0.8}} 
\put(  23.75,    7.43){\circle*{0.8}} 
\put(  23.97,    7.45){\circle*{0.8}} 
\put(  24.19,    7.47){\circle*{0.8}} 
\put(  24.41,    7.48){\circle*{0.8}} 
\put(  24.62,    7.50){\circle*{0.8}} 
\put(  24.83,    7.51){\circle*{0.8}} 
\put(  25.03,    7.53){\circle*{0.8}} 
\put(  25.24,    7.54){\circle*{0.8}} 
\put(  25.44,    7.56){\circle*{0.8}} 
\put(  25.66,    7.57){\circle*{0.8}} 
\put(  25.88,    7.59){\circle*{0.8}} 
\put(  26.09,    7.60){\circle*{0.8}} 
\put(  26.30,    7.62){\circle*{0.8}} 
\put(  26.51,    7.63){\circle*{0.8}} 
\put(  26.72,    7.64){\circle*{0.8}} 
\put(  26.92,    7.66){\circle*{0.8}} 
\put(  27.12,    7.67){\circle*{0.8}} 
\put(  27.34,    7.68){\circle*{0.8}} 
\put(  27.55,    7.70){\circle*{0.8}} 
\put(  27.77,    7.71){\circle*{0.8}} 
\put(  27.98,    7.72){\circle*{0.8}} 
\put(  28.18,    7.74){\circle*{0.8}} 
\put(  28.39,    7.75){\circle*{0.8}} 
\put(  28.59,    7.76){\circle*{0.8}} 
\put(  28.81,    7.77){\circle*{0.8}} 
\put(  29.02,    7.79){\circle*{0.8}} 
\put(  29.23,    7.80){\circle*{0.8}} 
\put(  29.44,    7.81){\circle*{0.8}} 
\put(  29.65,    7.82){\circle*{0.8}} 
\put(  29.85,    7.83){\circle*{0.8}} 
\put(  30.05,    7.84){\circle*{0.8}} 
\put(  30.27,    7.85){\circle*{0.8}} 
\put(  30.48,    7.86){\circle*{0.8}} 
\put(  30.69,    7.88){\circle*{0.8}} 
\put(  30.89,    7.89){\circle*{0.8}} 
\put(  31.10,    7.90){\circle*{0.8}} 
\put(  31.30,    7.91){\circle*{0.8}} 
\put(  31.51,    7.92){\circle*{0.8}} 
\put(  31.72,    7.93){\circle*{0.8}} 
\put(  31.93,    7.94){\circle*{0.8}} 
\put(  32.14,    7.95){\circle*{0.8}} 
\put(  32.34,    7.95){\circle*{0.8}} 
\put(  32.54,    7.96){\circle*{0.8}} 
\put(  32.76,    7.97){\circle*{0.8}} 
\put(  32.97,    7.98){\circle*{0.8}} 
\put(  33.17,    7.99){\circle*{0.8}} 
\put(  33.38,    8.00){\circle*{0.8}} 
\put(  33.58,    8.01){\circle*{0.8}} 
\put(  33.79,    8.02){\circle*{0.8}} 
\put(  34.00,    8.02){\circle*{0.8}} 
\put(  34.21,    8.03){\circle*{0.8}} 
\put(  34.41,    8.04){\circle*{0.8}} 
\put(  34.62,    8.05){\circle*{0.8}} 
\put(  34.82,    8.05){\circle*{0.8}} 
\put(  35.03,    8.06){\circle*{0.8}} 
\put(  35.23,    8.07){\circle*{0.8}} 
\put(  35.44,    8.07){\circle*{0.8}} 
\put(  35.64,    8.08){\circle*{0.8}} 
\put(  35.85,    8.09){\circle*{0.8}} 
\put(  36.06,    8.09){\circle*{0.8}} 
\put(  36.26,    8.10){\circle*{0.8}} 
\put(  36.47,    8.11){\circle*{0.8}} 
\put(  36.67,    8.11){\circle*{0.8}} 
\put(  36.88,    8.12){\circle*{0.8}} 
\put(  37.08,    8.12){\circle*{0.8}} 
\put(  37.29,    8.13){\circle*{0.8}} 
\put(  37.49,    8.13){\circle*{0.8}} 
\put(  37.70,    8.14){\circle*{0.8}} 
\put(  37.91,    8.15){\circle*{0.8}} 
\put(  38.11,    8.15){\circle*{0.8}} 
\put(  38.31,    8.16){\circle*{0.8}} 
\put(  38.52,    8.16){\circle*{0.8}} 
\put(  38.73,    8.17){\circle*{0.8}} 
\put(  38.93,    8.17){\circle*{0.8}} 
\put(  39.14,    8.17){\circle*{0.8}} 
\put(  39.35,    8.18){\circle*{0.8}} 
\put(  39.55,    8.18){\circle*{0.8}} 
\put(  39.76,    8.19){\circle*{0.8}} 
\put(  39.96,    8.19){\circle*{0.8}} 
\put(  40.16,    8.20){\circle*{0.8}} 
\put(  40.37,    8.20){\circle*{0.8}} 
\put(  40.57,    8.20){\circle*{0.8}} 
\put(  40.77,    8.21){\circle*{0.8}} 
\put(  40.98,    8.21){\circle*{0.8}} 
\put(  41.18,    8.22){\circle*{0.8}} 
\put(  41.39,    8.22){\circle*{0.8}} 
\put(  41.59,    8.22){\circle*{0.8}} 
\put(  41.80,    8.23){\circle*{0.8}} 
\put(  42.00,    8.23){\circle*{0.8}} 
\put(  42.20,    8.23){\circle*{0.8}} 
\put(  42.41,    8.24){\circle*{0.8}} 
\put(  42.61,    8.24){\circle*{0.8}} 
\put(  42.81,    8.24){\circle*{0.8}} 
\put(  43.01,    8.25){\circle*{0.8}} 
\put(  43.22,    8.25){\circle*{0.8}} 
\put(  43.42,    8.25){\circle*{0.8}} 
\put(  43.62,    8.25){\circle*{0.8}} 
\put(  43.83,    8.26){\circle*{0.8}} 
\put(  44.03,    8.26){\circle*{0.8}} 
\put(  44.23,    8.26){\circle*{0.8}} 
\put(  44.44,    8.27){\circle*{0.8}} 
\put(  44.64,    8.27){\circle*{0.8}} 
\put(  44.84,    8.27){\circle*{0.8}} 
\put(  45.05,    8.27){\circle*{0.8}} 
\put(  45.25,    8.28){\circle*{0.8}} 
\put(  45.45,    8.28){\circle*{0.8}} 
\put(  45.65,    8.28){\circle*{0.8}} 
\put(  45.86,    8.28){\circle*{0.8}} 
\put(  46.06,    8.29){\circle*{0.8}} 
\put(  46.26,    8.29){\circle*{0.8}} 
\put(  46.47,    8.29){\circle*{0.8}} 
\put(  46.67,    8.29){\circle*{0.8}} 
\put(  46.87,    8.30){\circle*{0.8}} 
\put(  47.07,    8.30){\circle*{0.8}} 
\put(  47.27,    8.30){\circle*{0.8}} 
\put(  47.48,    8.30){\circle*{0.8}} 
\put(  47.68,    8.31){\circle*{0.8}} 
\put(  47.89,    8.31){\circle*{0.8}} 
\put(  48.09,    8.31){\circle*{0.8}} 
\put(  48.29,    8.31){\circle*{0.8}} 
\put(  48.49,    8.31){\circle*{0.8}} 
\put(  48.69,    8.32){\circle*{0.8}} 
\put(  48.90,    8.32){\circle*{0.8}} 
\put(  49.10,    8.32){\circle*{0.8}} 
\put(  49.30,    8.32){\circle*{0.8}} 
\put(  49.51,    8.32){\circle*{0.8}} 
\put(  49.71,    8.33){\circle*{0.8}} 
\put(  49.91,    8.33){\circle*{0.8}} 
\put(  50.11,    8.33){\circle*{0.8}} 
\put(  50.32,    8.33){\circle*{0.8}} 
\put(  50.52,    8.33){\circle*{0.8}} 
\put(  50.72,    8.33){\circle*{0.8}} 
\put(  50.92,    8.34){\circle*{0.8}} 
\put(  51.12,    8.34){\circle*{0.8}} 
\put(  51.32,    8.34){\circle*{0.8}} 
\put(  51.53,    8.34){\circle*{0.8}} 
\put(  51.73,    8.34){\circle*{0.8}} 
\put(  51.93,    8.34){\circle*{0.8}} 
\put(  52.13,    8.35){\circle*{0.8}} 
\put(  52.33,    8.35){\circle*{0.8}} 
\put(  52.54,    8.35){\circle*{0.8}} 
\put(  52.74,    8.35){\circle*{0.8}} 
\put(  52.94,    8.35){\circle*{0.8}} 
\put(  53.14,    8.35){\circle*{0.8}} 
\put(  53.35,    8.36){\circle*{0.8}} 
\put(  53.55,    8.36){\circle*{0.8}} 
\put(  53.75,    8.36){\circle*{0.8}} 
\put(  53.95,    8.36){\circle*{0.8}} 
\put(  54.15,    8.36){\circle*{0.8}} 
\put(  54.36,    8.36){\circle*{0.8}} 
\put(  54.56,    8.37){\circle*{0.8}} 
\put(  54.76,    8.37){\circle*{0.8}} 
\put(  54.96,    8.37){\circle*{0.8}} 
\put(  55.16,    8.37){\circle*{0.8}} 
\put(  55.36,    8.37){\circle*{0.8}} 
\put(  55.57,    8.37){\circle*{0.8}} 
\put(  55.77,    8.37){\circle*{0.8}} 
\put(  55.97,    8.38){\circle*{0.8}} 
\put(  56.17,    8.38){\circle*{0.8}} 
\put(  56.37,    8.38){\circle*{0.8}} 
\put(  56.58,    8.38){\circle*{0.8}} 
\put(  56.78,    8.38){\circle*{0.8}} 
\put(  56.98,    8.38){\circle*{0.8}} 
\put(  57.18,    8.38){\circle*{0.8}} 
\put(  57.38,    8.38){\circle*{0.8}} 
\put(  57.58,    8.39){\circle*{0.8}} 
\put(  57.78,    8.39){\circle*{0.8}} 
\put(  57.99,    8.39){\circle*{0.8}} 
\put(  58.19,    8.39){\circle*{0.8}} 
\put(  58.39,    8.39){\circle*{0.8}} 
\put(  58.59,    8.39){\circle*{0.8}} 
\put(  58.79,    8.39){\circle*{0.8}} 
\put(  58.99,    8.39){\circle*{0.8}} 
\put(  59.19,    8.40){\circle*{0.8}} 
\put(  59.39,    8.40){\circle*{0.8}} 
\put(  59.60,    8.40){\circle*{0.8}} 
\put(  59.80,    8.40){\circle*{0.8}} 
\put(  60.00,    8.40){\circle*{0.8}} 
\put(  60.20,    8.40){\circle*{0.8}} 
\put(  60.40,    8.40){\circle*{0.8}} 
\put(  60.60,    8.40){\circle*{0.8}} 
\put(  60.80,    8.40){\circle*{0.8}} 
\put(  61.00,    8.41){\circle*{0.8}} 
\put(  61.21,    8.41){\circle*{0.8}} 
\put(  61.41,    8.41){\circle*{0.8}} 
\put(  61.61,    8.41){\circle*{0.8}} 
\put(  61.81,    8.41){\circle*{0.8}} 
\put(  62.01,    8.41){\circle*{0.8}} 
\put(  62.21,    8.41){\circle*{0.8}} 
\put(  62.42,    8.41){\circle*{0.8}} 
\put(  62.62,    8.41){\circle*{0.8}} 
\put(  62.82,    8.41){\circle*{0.8}} 
\put(  63.02,    8.42){\circle*{0.8}} 
\put(  63.22,    8.42){\circle*{0.8}} 
\put(  63.43,    8.42){\circle*{0.8}} 
\put(  63.63,    8.42){\circle*{0.8}} 
\put(  63.83,    8.42){\circle*{0.8}} 
\put(  64.03,    8.42){\circle*{0.8}} 
\put(  64.23,    8.42){\circle*{0.8}} 
\put(  64.43,    8.42){\circle*{0.8}} 
\put(  64.63,    8.42){\circle*{0.8}} 
\put(  64.83,    8.42){\circle*{0.8}} 
\put(  65.04,    8.42){\circle*{0.8}} 
\put(  65.24,    8.42){\circle*{0.8}} 
\put(  65.44,    8.43){\circle*{0.8}} 
\put(  65.64,    8.43){\circle*{0.8}} 
\put(  65.84,    8.43){\circle*{0.8}} 
\put(  66.04,    8.43){\circle*{0.8}} 
\put(  66.24,    8.43){\circle*{0.8}} 
\put(  66.44,    8.43){\circle*{0.8}} 
\put(  66.64,    8.43){\circle*{0.8}} 
\put(  66.84,    8.43){\circle*{0.8}} 
\put(  67.04,    8.43){\circle*{0.8}} 
\put(  67.24,    8.43){\circle*{0.8}} 
\put(  67.45,    8.43){\circle*{0.8}} 
\put(  67.65,    8.43){\circle*{0.8}} 
\put(  67.85,    8.43){\circle*{0.8}} 
\put(  68.05,    8.43){\circle*{0.8}} 
\put(  68.25,    8.44){\circle*{0.8}} 
\put(  68.45,    8.44){\circle*{0.8}} 
\put(  68.65,    8.44){\circle*{0.8}} 
\put(  68.85,    8.44){\circle*{0.8}} 
\put(  69.05,    8.44){\circle*{0.8}} 
\put(  69.25,    8.44){\circle*{0.8}} 
\put(  69.45,    8.44){\circle*{0.8}} 
\put(  69.66,    8.44){\circle*{0.8}} 
\put(  69.86,    8.44){\circle*{0.8}} 
\put(  70.06,    8.44){\circle*{0.8}} 
\put(  70.26,    8.44){\circle*{0.8}} 
\put(  70.46,    8.44){\circle*{0.8}} 
\put(  70.66,    8.44){\circle*{0.8}} 
\put(  70.86,    8.44){\circle*{0.8}} 
\put(  71.06,    8.44){\circle*{0.8}} 
\put(  71.26,    8.44){\circle*{0.8}} 
\put(  71.46,    8.44){\circle*{0.8}} 
\put(  71.66,    8.44){\circle*{0.8}} 
\put(  71.86,    8.44){\circle*{0.8}} 
\put(  72.06,    8.44){\circle*{0.8}} 
\put(  72.26,    8.44){\circle*{0.8}} 
\put(  72.47,    8.45){\circle*{0.8}} 
\put(  72.67,    8.45){\circle*{0.8}} 
\put(  72.87,    8.45){\circle*{0.8}} 
\put(  73.07,    8.45){\circle*{0.8}} 
\put(  73.27,    8.45){\circle*{0.8}} 
\put(  73.47,    8.45){\circle*{0.8}} 
\put(  73.67,    8.45){\circle*{0.8}} 
\put(  73.87,    8.45){\circle*{0.8}} 
\put(  74.07,    8.45){\circle*{0.8}} 
\put(  74.27,    8.45){\circle*{0.8}} 
\put(  74.47,    8.45){\circle*{0.8}} 
\put(  74.67,    8.45){\circle*{0.8}} 
\put(  74.87,    8.45){\circle*{0.8}} 
\put(  75.07,    8.45){\circle*{0.8}} 
\put(  75.27,    8.45){\circle*{0.8}} 
\put(  75.48,    8.45){\circle*{0.8}} 
\put(  75.68,    8.45){\circle*{0.8}} 
\put(  75.88,    8.45){\circle*{0.8}} 
\put(  76.08,    8.45){\circle*{0.8}} 
\put(  76.28,    8.45){\circle*{0.8}} 
\put(  76.48,    8.45){\circle*{0.8}} 
\put(  76.68,    8.45){\circle*{0.8}} 
\put(  76.88,    8.45){\circle*{0.8}} 
\put(  77.08,    8.45){\circle*{0.8}} 
\put(  77.28,    8.45){\circle*{0.8}} 
\put(  77.48,    8.45){\circle*{0.8}} 
\put(  77.68,    8.45){\circle*{0.8}} 
\put(  77.88,    8.45){\circle*{0.8}} 
\put(  78.08,    8.45){\circle*{0.8}} 
\put(  78.28,    8.45){\circle*{0.8}} 
\put(  78.48,    8.45){\circle*{0.8}} 
\put(  78.68,    8.45){\circle*{0.8}} 
\put(  78.88,    8.45){\circle*{0.8}} 
\put(  79.09,    8.45){\circle*{0.8}} 
\put(  79.29,    8.45){\circle*{0.8}} 
\put(  79.49,    8.45){\circle*{0.8}} 
\put(  79.69,    8.45){\circle*{0.8}} 
\put(  79.89,    8.45){\circle*{0.8}} 
\put(  80.09,    8.45){\circle*{0.8}} 
\put(  80.29,    8.45){\circle*{0.8}} 
\put(  80.49,    8.45){\circle*{0.8}} 
\put(  80.69,    8.45){\circle*{0.8}} 
\put(  80.89,    8.45){\circle*{0.8}} 
\put(  81.09,    8.45){\circle*{0.8}} 
\put(  81.29,    8.45){\circle*{0.8}} 
\put(  81.49,    8.45){\circle*{0.8}} 
\put(  81.69,    8.45){\circle*{0.8}} 
\put(  81.89,    8.45){\circle*{0.8}} 
\put(  82.09,    8.45){\circle*{0.8}} 
\put(  82.29,    8.45){\circle*{0.8}} 
\put(  82.49,    8.45){\circle*{0.8}} 
\put(  82.69,    8.45){\circle*{0.8}} 
\put(  82.89,    8.46){\circle*{0.8}} 
\put(  83.09,    8.46){\circle*{0.8}} 
\put(  83.29,    8.46){\circle*{0.8}} 
\put(  83.49,    8.46){\circle*{0.8}} 
\put(  83.69,    8.46){\circle*{0.8}} 
\put(  83.90,    8.46){\circle*{0.8}} 
\put(  84.10,    8.46){\circle*{0.8}} 
\put(  84.30,    8.46){\circle*{0.8}} 
\put(  84.50,    8.46){\circle*{0.8}} 
\put(  84.70,    8.46){\circle*{0.8}} 
\put(  84.90,    8.46){\circle*{0.8}} 
\put(  85.10,    8.46){\circle*{0.8}} 
\put(  85.30,    8.46){\circle*{0.8}} 
\put(  85.50,    8.46){\circle*{0.8}} 
\put(  85.70,    8.46){\circle*{0.8}} 
\put(  85.90,    8.46){\circle*{0.8}} 
\put(  86.10,    8.46){\circle*{0.8}} 
\put(  86.30,    8.46){\circle*{0.8}} 
\put(  86.50,    8.46){\circle*{0.8}} 
\put(  86.70,    8.46){\circle*{0.8}} 
\put(  86.90,    8.46){\circle*{0.8}} 
\put(  87.10,    8.46){\circle*{0.8}} 
\put(  87.30,    8.46){\circle*{0.8}} 
\put(  87.50,    8.46){\circle*{0.8}} 
\put(  87.70,    8.46){\circle*{0.8}} 
\put(  87.90,    8.46){\circle*{0.8}} 
\put(  88.10,    8.46){\circle*{0.8}} 
\put(  88.30,    8.46){\circle*{0.8}} 
\put(  88.50,    8.46){\circle*{0.8}} 
\put(  88.70,    8.46){\circle*{0.8}} 
\put(  88.90,    8.46){\circle*{0.8}} 
\put(  89.10,    8.46){\circle*{0.8}} 
\put(  89.30,    8.46){\circle*{0.8}} 
\put(  89.50,    8.46){\circle*{0.8}} 
\put(  89.70,    8.46){\circle*{0.8}} 
\put(  89.90,    8.46){\circle*{0.8}} 
\put(  90.10,    8.46){\circle*{0.8}} 
\put(  90.30,    8.46){\circle*{0.8}} 
\put(  90.51,    8.46){\circle*{0.8}} 
\put(  90.71,    8.46){\circle*{0.8}} 
\put(  90.91,    8.46){\circle*{0.8}} 
\put(  91.11,    8.46){\circle*{0.8}} 
\put(  91.31,    8.46){\circle*{0.8}} 
\put(  91.51,    8.46){\circle*{0.8}} 
\put(  91.71,    8.46){\circle*{0.8}} 
\put(  91.91,    8.46){\circle*{0.8}} 
\put(  92.11,    8.46){\circle*{0.8}} 
\put(  92.31,    8.46){\circle*{0.8}} 
\put(  92.51,    8.46){\circle*{0.8}} 
\put(  92.71,    8.46){\circle*{0.8}} 
\put(  92.91,    8.46){\circle*{0.8}} 
\put(  93.11,    8.46){\circle*{0.8}} 
\put(  93.31,    8.46){\circle*{0.8}} 
\put(  93.51,    8.46){\circle*{0.8}} 
\put(  93.71,    8.46){\circle*{0.8}} 
\put(  93.91,    8.46){\circle*{0.8}} 
\put(  94.11,    8.46){\circle*{0.8}} 
\put(  94.31,    8.46){\circle*{0.8}} 
\put(  94.51,    8.46){\circle*{0.8}} 
\put(  94.71,    8.46){\circle*{0.8}} 
\put(  94.91,    8.46){\circle*{0.8}} 
\put(  95.11,    8.46){\circle*{0.8}} 
\put(  95.31,    8.46){\circle*{0.8}} 
\put(  95.51,    8.46){\circle*{0.8}} 
\put(  95.71,    8.46){\circle*{0.8}} 
\put(  95.91,    8.46){\circle*{0.8}} 
\put(  96.11,    8.46){\circle*{0.8}} 
\put(  96.31,    8.46){\circle*{0.8}} 
\put(  96.51,    8.46){\circle*{0.8}} 
\put(  96.71,    8.46){\circle*{0.8}} 
\put(  96.91,    8.46){\circle*{0.8}} 
\put(  97.11,    8.46){\circle*{0.8}} 
\put(  97.31,    8.46){\circle*{0.8}} 
\put(  97.51,    8.46){\circle*{0.8}} 
\put(  97.71,    8.46){\circle*{0.8}} 
\put(  97.91,    8.46){\circle*{0.8}} 
\put(  98.11,    8.46){\circle*{0.8}} 
\put(  98.31,    8.46){\circle*{0.8}} 
\put(  98.51,    8.46){\circle*{0.8}} 
\put(  98.71,    8.46){\circle*{0.8}} 
\put(  98.91,    8.46){\circle*{0.8}} 
\put(  99.11,    8.46){\circle*{0.8}} 
\put(  99.31,    8.46){\circle*{0.8}} 
\put(  99.51,    8.46){\circle*{0.8}} 
\put(  99.71,    8.46){\circle*{0.8}} 
\put(  99.91,    8.46){\circle*{0.8}} 
\end{picture}
\hspace*{15 mm}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(16.67,0)(16.67,0){5}{\line(0,1){2}}
\multiput(0,20)(0,20){4}{\line(1,0){2}}
\multiput(100,20)(0,20){4}{\line(-1,0){2}}
\put(0,-10){0.0}
\put(87,-10){30.0}
\put(50,-10){$f$}
\put(-16,0){0.0}
\put(-16,94){1.0}
\put(-16,70){$\bar{\Sigma}_{\infty}$}
\put(102,0){$-1.0$}
\put(102,94){0.0}
\put(102,70){$\log\bar{\Gamma}$}
\put(86,18){1}
\put(86,91){2}
\put(7,90){B}

\put(   0.00,   62.00){\circle{1.8}}
\put(  15.33,   50.00){\circle{1.8}}
\put(  62.58,   28.00){\circle{1.8}} 
\put(  90.00,   13.60){\circle{1.8}} 

\put(   0.25,   60.15){\circle*{0.8}} 
\put(   0.50,   60.02){\circle*{0.8}} 
\put(   0.75,   59.88){\circle*{0.8}} 
\put(   1.00,   59.75){\circle*{0.8}} 
\put(   1.25,   59.62){\circle*{0.8}} 
\put(   1.50,   59.48){\circle*{0.8}} 
\put(   1.75,   59.35){\circle*{0.8}} 
\put(   2.00,   59.22){\circle*{0.8}} 
\put(   2.25,   59.08){\circle*{0.8}} 
\put(   2.50,   58.95){\circle*{0.8}} 
\put(   2.75,   58.82){\circle*{0.8}} 
\put(   3.00,   58.68){\circle*{0.8}} 
\put(   3.25,   58.55){\circle*{0.8}} 
\put(   3.50,   58.42){\circle*{0.8}} 
\put(   3.75,   58.28){\circle*{0.8}} 
\put(   4.00,   58.15){\circle*{0.8}} 
\put(   4.25,   58.02){\circle*{0.8}} 
\put(   4.50,   57.88){\circle*{0.8}} 
\put(   4.75,   57.75){\circle*{0.8}} 
\put(   5.00,   57.62){\circle*{0.8}} 
\put(   5.25,   57.48){\circle*{0.8}} 
\put(   5.50,   57.35){\circle*{0.8}} 
\put(   5.75,   57.22){\circle*{0.8}} 
\put(   6.00,   57.08){\circle*{0.8}} 
\put(   6.25,   56.95){\circle*{0.8}} 
\put(   6.50,   56.82){\circle*{0.8}} 
\put(   6.75,   56.68){\circle*{0.8}} 
\put(   7.00,   56.55){\circle*{0.8}} 
\put(   7.25,   56.42){\circle*{0.8}} 
\put(   7.50,   56.28){\circle*{0.8}} 
\put(   7.75,   56.15){\circle*{0.8}} 
\put(   8.00,   56.02){\circle*{0.8}} 
\put(   8.25,   55.88){\circle*{0.8}} 
\put(   8.50,   55.75){\circle*{0.8}} 
\put(   8.75,   55.62){\circle*{0.8}} 
\put(   9.00,   55.48){\circle*{0.8}} 
\put(   9.25,   55.35){\circle*{0.8}} 
\put(   9.50,   55.22){\circle*{0.8}} 
\put(   9.75,   55.08){\circle*{0.8}} 
\put(  10.00,   54.95){\circle*{0.8}} 
\put(  10.25,   54.82){\circle*{0.8}} 
\put(  10.50,   54.68){\circle*{0.8}} 
\put(  10.75,   54.55){\circle*{0.8}} 
\put(  11.00,   54.42){\circle*{0.8}} 
\put(  11.25,   54.28){\circle*{0.8}} 
\put(  11.50,   54.15){\circle*{0.8}} 
\put(  11.75,   54.02){\circle*{0.8}} 
\put(  12.00,   53.88){\circle*{0.8}} 
\put(  12.25,   53.75){\circle*{0.8}} 
\put(  12.50,   53.62){\circle*{0.8}} 
\put(  12.75,   53.48){\circle*{0.8}} 
\put(  13.00,   53.35){\circle*{0.8}} 
\put(  13.25,   53.22){\circle*{0.8}} 
\put(  13.50,   53.08){\circle*{0.8}} 
\put(  13.75,   52.95){\circle*{0.8}} 
\put(  14.00,   52.82){\circle*{0.8}} 
\put(  14.25,   52.68){\circle*{0.8}} 
\put(  14.50,   52.55){\circle*{0.8}} 
\put(  14.75,   52.42){\circle*{0.8}} 
\put(  15.00,   52.28){\circle*{0.8}} 
\put(  15.25,   52.15){\circle*{0.8}} 
\put(  15.50,   52.02){\circle*{0.8}} 
\put(  15.75,   51.88){\circle*{0.8}} 
\put(  16.00,   51.75){\circle*{0.8}} 
\put(  16.25,   51.62){\circle*{0.8}} 
\put(  16.50,   51.48){\circle*{0.8}} 
\put(  16.75,   51.35){\circle*{0.8}} 
\put(  17.00,   51.22){\circle*{0.8}} 
\put(  17.25,   51.08){\circle*{0.8}} 
\put(  17.50,   50.95){\circle*{0.8}} 
\put(  17.75,   50.82){\circle*{0.8}} 
\put(  18.00,   50.68){\circle*{0.8}} 
\put(  18.25,   50.55){\circle*{0.8}} 
\put(  18.50,   50.42){\circle*{0.8}} 
\put(  18.75,   50.28){\circle*{0.8}} 
\put(  19.00,   50.15){\circle*{0.8}} 
\put(  19.25,   50.02){\circle*{0.8}} 
\put(  19.50,   49.88){\circle*{0.8}} 
\put(  19.75,   49.75){\circle*{0.8}} 
\put(  20.00,   49.62){\circle*{0.8}} 
\put(  20.25,   49.48){\circle*{0.8}} 
\put(  20.50,   49.35){\circle*{0.8}} 
\put(  20.75,   49.22){\circle*{0.8}} 
\put(  21.00,   49.08){\circle*{0.8}} 
\put(  21.25,   48.95){\circle*{0.8}} 
\put(  21.50,   48.82){\circle*{0.8}} 
\put(  21.75,   48.68){\circle*{0.8}} 
\put(  22.00,   48.55){\circle*{0.8}} 
\put(  22.25,   48.42){\circle*{0.8}} 
\put(  22.50,   48.28){\circle*{0.8}} 
\put(  22.75,   48.15){\circle*{0.8}} 
\put(  23.00,   48.02){\circle*{0.8}} 
\put(  23.25,   47.88){\circle*{0.8}} 
\put(  23.50,   47.75){\circle*{0.8}} 
\put(  23.75,   47.62){\circle*{0.8}} 
\put(  24.00,   47.48){\circle*{0.8}} 
\put(  24.25,   47.35){\circle*{0.8}} 
\put(  24.50,   47.22){\circle*{0.8}} 
\put(  24.75,   47.09){\circle*{0.8}} 
\put(  25.00,   46.95){\circle*{0.8}} 
\put(  25.25,   46.82){\circle*{0.8}} 
\put(  25.50,   46.69){\circle*{0.8}} 
\put(  25.75,   46.55){\circle*{0.8}} 
\put(  26.00,   46.42){\circle*{0.8}} 
\put(  26.25,   46.29){\circle*{0.8}} 
\put(  26.50,   46.15){\circle*{0.8}} 
\put(  26.75,   46.02){\circle*{0.8}} 
\put(  27.00,   45.89){\circle*{0.8}} 
\put(  27.25,   45.75){\circle*{0.8}} 
\put(  27.50,   45.62){\circle*{0.8}} 
\put(  27.75,   45.49){\circle*{0.8}} 
\put(  28.00,   45.35){\circle*{0.8}} 
\put(  28.25,   45.22){\circle*{0.8}} 
\put(  28.50,   45.09){\circle*{0.8}} 
\put(  28.75,   44.95){\circle*{0.8}} 
\put(  29.00,   44.82){\circle*{0.8}} 
\put(  29.25,   44.69){\circle*{0.8}} 
\put(  29.50,   44.55){\circle*{0.8}} 
\put(  29.75,   44.42){\circle*{0.8}} 
\put(  30.00,   44.29){\circle*{0.8}} 
\put(  30.25,   44.15){\circle*{0.8}} 
\put(  30.50,   44.02){\circle*{0.8}} 
\put(  30.75,   43.89){\circle*{0.8}} 
\put(  31.00,   43.75){\circle*{0.8}} 
\put(  31.25,   43.62){\circle*{0.8}} 
\put(  31.50,   43.49){\circle*{0.8}} 
\put(  31.75,   43.35){\circle*{0.8}} 
\put(  32.00,   43.22){\circle*{0.8}} 
\put(  32.25,   43.09){\circle*{0.8}} 
\put(  32.50,   42.95){\circle*{0.8}} 
\put(  32.75,   42.82){\circle*{0.8}} 
\put(  33.00,   42.69){\circle*{0.8}} 
\put(  33.25,   42.55){\circle*{0.8}} 
\put(  33.50,   42.42){\circle*{0.8}} 
\put(  33.75,   42.29){\circle*{0.8}} 
\put(  34.00,   42.15){\circle*{0.8}} 
\put(  34.25,   42.02){\circle*{0.8}} 
\put(  34.50,   41.89){\circle*{0.8}} 
\put(  34.75,   41.75){\circle*{0.8}} 
\put(  35.00,   41.62){\circle*{0.8}} 
\put(  35.25,   41.49){\circle*{0.8}} 
\put(  35.50,   41.35){\circle*{0.8}} 
\put(  35.75,   41.22){\circle*{0.8}} 
\put(  36.00,   41.09){\circle*{0.8}} 
\put(  36.25,   40.95){\circle*{0.8}} 
\put(  36.50,   40.82){\circle*{0.8}} 
\put(  36.75,   40.69){\circle*{0.8}} 
\put(  37.00,   40.55){\circle*{0.8}} 
\put(  37.25,   40.42){\circle*{0.8}} 
\put(  37.50,   40.29){\circle*{0.8}} 
\put(  37.75,   40.15){\circle*{0.8}} 
\put(  38.00,   40.02){\circle*{0.8}} 
\put(  38.25,   39.89){\circle*{0.8}} 
\put(  38.50,   39.75){\circle*{0.8}} 
\put(  38.75,   39.62){\circle*{0.8}} 
\put(  39.00,   39.49){\circle*{0.8}} 
\put(  39.25,   39.35){\circle*{0.8}} 
\put(  39.50,   39.22){\circle*{0.8}} 
\put(  39.75,   39.09){\circle*{0.8}} 
\put(  40.00,   38.95){\circle*{0.8}} 
\put(  40.25,   38.82){\circle*{0.8}} 
\put(  40.50,   38.69){\circle*{0.8}} 
\put(  40.75,   38.55){\circle*{0.8}} 
\put(  41.00,   38.42){\circle*{0.8}} 
\put(  41.25,   38.29){\circle*{0.8}} 
\put(  41.50,   38.15){\circle*{0.8}} 
\put(  41.75,   38.02){\circle*{0.8}} 
\put(  42.00,   37.89){\circle*{0.8}} 
\put(  42.25,   37.75){\circle*{0.8}} 
\put(  42.50,   37.62){\circle*{0.8}} 
\put(  42.75,   37.49){\circle*{0.8}} 
\put(  43.00,   37.35){\circle*{0.8}} 
\put(  43.25,   37.22){\circle*{0.8}} 
\put(  43.50,   37.09){\circle*{0.8}} 
\put(  43.75,   36.95){\circle*{0.8}} 
\put(  44.00,   36.82){\circle*{0.8}} 
\put(  44.25,   36.69){\circle*{0.8}} 
\put(  44.50,   36.55){\circle*{0.8}} 
\put(  44.75,   36.42){\circle*{0.8}} 
\put(  45.00,   36.29){\circle*{0.8}} 
\put(  45.25,   36.15){\circle*{0.8}} 
\put(  45.50,   36.02){\circle*{0.8}} 
\put(  45.75,   35.89){\circle*{0.8}} 
\put(  46.00,   35.75){\circle*{0.8}} 
\put(  46.25,   35.62){\circle*{0.8}} 
\put(  46.50,   35.49){\circle*{0.8}} 
\put(  46.75,   35.35){\circle*{0.8}} 
\put(  47.00,   35.22){\circle*{0.8}} 
\put(  47.25,   35.09){\circle*{0.8}} 
\put(  47.50,   34.95){\circle*{0.8}} 
\put(  47.75,   34.82){\circle*{0.8}} 
\put(  48.00,   34.69){\circle*{0.8}} 
\put(  48.25,   34.55){\circle*{0.8}} 
\put(  48.50,   34.42){\circle*{0.8}} 
\put(  48.75,   34.29){\circle*{0.8}} 
\put(  49.00,   34.15){\circle*{0.8}} 
\put(  49.25,   34.02){\circle*{0.8}} 
\put(  49.50,   33.89){\circle*{0.8}} 
\put(  49.75,   33.75){\circle*{0.8}} 
\put(  50.00,   33.62){\circle*{0.8}} 
\put(  50.25,   33.49){\circle*{0.8}} 
\put(  50.50,   33.35){\circle*{0.8}} 
\put(  50.75,   33.22){\circle*{0.8}} 
\put(  51.00,   33.09){\circle*{0.8}} 
\put(  51.25,   32.95){\circle*{0.8}} 
\put(  51.50,   32.82){\circle*{0.8}} 
\put(  51.75,   32.69){\circle*{0.8}} 
\put(  52.00,   32.55){\circle*{0.8}} 
\put(  52.25,   32.42){\circle*{0.8}} 
\put(  52.50,   32.29){\circle*{0.8}} 
\put(  52.75,   32.15){\circle*{0.8}} 
\put(  53.00,   32.02){\circle*{0.8}} 
\put(  53.25,   31.89){\circle*{0.8}} 
\put(  53.50,   31.75){\circle*{0.8}} 
\put(  53.75,   31.62){\circle*{0.8}} 
\put(  54.00,   31.49){\circle*{0.8}} 
\put(  54.25,   31.36){\circle*{0.8}} 
\put(  54.50,   31.22){\circle*{0.8}} 
\put(  54.75,   31.09){\circle*{0.8}} 
\put(  55.00,   30.96){\circle*{0.8}} 
\put(  55.25,   30.82){\circle*{0.8}} 
\put(  55.50,   30.69){\circle*{0.8}} 
\put(  55.75,   30.56){\circle*{0.8}} 
\put(  56.00,   30.42){\circle*{0.8}} 
\put(  56.25,   30.29){\circle*{0.8}} 
\put(  56.50,   30.16){\circle*{0.8}} 
\put(  56.75,   30.02){\circle*{0.8}} 
\put(  57.00,   29.89){\circle*{0.8}} 
\put(  57.25,   29.76){\circle*{0.8}} 
\put(  57.50,   29.62){\circle*{0.8}} 
\put(  57.75,   29.49){\circle*{0.8}} 
\put(  58.00,   29.36){\circle*{0.8}} 
\put(  58.25,   29.22){\circle*{0.8}} 
\put(  58.50,   29.09){\circle*{0.8}} 
\put(  58.75,   28.96){\circle*{0.8}} 
\put(  59.00,   28.82){\circle*{0.8}} 
\put(  59.25,   28.69){\circle*{0.8}} 
\put(  59.50,   28.56){\circle*{0.8}} 
\put(  59.75,   28.42){\circle*{0.8}} 
\put(  60.00,   28.29){\circle*{0.8}} 
\put(  60.25,   28.16){\circle*{0.8}} 
\put(  60.50,   28.02){\circle*{0.8}} 
\put(  60.75,   27.89){\circle*{0.8}} 
\put(  61.00,   27.76){\circle*{0.8}} 
\put(  61.25,   27.62){\circle*{0.8}} 
\put(  61.50,   27.49){\circle*{0.8}} 
\put(  61.75,   27.36){\circle*{0.8}} 
\put(  62.00,   27.22){\circle*{0.8}} 
\put(  62.25,   27.09){\circle*{0.8}} 
\put(  62.50,   26.96){\circle*{0.8}} 
\put(  62.75,   26.82){\circle*{0.8}} 
\put(  63.00,   26.69){\circle*{0.8}} 
\put(  63.25,   26.56){\circle*{0.8}} 
\put(  63.50,   26.42){\circle*{0.8}} 
\put(  63.75,   26.29){\circle*{0.8}} 
\put(  64.00,   26.16){\circle*{0.8}} 
\put(  64.25,   26.02){\circle*{0.8}} 
\put(  64.50,   25.89){\circle*{0.8}} 
\put(  64.75,   25.76){\circle*{0.8}} 
\put(  65.00,   25.62){\circle*{0.8}} 
\put(  65.25,   25.49){\circle*{0.8}} 
\put(  65.50,   25.36){\circle*{0.8}} 
\put(  65.75,   25.22){\circle*{0.8}} 
\put(  66.00,   25.09){\circle*{0.8}} 
\put(  66.25,   24.96){\circle*{0.8}} 
\put(  66.50,   24.82){\circle*{0.8}} 
\put(  66.75,   24.69){\circle*{0.8}} 
\put(  67.00,   24.56){\circle*{0.8}} 
\put(  67.25,   24.42){\circle*{0.8}} 
\put(  67.50,   24.29){\circle*{0.8}} 
\put(  67.75,   24.16){\circle*{0.8}} 
\put(  68.00,   24.02){\circle*{0.8}} 
\put(  68.25,   23.89){\circle*{0.8}} 
\put(  68.50,   23.76){\circle*{0.8}} 
\put(  68.75,   23.62){\circle*{0.8}} 
\put(  69.00,   23.49){\circle*{0.8}} 
\put(  69.25,   23.36){\circle*{0.8}} 
\put(  69.50,   23.22){\circle*{0.8}} 
\put(  69.75,   23.09){\circle*{0.8}} 
\put(  70.00,   22.96){\circle*{0.8}} 
\put(  70.25,   22.82){\circle*{0.8}} 
\put(  70.50,   22.69){\circle*{0.8}} 
\put(  70.75,   22.56){\circle*{0.8}} 
\put(  71.00,   22.42){\circle*{0.8}} 
\put(  71.25,   22.29){\circle*{0.8}} 
\put(  71.50,   22.16){\circle*{0.8}} 
\put(  71.75,   22.02){\circle*{0.8}} 
\put(  72.00,   21.89){\circle*{0.8}} 
\put(  72.25,   21.76){\circle*{0.8}} 
\put(  72.50,   21.62){\circle*{0.8}} 
\put(  72.75,   21.49){\circle*{0.8}} 
\put(  73.00,   21.36){\circle*{0.8}} 
\put(  73.25,   21.22){\circle*{0.8}} 
\put(  73.50,   21.09){\circle*{0.8}} 
\put(  73.75,   20.96){\circle*{0.8}} 
\put(  74.00,   20.82){\circle*{0.8}} 
\put(  74.25,   20.69){\circle*{0.8}} 
\put(  74.50,   20.56){\circle*{0.8}} 
\put(  74.75,   20.42){\circle*{0.8}} 
\put(  75.00,   20.29){\circle*{0.8}} 
\put(  75.25,   20.16){\circle*{0.8}} 
\put(  75.50,   20.02){\circle*{0.8}} 
\put(  75.75,   19.89){\circle*{0.8}} 
\put(  76.00,   19.76){\circle*{0.8}} 
\put(  76.25,   19.62){\circle*{0.8}} 
\put(  76.50,   19.49){\circle*{0.8}} 
\put(  76.75,   19.36){\circle*{0.8}} 
\put(  77.00,   19.22){\circle*{0.8}} 
\put(  77.25,   19.09){\circle*{0.8}} 
\put(  77.50,   18.96){\circle*{0.8}} 
\put(  77.75,   18.82){\circle*{0.8}} 
\put(  78.00,   18.69){\circle*{0.8}} 
\put(  78.25,   18.56){\circle*{0.8}} 
\put(  78.50,   18.42){\circle*{0.8}} 
\put(  78.75,   18.29){\circle*{0.8}} 
\put(  79.00,   18.16){\circle*{0.8}} 
\put(  79.25,   18.02){\circle*{0.8}} 
\put(  79.50,   17.89){\circle*{0.8}} 
\put(  79.75,   17.76){\circle*{0.8}} 
\put(  80.00,   17.62){\circle*{0.8}} 
\put(  80.25,   17.49){\circle*{0.8}} 
\put(  80.50,   17.36){\circle*{0.8}} 
\put(  80.75,   17.22){\circle*{0.8}} 
\put(  81.00,   17.09){\circle*{0.8}} 
\put(  81.25,   16.96){\circle*{0.8}} 
\put(  81.50,   16.82){\circle*{0.8}} 
\put(  81.75,   16.69){\circle*{0.8}} 
\put(  82.00,   16.56){\circle*{0.8}} 
\put(  82.25,   16.42){\circle*{0.8}} 
\put(  82.50,   16.29){\circle*{0.8}} 
\put(  82.75,   16.16){\circle*{0.8}} 
\put(  83.00,   16.02){\circle*{0.8}} 
\put(  83.25,   15.89){\circle*{0.8}} 
\put(  83.50,   15.76){\circle*{0.8}} 
\put(  83.75,   15.63){\circle*{0.8}} 
\put(  84.00,   15.49){\circle*{0.8}} 
\put(  84.25,   15.36){\circle*{0.8}} 
\put(  84.50,   15.23){\circle*{0.8}} 
\put(  84.75,   15.09){\circle*{0.8}} 
\put(  85.00,   14.96){\circle*{0.8}} 
\put(  85.25,   14.83){\circle*{0.8}} 
\put(  85.50,   14.69){\circle*{0.8}} 
\put(  85.75,   14.56){\circle*{0.8}} 
\put(  86.00,   14.43){\circle*{0.8}} 
\put(  86.25,   14.29){\circle*{0.8}} 
\put(  86.50,   14.16){\circle*{0.8}} 
\put(  86.75,   14.03){\circle*{0.8}} 
\put(  87.00,   13.89){\circle*{0.8}} 
\put(  87.25,   13.76){\circle*{0.8}} 
\put(  87.50,   13.63){\circle*{0.8}} 
\put(  87.75,   13.49){\circle*{0.8}} 
\put(  88.00,   13.36){\circle*{0.8}} 
\put(  88.25,   13.23){\circle*{0.8}} 
\put(  88.50,   13.09){\circle*{0.8}} 
\put(  88.75,   12.96){\circle*{0.8}} 
\put(  89.00,   12.83){\circle*{0.8}} 
\put(  89.25,   12.69){\circle*{0.8}} 
\put(  89.50,   12.56){\circle*{0.8}} 
\put(  89.75,   12.43){\circle*{0.8}} 
\put(  90.00,   12.29){\circle*{0.8}} 
\put(  90.25,   12.16){\circle*{0.8}} 
\put(  90.50,   12.03){\circle*{0.8}} 
\put(  90.75,   11.89){\circle*{0.8}} 
\put(  91.00,   11.76){\circle*{0.8}} 
\put(  91.25,   11.63){\circle*{0.8}} 
\put(  91.50,   11.49){\circle*{0.8}} 
\put(  91.75,   11.36){\circle*{0.8}} 
\put(  92.00,   11.23){\circle*{0.8}} 
\put(  92.25,   11.09){\circle*{0.8}} 
\put(  92.50,   10.96){\circle*{0.8}} 
\put(  92.75,   10.83){\circle*{0.8}} 
\put(  93.00,   10.69){\circle*{0.8}} 
\put(  93.25,   10.56){\circle*{0.8}} 
\put(  93.50,   10.43){\circle*{0.8}} 
\put(  93.75,   10.29){\circle*{0.8}} 
\put(  94.00,   10.16){\circle*{0.8}} 
\put(  94.25,   10.03){\circle*{0.8}} 
\put(  94.50,    9.89){\circle*{0.8}} 
\put(  94.75,    9.76){\circle*{0.8}} 
\put(  95.00,    9.63){\circle*{0.8}} 
\put(  95.25,    9.49){\circle*{0.8}} 
\put(  95.50,    9.36){\circle*{0.8}} 
\put(  95.75,    9.23){\circle*{0.8}} 
\put(  96.00,    9.09){\circle*{0.8}} 
\put(  96.25,    8.96){\circle*{0.8}} 
\put(  96.50,    8.83){\circle*{0.8}} 
\put(  96.75,    8.69){\circle*{0.8}} 
\put(  97.00,    8.56){\circle*{0.8}} 
\put(  97.25,    8.43){\circle*{0.8}} 
\put(  97.50,    8.29){\circle*{0.8}} 
\put(  97.75,    8.16){\circle*{0.8}} 
\put(  98.00,    8.03){\circle*{0.8}} 
\put(  98.25,    7.89){\circle*{0.8}} 
\put(  98.50,    7.76){\circle*{0.8}} 
\put(  98.75,    7.63){\circle*{0.8}} 
\put(  99.00,    7.49){\circle*{0.8}} 
\put(  99.25,    7.36){\circle*{0.8}} 
\put(  99.50,    7.23){\circle*{0.8}} 
\put(  99.75,    7.09){\circle*{0.8}} 
\put( 100.00,    6.96){\circle*{0.8}} 

\put(   0.00,    9.92){\circle*{1.8}}
\put(  15.33,   27.10){\circle*{1.8}}
\put(  62.58,   66.90){\circle*{1.8}}
\put(  90.00,   84.61){\circle*{1.8}}

\put(   0.25,   13.37){\circle*{0.8}} 
\put(   0.50,   13.57){\circle*{0.8}} 
\put(   0.75,   13.78){\circle*{0.8}} 
\put(   1.00,   13.98){\circle*{0.8}} 
\put(   1.25,   14.19){\circle*{0.8}} 
\put(   1.50,   14.39){\circle*{0.8}} 
\put(   1.75,   14.60){\circle*{0.8}} 
\put(   2.00,   14.80){\circle*{0.8}} 
\put(   2.25,   15.01){\circle*{0.8}} 
\put(   2.50,   15.22){\circle*{0.8}} 
\put(   2.75,   15.42){\circle*{0.8}} 
\put(   3.00,   15.63){\circle*{0.8}} 
\put(   3.25,   15.83){\circle*{0.8}} 
\put(   3.50,   16.04){\circle*{0.8}} 
\put(   3.75,   16.24){\circle*{0.8}} 
\put(   4.00,   16.45){\circle*{0.8}} 
\put(   4.25,   16.65){\circle*{0.8}} 
\put(   4.50,   16.86){\circle*{0.8}} 
\put(   4.75,   17.06){\circle*{0.8}} 
\put(   5.00,   17.27){\circle*{0.8}} 
\put(   5.25,   17.47){\circle*{0.8}} 
\put(   5.50,   17.68){\circle*{0.8}} 
\put(   5.75,   17.88){\circle*{0.8}} 
\put(   6.00,   18.09){\circle*{0.8}} 
\put(   6.25,   18.29){\circle*{0.8}} 
\put(   6.50,   18.50){\circle*{0.8}} 
\put(   6.75,   18.71){\circle*{0.8}} 
\put(   7.00,   18.91){\circle*{0.8}} 
\put(   7.25,   19.12){\circle*{0.8}} 
\put(   7.50,   19.32){\circle*{0.8}} 
\put(   7.75,   19.53){\circle*{0.8}} 
\put(   8.00,   19.73){\circle*{0.8}} 
\put(   8.25,   19.94){\circle*{0.8}} 
\put(   8.50,   20.14){\circle*{0.8}} 
\put(   8.75,   20.35){\circle*{0.8}} 
\put(   9.00,   20.55){\circle*{0.8}} 
\put(   9.25,   20.76){\circle*{0.8}} 
\put(   9.50,   20.96){\circle*{0.8}} 
\put(   9.75,   21.17){\circle*{0.8}} 
\put(  10.00,   21.37){\circle*{0.8}} 
\put(  10.25,   21.58){\circle*{0.8}} 
\put(  10.50,   21.78){\circle*{0.8}} 
\put(  10.75,   21.99){\circle*{0.8}} 
\put(  11.00,   22.20){\circle*{0.8}} 
\put(  11.25,   22.40){\circle*{0.8}} 
\put(  11.50,   22.61){\circle*{0.8}} 
\put(  11.75,   22.81){\circle*{0.8}} 
\put(  12.00,   23.02){\circle*{0.8}} 
\put(  12.25,   23.22){\circle*{0.8}} 
\put(  12.50,   23.43){\circle*{0.8}} 
\put(  12.75,   23.63){\circle*{0.8}} 
\put(  13.00,   23.84){\circle*{0.8}} 
\put(  13.25,   24.04){\circle*{0.8}} 
\put(  13.50,   24.25){\circle*{0.8}} 
\put(  13.75,   24.45){\circle*{0.8}} 
\put(  14.00,   24.66){\circle*{0.8}} 
\put(  14.25,   24.86){\circle*{0.8}} 
\put(  14.50,   25.07){\circle*{0.8}} 
\put(  14.75,   25.27){\circle*{0.8}} 
\put(  15.00,   25.48){\circle*{0.8}} 
\put(  15.25,   25.69){\circle*{0.8}} 
\put(  15.50,   25.89){\circle*{0.8}} 
\put(  15.75,   26.10){\circle*{0.8}} 
\put(  16.00,   26.30){\circle*{0.8}} 
\put(  16.25,   26.51){\circle*{0.8}} 
\put(  16.50,   26.71){\circle*{0.8}} 
\put(  16.75,   26.92){\circle*{0.8}} 
\put(  17.00,   27.12){\circle*{0.8}} 
\put(  17.25,   27.33){\circle*{0.8}} 
\put(  17.50,   27.53){\circle*{0.8}} 
\put(  17.75,   27.74){\circle*{0.8}} 
\put(  18.00,   27.94){\circle*{0.8}} 
\put(  18.25,   28.15){\circle*{0.8}} 
\put(  18.50,   28.35){\circle*{0.8}} 
\put(  18.75,   28.56){\circle*{0.8}} 
\put(  19.00,   28.76){\circle*{0.8}} 
\put(  19.25,   28.97){\circle*{0.8}} 
\put(  19.50,   29.18){\circle*{0.8}} 
\put(  19.75,   29.38){\circle*{0.8}} 
\put(  20.00,   29.59){\circle*{0.8}} 
\put(  20.25,   29.79){\circle*{0.8}} 
\put(  20.50,   30.00){\circle*{0.8}} 
\put(  20.75,   30.20){\circle*{0.8}} 
\put(  21.00,   30.41){\circle*{0.8}} 
\put(  21.25,   30.61){\circle*{0.8}} 
\put(  21.50,   30.82){\circle*{0.8}} 
\put(  21.75,   31.02){\circle*{0.8}} 
\put(  22.00,   31.23){\circle*{0.8}} 
\put(  22.25,   31.43){\circle*{0.8}} 
\put(  22.50,   31.64){\circle*{0.8}} 
\put(  22.75,   31.84){\circle*{0.8}} 
\put(  23.00,   32.05){\circle*{0.8}} 
\put(  23.25,   32.25){\circle*{0.8}} 
\put(  23.50,   32.46){\circle*{0.8}} 
\put(  23.75,   32.67){\circle*{0.8}} 
\put(  24.00,   32.87){\circle*{0.8}} 
\put(  24.25,   33.08){\circle*{0.8}} 
\put(  24.50,   33.28){\circle*{0.8}} 
\put(  24.75,   33.49){\circle*{0.8}} 
\put(  25.00,   33.69){\circle*{0.8}} 
\put(  25.25,   33.90){\circle*{0.8}} 
\put(  25.50,   34.10){\circle*{0.8}} 
\put(  25.75,   34.31){\circle*{0.8}} 
\put(  26.00,   34.51){\circle*{0.8}} 
\put(  26.25,   34.72){\circle*{0.8}} 
\put(  26.50,   34.92){\circle*{0.8}} 
\put(  26.75,   35.13){\circle*{0.8}} 
\put(  27.00,   35.33){\circle*{0.8}} 
\put(  27.25,   35.54){\circle*{0.8}} 
\put(  27.50,   35.74){\circle*{0.8}} 
\put(  27.75,   35.95){\circle*{0.8}} 
\put(  28.00,   36.15){\circle*{0.8}} 
\put(  28.25,   36.36){\circle*{0.8}} 
\put(  28.50,   36.57){\circle*{0.8}} 
\put(  28.75,   36.77){\circle*{0.8}} 
\put(  29.00,   36.98){\circle*{0.8}} 
\put(  29.25,   37.18){\circle*{0.8}} 
\put(  29.50,   37.39){\circle*{0.8}} 
\put(  29.75,   37.59){\circle*{0.8}} 
\put(  30.00,   37.80){\circle*{0.8}} 
\put(  30.25,   38.00){\circle*{0.8}} 
\put(  30.50,   38.21){\circle*{0.8}} 
\put(  30.75,   38.41){\circle*{0.8}} 
\put(  31.00,   38.62){\circle*{0.8}} 
\put(  31.25,   38.82){\circle*{0.8}} 
\put(  31.50,   39.03){\circle*{0.8}} 
\put(  31.75,   39.23){\circle*{0.8}} 
\put(  32.00,   39.44){\circle*{0.8}} 
\put(  32.25,   39.64){\circle*{0.8}} 
\put(  32.50,   39.85){\circle*{0.8}} 
\put(  32.75,   40.06){\circle*{0.8}} 
\put(  33.00,   40.26){\circle*{0.8}} 
\put(  33.25,   40.47){\circle*{0.8}} 
\put(  33.50,   40.67){\circle*{0.8}} 
\put(  33.75,   40.88){\circle*{0.8}} 
\put(  34.00,   41.08){\circle*{0.8}} 
\put(  34.25,   41.29){\circle*{0.8}} 
\put(  34.50,   41.49){\circle*{0.8}} 
\put(  34.75,   41.70){\circle*{0.8}} 
\put(  35.00,   41.90){\circle*{0.8}} 
\put(  35.25,   42.11){\circle*{0.8}} 
\put(  35.50,   42.31){\circle*{0.8}} 
\put(  35.75,   42.52){\circle*{0.8}} 
\put(  36.00,   42.72){\circle*{0.8}} 
\put(  36.25,   42.93){\circle*{0.8}} 
\put(  36.50,   43.13){\circle*{0.8}} 
\put(  36.75,   43.34){\circle*{0.8}} 
\put(  37.00,   43.55){\circle*{0.8}} 
\put(  37.25,   43.75){\circle*{0.8}} 
\put(  37.50,   43.96){\circle*{0.8}} 
\put(  37.75,   44.16){\circle*{0.8}} 
\put(  38.00,   44.37){\circle*{0.8}} 
\put(  38.25,   44.57){\circle*{0.8}} 
\put(  38.50,   44.78){\circle*{0.8}} 
\put(  38.75,   44.98){\circle*{0.8}} 
\put(  39.00,   45.19){\circle*{0.8}} 
\put(  39.25,   45.39){\circle*{0.8}} 
\put(  39.50,   45.60){\circle*{0.8}} 
\put(  39.75,   45.80){\circle*{0.8}} 
\put(  40.00,   46.01){\circle*{0.8}} 
\put(  40.25,   46.21){\circle*{0.8}} 
\put(  40.50,   46.42){\circle*{0.8}} 
\put(  40.75,   46.62){\circle*{0.8}} 
\put(  41.00,   46.83){\circle*{0.8}} 
\put(  41.25,   47.04){\circle*{0.8}} 
\put(  41.50,   47.24){\circle*{0.8}} 
\put(  41.75,   47.45){\circle*{0.8}} 
\put(  42.00,   47.65){\circle*{0.8}} 
\put(  42.25,   47.86){\circle*{0.8}} 
\put(  42.50,   48.06){\circle*{0.8}} 
\put(  42.75,   48.27){\circle*{0.8}} 
\put(  43.00,   48.47){\circle*{0.8}} 
\put(  43.25,   48.68){\circle*{0.8}} 
\put(  43.50,   48.88){\circle*{0.8}} 
\put(  43.75,   49.09){\circle*{0.8}} 
\put(  44.00,   49.29){\circle*{0.8}} 
\put(  44.25,   49.50){\circle*{0.8}} 
\put(  44.50,   49.70){\circle*{0.8}} 
\put(  44.75,   49.91){\circle*{0.8}} 
\put(  45.00,   50.11){\circle*{0.8}} 
\put(  45.25,   50.32){\circle*{0.8}} 
\put(  45.50,   50.53){\circle*{0.8}} 
\put(  45.75,   50.73){\circle*{0.8}} 
\put(  46.00,   50.94){\circle*{0.8}} 
\put(  46.25,   51.14){\circle*{0.8}} 
\put(  46.50,   51.35){\circle*{0.8}} 
\put(  46.75,   51.55){\circle*{0.8}} 
\put(  47.00,   51.76){\circle*{0.8}} 
\put(  47.25,   51.96){\circle*{0.8}} 
\put(  47.50,   52.17){\circle*{0.8}} 
\put(  47.75,   52.37){\circle*{0.8}} 
\put(  48.00,   52.58){\circle*{0.8}} 
\put(  48.25,   52.78){\circle*{0.8}} 
\put(  48.50,   52.99){\circle*{0.8}} 
\put(  48.75,   53.19){\circle*{0.8}} 
\put(  49.00,   53.40){\circle*{0.8}} 
\put(  49.25,   53.60){\circle*{0.8}} 
\put(  49.50,   53.81){\circle*{0.8}} 
\put(  49.75,   54.02){\circle*{0.8}} 
\put(  50.00,   54.22){\circle*{0.8}} 
\put(  50.25,   54.43){\circle*{0.8}} 
\put(  50.50,   54.63){\circle*{0.8}} 
\put(  50.75,   54.84){\circle*{0.8}} 
\put(  51.00,   55.04){\circle*{0.8}} 
\put(  51.25,   55.25){\circle*{0.8}} 
\put(  51.50,   55.45){\circle*{0.8}} 
\put(  51.75,   55.66){\circle*{0.8}} 
\put(  52.00,   55.86){\circle*{0.8}} 
\put(  52.25,   56.07){\circle*{0.8}} 
\put(  52.50,   56.27){\circle*{0.8}} 
\put(  52.75,   56.48){\circle*{0.8}} 
\put(  53.00,   56.68){\circle*{0.8}} 
\put(  53.25,   56.89){\circle*{0.8}} 
\put(  53.50,   57.09){\circle*{0.8}} 
\put(  53.75,   57.30){\circle*{0.8}} 
\put(  54.00,   57.51){\circle*{0.8}} 
\put(  54.25,   57.71){\circle*{0.8}} 
\put(  54.50,   57.92){\circle*{0.8}} 
\put(  54.75,   58.12){\circle*{0.8}} 
\put(  55.00,   58.33){\circle*{0.8}} 
\put(  55.25,   58.53){\circle*{0.8}} 
\put(  55.50,   58.74){\circle*{0.8}} 
\put(  55.75,   58.94){\circle*{0.8}} 
\put(  56.00,   59.15){\circle*{0.8}} 
\put(  56.25,   59.35){\circle*{0.8}} 
\put(  56.50,   59.56){\circle*{0.8}} 
\put(  56.75,   59.76){\circle*{0.8}} 
\put(  57.00,   59.97){\circle*{0.8}} 
\put(  57.25,   60.17){\circle*{0.8}} 
\put(  57.50,   60.38){\circle*{0.8}} 
\put(  57.75,   60.58){\circle*{0.8}} 
\put(  58.00,   60.79){\circle*{0.8}} 
\put(  58.25,   61.00){\circle*{0.8}} 
\put(  58.50,   61.20){\circle*{0.8}} 
\put(  58.75,   61.41){\circle*{0.8}} 
\put(  59.00,   61.61){\circle*{0.8}} 
\put(  59.25,   61.82){\circle*{0.8}} 
\put(  59.50,   62.02){\circle*{0.8}} 
\put(  59.75,   62.23){\circle*{0.8}} 
\put(  60.00,   62.43){\circle*{0.8}} 
\put(  60.25,   62.64){\circle*{0.8}} 
\put(  60.50,   62.84){\circle*{0.8}} 
\put(  60.75,   63.05){\circle*{0.8}} 
\put(  61.00,   63.25){\circle*{0.8}} 
\put(  61.25,   63.46){\circle*{0.8}} 
\put(  61.50,   63.66){\circle*{0.8}} 
\put(  61.75,   63.87){\circle*{0.8}} 
\put(  62.00,   64.07){\circle*{0.8}} 
\put(  62.25,   64.28){\circle*{0.8}} 
\put(  62.50,   64.49){\circle*{0.8}} 
\put(  62.75,   64.69){\circle*{0.8}} 
\put(  63.00,   64.90){\circle*{0.8}} 
\put(  63.25,   65.10){\circle*{0.8}} 
\put(  63.50,   65.31){\circle*{0.8}} 
\put(  63.75,   65.51){\circle*{0.8}} 
\put(  64.00,   65.72){\circle*{0.8}} 
\put(  64.25,   65.92){\circle*{0.8}} 
\put(  64.50,   66.13){\circle*{0.8}} 
\put(  64.75,   66.33){\circle*{0.8}} 
\put(  65.00,   66.54){\circle*{0.8}} 
\put(  65.25,   66.74){\circle*{0.8}} 
\put(  65.50,   66.95){\circle*{0.8}} 
\put(  65.75,   67.15){\circle*{0.8}} 
\put(  66.00,   67.36){\circle*{0.8}} 
\put(  66.25,   67.56){\circle*{0.8}} 
\put(  66.50,   67.77){\circle*{0.8}} 
\put(  66.75,   67.98){\circle*{0.8}} 
\put(  67.00,   68.18){\circle*{0.8}} 
\put(  67.25,   68.39){\circle*{0.8}} 
\put(  67.50,   68.59){\circle*{0.8}} 
\put(  67.75,   68.80){\circle*{0.8}} 
\put(  68.00,   69.00){\circle*{0.8}} 
\put(  68.25,   69.21){\circle*{0.8}} 
\put(  68.50,   69.41){\circle*{0.8}} 
\put(  68.75,   69.62){\circle*{0.8}} 
\put(  69.00,   69.82){\circle*{0.8}} 
\put(  69.25,   70.03){\circle*{0.8}} 
\put(  69.50,   70.23){\circle*{0.8}} 
\put(  69.75,   70.44){\circle*{0.8}} 
\put(  70.00,   70.64){\circle*{0.8}} 
\put(  70.25,   70.85){\circle*{0.8}} 
\put(  70.50,   71.05){\circle*{0.8}} 
\put(  70.75,   71.26){\circle*{0.8}} 
\put(  71.00,   71.47){\circle*{0.8}} 
\put(  71.25,   71.67){\circle*{0.8}} 
\put(  71.50,   71.88){\circle*{0.8}} 
\put(  71.75,   72.08){\circle*{0.8}} 
\put(  72.00,   72.29){\circle*{0.8}} 
\put(  72.25,   72.49){\circle*{0.8}} 
\put(  72.50,   72.70){\circle*{0.8}} 
\put(  72.75,   72.90){\circle*{0.8}} 
\put(  73.00,   73.11){\circle*{0.8}} 
\put(  73.25,   73.31){\circle*{0.8}} 
\put(  73.50,   73.52){\circle*{0.8}} 
\put(  73.75,   73.72){\circle*{0.8}} 
\put(  74.00,   73.93){\circle*{0.8}} 
\put(  74.25,   74.13){\circle*{0.8}} 
\put(  74.50,   74.34){\circle*{0.8}} 
\put(  74.75,   74.54){\circle*{0.8}} 
\put(  75.00,   74.75){\circle*{0.8}} 
\put(  75.25,   74.96){\circle*{0.8}} 
\put(  75.50,   75.16){\circle*{0.8}} 
\put(  75.75,   75.37){\circle*{0.8}} 
\put(  76.00,   75.57){\circle*{0.8}} 
\put(  76.25,   75.78){\circle*{0.8}} 
\put(  76.50,   75.98){\circle*{0.8}} 
\put(  76.75,   76.19){\circle*{0.8}} 
\put(  77.00,   76.39){\circle*{0.8}} 
\put(  77.25,   76.60){\circle*{0.8}} 
\put(  77.50,   76.80){\circle*{0.8}} 
\put(  77.75,   77.01){\circle*{0.8}} 
\put(  78.00,   77.21){\circle*{0.8}} 
\put(  78.25,   77.42){\circle*{0.8}} 
\put(  78.50,   77.62){\circle*{0.8}} 
\put(  78.75,   77.83){\circle*{0.8}} 
\put(  79.00,   78.03){\circle*{0.8}} 
\put(  79.25,   78.24){\circle*{0.8}} 
\put(  79.50,   78.45){\circle*{0.8}} 
\put(  79.75,   78.65){\circle*{0.8}} 
\put(  80.00,   78.86){\circle*{0.8}} 
\put(  80.25,   79.06){\circle*{0.8}} 
\put(  80.50,   79.27){\circle*{0.8}} 
\put(  80.75,   79.47){\circle*{0.8}} 
\put(  81.00,   79.68){\circle*{0.8}} 
\put(  81.25,   79.88){\circle*{0.8}} 
\put(  81.50,   80.09){\circle*{0.8}} 
\put(  81.75,   80.29){\circle*{0.8}} 
\put(  82.00,   80.50){\circle*{0.8}} 
\put(  82.25,   80.70){\circle*{0.8}} 
\put(  82.50,   80.91){\circle*{0.8}} 
\put(  82.75,   81.11){\circle*{0.8}} 
\put(  83.00,   81.32){\circle*{0.8}} 
\put(  83.25,   81.52){\circle*{0.8}} 
\put(  83.50,   81.73){\circle*{0.8}} 
\put(  83.75,   81.94){\circle*{0.8}} 
\put(  84.00,   82.14){\circle*{0.8}} 
\put(  84.25,   82.35){\circle*{0.8}} 
\put(  84.50,   82.55){\circle*{0.8}} 
\put(  84.75,   82.76){\circle*{0.8}} 
\put(  85.00,   82.96){\circle*{0.8}} 
\put(  85.25,   83.17){\circle*{0.8}} 
\put(  85.50,   83.37){\circle*{0.8}} 
\put(  85.75,   83.58){\circle*{0.8}} 
\put(  86.00,   83.78){\circle*{0.8}} 
\put(  86.25,   83.99){\circle*{0.8}} 
\put(  86.50,   84.19){\circle*{0.8}} 
\put(  86.75,   84.40){\circle*{0.8}} 
\put(  87.00,   84.60){\circle*{0.8}} 
\put(  87.25,   84.81){\circle*{0.8}} 
\put(  87.50,   85.01){\circle*{0.8}} 
\put(  87.75,   85.22){\circle*{0.8}} 
\put(  88.00,   85.43){\circle*{0.8}} 
\put(  88.25,   85.63){\circle*{0.8}} 
\put(  88.50,   85.84){\circle*{0.8}} 
\put(  88.75,   86.04){\circle*{0.8}} 
\put(  89.00,   86.25){\circle*{0.8}} 
\put(  89.25,   86.45){\circle*{0.8}} 
\put(  89.50,   86.66){\circle*{0.8}} 
\put(  89.75,   86.86){\circle*{0.8}} 
\put(  90.00,   87.07){\circle*{0.8}} 
\put(  90.25,   87.27){\circle*{0.8}} 
\put(  90.50,   87.48){\circle*{0.8}} 
\put(  90.75,   87.68){\circle*{0.8}} 
\put(  91.00,   87.89){\circle*{0.8}} 
\put(  91.25,   88.09){\circle*{0.8}} 
\put(  91.50,   88.30){\circle*{0.8}} 
\put(  91.75,   88.50){\circle*{0.8}} 
\put(  92.00,   88.71){\circle*{0.8}} 
\put(  92.25,   88.92){\circle*{0.8}} 
\put(  92.50,   89.12){\circle*{0.8}} 
\put(  92.75,   89.33){\circle*{0.8}} 
\put(  93.00,   89.53){\circle*{0.8}} 
\put(  93.25,   89.74){\circle*{0.8}} 
\put(  93.50,   89.94){\circle*{0.8}} 
\put(  93.75,   90.15){\circle*{0.8}} 
\put(  94.00,   90.35){\circle*{0.8}} 
\put(  94.25,   90.56){\circle*{0.8}} 
\put(  94.50,   90.76){\circle*{0.8}} 
\put(  94.75,   90.97){\circle*{0.8}} 
\put(  95.00,   91.17){\circle*{0.8}} 
\put(  95.25,   91.38){\circle*{0.8}} 
\put(  95.50,   91.58){\circle*{0.8}} 
\put(  95.75,   91.79){\circle*{0.8}} 
\put(  96.00,   91.99){\circle*{0.8}} 
\put(  96.25,   92.20){\circle*{0.8}} 
\put(  96.50,   92.41){\circle*{0.8}} 
\put(  96.75,   92.61){\circle*{0.8}} 
\put(  97.00,   92.82){\circle*{0.8}} 
\put(  97.25,   93.02){\circle*{0.8}} 
\put(  97.50,   93.23){\circle*{0.8}} 
\put(  97.75,   93.43){\circle*{0.8}} 
\put(  98.00,   93.64){\circle*{0.8}} 
\put(  98.25,   93.84){\circle*{0.8}} 
\put(  98.50,   94.05){\circle*{0.8}} 
\put(  98.75,   94.25){\circle*{0.8}} 
\put(  99.00,   94.46){\circle*{0.8}} 
\put(  99.25,   94.66){\circle*{0.8}} 
\put(  99.50,   94.87){\circle*{0.8}} 
\put(  99.75,   95.07){\circle*{0.8}} 
\put( 100.00,   95.28){\circle*{0.8}} 

\end{picture}
